Optimal control for a class of linear evolution equations with transformed proper orthogonal decomposition

Solving optimal control problems for high-dimensional partial differential equations (PDEs) is computationally expensive. As a workaround, reduced-order models (ROMs) are often employed, which replace the full PDE system and alleviate the computational burden while solving optimal control problems. However, when the underlying PDE exhibits transport-dominated behavior, standard reduced-order modeling techniques like proper orthogonal decomposition (POD) that rely on linear approximation spaces may require a large number of modes due to the slowly decaying Kolmogorov $n$-width. To overcome this challenge, we focus on the use of transformed POD as a reduced-order model, which is particularly effective in capturing low-dimensional representations of high-fidelity transport-dominated phenomena. In this work, a reduced-order model is constructed first, followed by the optimization of the reduced system. For linear systems generated by strongly continuous groups, we prove existence and uniqueness of solutions for the ROM under an explicit smallness condition on the control, as well as the existence of an optimal control for sufficiently large regularization. The numerical experiments concern the 1D linear advection equation with a subset of the general transformation groups called the shift transformations. Additionally, we compare the computational performance of the shifted POD (sPOD) method against the standard POD.

==> FRTO_modesVsCost_Adaptive_P.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    % % xmode=log,
    % ymode=log,
    xmin=5.01187233627271e-08,   xmax=305,
    ymin=15.95019163314602,      ymax=120.452607734195,
    xlabel={modes},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={10,30,50,100,150,200,250,300,350,400,450,500},
    xticklabels={
      \(\scriptstyle {10}\),
      \(\scriptstyle {30}\),
      \(\scriptstyle {50}\),
      \(\scriptstyle {100}\),
      \(\scriptstyle {150}\),
      \(\scriptstyle {200}\),
      \(\scriptstyle {250}\),
      \(\scriptstyle {300}\),
      \(\displaystyle 350\),
      \(\displaystyle 400\),
      \(\displaystyle 450\),
      \(\displaystyle 500\),
    },
    ytick={0,20,40,60,80,100,120,140},
    yticklabels={
      \(\scriptstyle {0}\),
      % \(\displaystyle 10\),
      \(\scriptstyle {20}\),
      % \(\displaystyle 30\),
      \(\scriptstyle{40}\),
      % \(\displaystyle 50\),
      \(\scriptstyle {60}\),
      % \(\displaystyle 70\),
      \(\scriptstyle {80}\),
      % \(\displaystyle 90\),
      \(\scriptstyle{100}\),
      % \(\displaystyle 110\),
      \(\scriptstyle {120}\),
      % \(\displaystyle 130\),
      \(\scriptstyle {140}\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      draw=lightgray204,
      at={(0.95,0.95)}
    }
  ]

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FRTO primal basis, with minimal‐size labels
    \addplot+[
      thick,
      steelblue31119180,
      mark=ball,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    5   112.68    {} \\
    10   85.71    {} \\
    20   71.22    {} \\
    30   68.05    {} \\
    40   66.54    {} \\
    50   61.28   {} \\
    60   53.95    {} \\
    70   52.05    {} \\
    80   51.82    {} \\
    90   53.20    {} \\
    100   52.09    {} \\
    200   36.48    {} \\
    300   25.42    {} \\
    400   25.42    {} \\
    500   25.42    {} \\
    };
    \addlegendentry{\small POD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 3: FRTO primal basis, with minimal‐size labels
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    2   72.2594    {} \\
    5   68.6325    {} \\
    8   65.1985   {} \\
    10   63.0929    {} \\
    12   60.4079    {} \\
    15   56.3457    {} \\
    20   45.8322    {} \\
    25   36.4309    {} \\
    30   33.7874    {} \\
    35   27.8157    {} \\
    40   25.8661    {} \\
    45   25.5189    {} \\
    50   25.4916    {} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 5: FOM horizontal line (no labels needed here)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-08,25.42)
      (510.0199526231496888,25.42)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> FRTO_modesVsCost_Adaptive_P1.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    % xmode=log,
    % ymode=log,
    xmin=5.01187233627271e-08,   xmax=305,
    ymin=5.95019163314602,      ymax=45.3,
    xlabel={modes},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={10,30,50,100,150,200,250,300,350,400,450,500},
    xticklabels={
      \(\scriptstyle {10}\),
      \(\scriptstyle {30}\),
      \(\scriptstyle {50}\),
      \(\scriptstyle {100}\),
      \(\scriptstyle {150}\),
      \(\scriptstyle {200}\),
      \(\scriptstyle {250}\),
      \(\scriptstyle {300}\),
      \(\displaystyle 350\),
      \(\displaystyle 400\),
      \(\displaystyle 450\),
      \(\displaystyle 500\),
    },
    ytick={0,10,20,30,40,50,60,70,80},
    yticklabels={
      \(\scriptstyle {0}\),
      \(\scriptstyle {10}\),
      \(\scriptstyle {20}\),
      \(\scriptstyle {30}\),
      \(\scriptstyle {40}\),
      \(\scriptstyle {50}\),
      \(\scriptstyle {60}\),
      \(\scriptstyle {70}\),
      \(\scriptstyle {80}\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      draw=lightgray204,
      at={(0.95,0.95)}
    }
  ]

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FRTO primal basis, with minimal‐size labels
    \addplot+[
      thick,
      steelblue31119180,
      mark=ball,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    5   38.15    {} \\
    10   38.15    {} \\
    20   35.44    {} \\
    30   26.24    {} \\
    40   24.24    {} \\
    50   20.24   {} \\
    60   18.34    {} \\
    70   17.97    {} \\
    80   17.47    {} \\
    90   17.48    {} \\
    100   18.37    {} \\
    200   14.95    {} \\
    300   8.499    {} \\
    400   8.499    {} \\
    500   8.499    {} \\
    };
    \addlegendentry{\small POD-G}
    
    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 3: FRTO primal basis, with minimal‐size labels
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    2   23.1705    {} \\
    5   17.3402    {} \\
    8   15.8240   {} \\
    10   10.9898    {} \\
    12   9.7632    {} \\
    15   9.1941    {} \\
    20   8.8381    {} \\
    25   8.7122    {} \\
    30   8.5777    {} \\
    35   8.5502    {} \\
    40   8.5562    {} \\
    45   8.5152    {} \\
    50   8.5149    {} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 5: FOM horizontal line (no labels needed here)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-08,8.499)
      (510.0199526231496888,8.499)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> FRTO_tolVsCost_Adaptive_P.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    xmode=log,
    % ymode=log,
    xmin=5.30957344480193e-10, xmax=0.0158489319246111,
    ymin=23.052039401636526,    ymax=70.5,
    xlabel={tol},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
    xticklabels={
      \(\scriptstyle 10^{-10}\),
      \(\scriptstyle 10^{-9}\),
      \(\scriptstyle 10^{-8}\),
      \(\scriptstyle 10^{-7}\),
      \(\scriptstyle 10^{-6}\),
      \(\scriptstyle 10^{-5}\),
      \(\scriptstyle 10^{-4}\),
      \(\scriptstyle 10^{-3}\),
      \(\scriptstyle 10^{-2}\),
      \(\scriptstyle 10^{-1}\),
      \(\scriptstyle 10^{0}\),
    },
    ytick={0,20,40,60,80,100,120,140,160},
    yticklabels={
      \(\scriptstyle {0}\),
      \(\scriptstyle {20}\),
      \(\scriptstyle {40}\),
      \(\scriptstyle {60}\),
      \(\scriptstyle {80}\),
      \(\scriptstyle {100}\),
      \(\scriptstyle {120}\),
      \(\scriptstyle {140}\),
      \(\scriptstyle {160}\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.2,
      text opacity=1,
      nodes={scale=0.6},
      at={(0.35,0.97)},
      anchor=north east
    }
  ]

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FRTO primal basis, with minimal‐size labels
    \addplot+[
      thick,
      steelblue31119180,
      mark=ball,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=-7pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    1e-09   27.90    {} \\
    5e-09   29.98    {} \\
    1e-08   30.07      {} \\
    5e-08   33.70    {} \\
    1e-07   33.73      {} \\
    5e-07   38.53      {} \\
    1e-06   37.73    {} \\
    5e-06   42.35    {} \\
    1e-05   42.90    {} \\
    5e-05   48.01      {} \\
    0.0001  45.71    {} \\
    0.0005  48.19      {} \\
    0.001   51.07      {} \\
    0.005   50.73      {} \\
    0.01    50.26     {} \\
    };
    \addlegendentry{\small POD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 3: FRTO primal basis, with “label” column
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x         y                   label \\
    1e-09   25.4829    {} \\
    5e-09   25.4827    {} \\
    1e-08   25.4835      {} \\
    5e-08  25.4864    {} \\
    1e-07  25.4887      {} \\
    5e-07   25.6432      {} \\
    1e-06   25.8314    {} \\
    5e-06   26.6821    {} \\
    1e-05   28.5058    {} \\
    5e-05   28.0130      {} \\
    0.0001  31.8464    {} \\
    0.0005  43.1669      {} \\
    0.001   40.8415      {} \\
    0.005   62.8533     {} \\
    0.01    63.7592     {} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 5: FOM horizontal line (no labels needed)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-11, 25.42)
      (0.0199526231496888,   25.42)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> FRTO_tolVsCost_Adaptive_P1.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    % log basis x={10},
    % log basis y={10},
    xmode=log,
    % ymode=log,
    xmin=5.30957344480193e-10, xmax=0.0158489319246111,
    ymin=7.052039401636526,    ymax=20.6,
    xlabel={tol},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
    xticklabels={
      \(\scriptstyle 10^{-10}\),
      \(\scriptstyle 10^{-9}\),
      \(\scriptstyle 10^{-8}\),
      \(\scriptstyle 10^{-7}\),
      \(\scriptstyle 10^{-6}\),
      \(\scriptstyle 10^{-5}\),
      \(\scriptstyle 10^{-4}\),
      \(\scriptstyle 10^{-3}\),
      \(\scriptstyle 10^{-2}\),
      \(\scriptstyle 10^{-1}\),
      \(\scriptstyle 10^{0}\)
    },
    ytick={0,4,8,12,16,20,24,28,32,36},
    yticklabels={
      \(\scriptstyle {0}\),
      \(\scriptstyle {4}\),
      \(\scriptstyle {8}\),
      \(\scriptstyle {12}\),
      \(\scriptstyle {16}\),
      \(\scriptstyle {20}\),
      \(\scriptstyle {24}\),
      \(\scriptstyle {28}\),
      \(\scriptstyle {32}\),
      \(\scriptstyle {36}\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.2,
      text opacity=1,
      nodes={scale=0.6},
      at={(0.35,0.97)},
      anchor=north east
    }
  ]

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FRTO primal basis, with minimal‐size labels
    \addplot+[
      thick,
      steelblue31119180,
      mark=ball,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=-7pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    1e-09   8.57    {} \\
    5e-09   9.70    {} \\
    1e-08   10.24      {} \\
    5e-08   14.01    {} \\
    1e-07   14.41      {} \\
    5e-07   14.70      {} \\
    1e-06   15.37    {} \\
    5e-06   15.84    {} \\
    1e-05   16.19    {} \\
    5e-05   15.82      {} \\
    0.0001  16.23    {} \\
    0.0005  16.93      {} \\
    0.001   17.65      {} \\
    0.005   16.90      {} \\
    0.01    17.22     {} \\
    };
    \addlegendentry{\small POD-G}


    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 3: FRTO primal basis, with “label” column
    \addplot+[
      thick,
      darkorange25512714,
      mark=pentagon*,
      mark size=2,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x         y                   label \\
    1e-09   8.5262    {} \\
    5e-09   8.5515    {} \\
    1e-08   8.5446      {} \\
    5e-08  8.7100    {} \\
    1e-07  8.6863      {} \\
    5e-07   8.8001      {} \\
    1e-06   8.8385    {} \\
    5e-06   9.4063    {} \\
    1e-05   8.9923    {} \\
    5e-05   9.2229      {} \\
    0.0001  8.7687    {} \\
    0.0005  9.4855      {} \\
    0.001   9.5083      {} \\
    0.005   15.0298     {} \\
    0.01    13.4044     {} \\
    };
    \addlegendentry{\small sPOD-G}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 5: FOM horizontal line (no labels needed)
    \addplot[
    thick,
      mark=none,
      brown,
      samples=150
    ] coordinates {
      (5.01187233627271e-11, 8.499)
      (0.0199526231496888,   8.499)
    };
    \addlegendentry{\small FOM}

  \end{axis}
\end{tikzpicture}


==> Jerr_vs_runtime_Shifting.tex <==
% Hand-generated (tikzplotlib unavailable in this env) -- see write_tikz_relerr_plot
\begin{tikzpicture}

  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={font=\tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)}, anchor=south west},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={run time \(\displaystyle (\mathrm{s})\)},
xmajorgrids,
xmin=3.4103047114123393, xmax=4756.618978939959,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle {10^{0}}\),
  \(\scriptstyle {10^{1}}\),
  \(\scriptstyle {10^{2}}\),
  \(\scriptstyle {10^{3}}\),
  \(\scriptstyle {10^{4}}\),
  \(\scriptstyle {10^{5}}\),
  \(\scriptstyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |\mathcal{J}-\mathcal{J}_\mathrm{FOM}|\,/\,\mathcal{J}_\mathrm{FOM}\)},
ymajorgrids,
ymin=1e-11, ymax=100.0,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10.0},
yticklabels={
  \(\scriptstyle{10^{-11}}\),
  \(\scriptstyle{10^{-9}}\),
  \(\scriptstyle{10^{-7}}\),
  \(\scriptstyle{10^{-5}}\),
  \(\scriptstyle{10^{-3}}\),
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle{10^{1}}\)
}
]
\addplot [thick, mark=none, brown,]
table {%
4.565155438991496 3.489157529695837
8.29012815813775 2.140236372287069
12.015100877284002 1.1858554523605265
15.740073596430255 0.6162120598915675
19.465046315576508 0.42775817948519185
23.19001903472276 0.28701159841708884
26.914991753869014 0.2657408243803784
30.63996447301527 0.24709803930847196
34.36493719216152 0.06726098604422305
38.08990991130777 0.06193428765793055
41.81488263045402 0.054360563946990875
45.53985534960028 0.04187896313587168
49.26482806874653 0.03954853243331271
52.98980078789278 0.035502889726387155
56.71477350703904 0.03357338761431866
60.43974622618529 0.032339411837505785
64.16471894533154 0.03143981120387956
67.8896916644778 0.022525120833933283
71.61466438362405 0.020766487848357162
75.3396371027703 0.020316471615332735
79.06460982191655 0.01971119828136049
82.78958254106281 0.01188778247252861
86.51455526020906 0.01135513119595882
90.23952797935532 0.00952021043108091
93.96450069850157 0.007265980595884939
97.68947341764782 0.006028171552600542
101.41444613679407 0.005885420215959735
105.13941885594032 0.005398964282569598
108.86439157508659 0.0036177660298538725
112.58936429423284 0.003334910912054417
116.31433701337909 0.0031537765976350973
120.03930973252534 0.0029117359389254087
123.76428245167159 0.0028207579441853307
127.48925517081784 0.0027678313637956877
131.2142278899641 0.0026622230265973923
134.93920060911034 0.002577986030588182
138.6641733282566 0.0022613573180600057
142.38914604740285 0.002216288418702642
146.1141187665491 0.002189913331148175
149.83909148569535 0.0021565100655015525
153.5640642048416 0.002105322520811134
157.28903692398788 0.002073468237896508
161.01400964313413 0.0020217615914064524
164.73898236228038 0.0019410803936266508
168.46395508142663 0.001933290542408286
172.18892780057288 0.001866728535969087
175.91390051971914 0.0018484404295418112
179.6388732388654 0.00182964603444747
183.36384595801164 0.0013040361469032508
187.0888186771579 0.0012785601455368803
190.81379139630414 0.0008789140847380782
194.5387641154504 0.0006928759722419253
198.26373683459664 0.0006905137786973228
201.9887095537429 0.0006313851139905684
205.71368227288914 0.0005884417931453149
209.4386549920354 0.0005846663647601348
213.16362771118168 0.00035888725499842364
216.88860043032793 0.00030482083918469344
220.61357314947418 0.00030352242330683384
224.33854586862043 0.0003029186765233222
228.06351858776668 0.000259371146108557
231.78849130691293 0.00023490827733085807
235.51346402605918 0.00015408221145357296
239.23843674520543 0.00014264536125456364
242.96340946435168 0.00013941821779203946
246.68838218349794 0.00013899404066040436
250.4133549026442 0.00013874165104060509
254.13832762179044 0.0001360036377712683
257.8633003409367 0.0001355795895385946
261.58827306008294 0.0001350143776479226
265.3132457792292 0.00013485199990155743
269.03821849837544 0.0001347053000178041
272.7631912175217 0.00010976116070252572
276.48816393666795 0.00010847702854948492
280.2131366558142 0.00010791475411446967
283.93810937496045 0.00010625472435286274
287.6630820941067 0.00010531284149601372
291.38805481325295 9.863610526618205e-05
295.1130275323992 9.745216463308642e-05
298.83800025154545 9.664181411608569e-05
302.5629729706917 5.7258711988264766e-05
306.287945689838 5.451750505774891e-05
310.01291840898426 5.3911712958529074e-05
313.7378911281305 5.3650815753545025e-05
317.46286384727676 5.336171340254709e-05
321.187836566423 5.3217680417258956e-05
324.91280928556927 5.265676718353368e-05
328.6377820047155 5.25893769258838e-05
332.36275472386177 5.240441700004903e-05
336.087727443008 5.230139858854337e-05
339.8127001621543 5.177326933395573e-05
343.5376728813005 5.1566028573368105e-05
347.2626456004468 5.1398516006571115e-05
350.987618319593 5.135702292739807e-05
354.7125910387393 4.9615645865161305e-05
358.4375637578855 3.6297765090685164e-05
362.1625364770318 3.600474637424104e-05
365.88750919617803 3.524738947217345e-05
369.6124819153243 3.515162030226786e-05
373.33745463447053 3.5088556992956606e-05
377.0624273536168 3.503893198966034e-05
380.78740007276303 3.502661171143179e-05
384.5123727919093 3.3093074142042965e-05
388.23734551105554 3.307007730410531e-05
391.9623182302018 3.2795811724549685e-05
395.68729094934804 3.272910187233518e-05
399.4122636684943 3.269936143734153e-05
403.13723638764054 3.1058940327777225e-05
406.8622091067868 1.8529252848593322e-05
410.58718182593304 1.825554688444408e-05
414.3121545450793 1.8116840745453377e-05
418.03712726422555 1.8042693654949948e-05
421.76209998337185 1.8003298009945992e-05
425.4870727025181 1.797709395713681e-05
429.21204542166436 1.7919429930895883e-05
432.9370181408106 1.7887420562765375e-05
436.66199085995686 1.7314904910577796e-05
440.3869635791031 1.7270860832068804e-05
444.11193629824936 1.7066087635633175e-05
447.8369090173956 1.704021218833452e-05
451.56188173654186 1.6053343745475986e-05
455.2868544556881 1.5972275371807e-05
459.01182717483437 1.5958857659153074e-05
462.7367998939806 1.5902578036558588e-05
466.46177261312687 1.546565562776006e-05
470.1867453322731 1.5449533370862516e-05
473.91171805141937 1.530871457051622e-05
477.6366907705656 1.5265704774447966e-05
481.3616634897119 1.520324143793783e-05
485.0866362088581 7.262637417690202e-06
488.8116089280044 7.178661603411315e-06
492.5365816471506 7.1120071483015725e-06
496.2615543662969 6.708179885494678e-06
499.98652708544313 6.6707735481757686e-06
503.7114998045894 6.6303393894475675e-06
507.43647252373563 6.4498665595005814e-06
511.1614452428819 6.4293567759535256e-06
514.8864179620282 6.424368488349275e-06
518.6113906811744 6.320590837026657e-06
522.3363634003207 6.298358608006571e-06
526.0613361194669 6.289117413568374e-06
529.7863088386132 6.2815038658784365e-06
533.5112815577594 5.92056487864226e-06
537.2362542769057 5.8415175839647644e-06
540.9612269960519 5.803965458290086e-06
544.6861997151982 5.708328020811491e-06
548.4111724343444 5.68423728186801e-06
552.1361451534907 5.675804842564413e-06
555.8611178726369 5.511823980236111e-06
559.5860905917832 5.443679110951148e-06
563.3110633109294 5.437227506733408e-06
567.0360360300757 5.413934375702715e-06
570.7610087492219 5.397447440061388e-06
574.4859814683682 5.377778282232217e-06
578.2109541875144 5.372746662481037e-06
581.9359269066607 5.363928307967667e-06
585.6608996258069 5.35075737371615e-06
589.3858723449532 5.2302039676378285e-06
593.1108450640994 5.225649592147823e-06
596.8358177832457 1.619280148519192e-06
600.5607905023919 1.3684560348532759e-06
604.2857632215382 1.2526246786707739e-06
608.0107359406845 1.1060744444108507e-06
611.7357086598307 1.0796646270751817e-06
615.460681378977 1.025114507596662e-06
619.1856540981232 9.733397294992445e-07
622.9106268172695 9.572838376029465e-07
626.6355995364157 9.42233921498225e-07
630.360572255562 9.360598552015666e-07
634.0855449747082 9.28429511960025e-07
637.8105176938545 8.789538891691681e-07
641.5354904130007 8.226203642656457e-07
645.260463132147 8.119673781038881e-07
648.9854358512932 8.017640466464436e-07
652.7104085704395 7.589602075972524e-07
656.4353812895857 7.562156773587801e-07
660.160354008732 7.335203889616875e-07
663.8853267278782 6.776102375698907e-07
667.6102994470245 6.746985015122975e-07
671.3352721661707 6.294365684858028e-07
675.060244885317 4.1269117305944626e-08
678.7852176044632 2.6601304180268734e-08
682.5101903236095 1.995223121794963e-09
686.2351630427557 1e-10
689.960135761902 1e-10
693.6851084810482 1e-10
697.4100812001946 1e-10
701.1350539193407 1e-10
704.860026638487 1e-10
708.5849993576333 1e-10
712.3099720767796 1e-10
716.0349447959258 1e-10
719.7599175150721 1e-10
723.4848902342184 1e-10
727.2098629533646 1e-10
730.9348356725109 1e-10
734.6598083916571 1e-10
738.3847811108034 1e-10
742.1097538299496 1e-10
745.8347265490959 1e-10
749.5596992682421 1e-10
753.2846719873884 1e-10
757.0096447065346 1e-10
760.7346174256809 1e-10
764.4595901448271 1e-10
768.1845628639734 1e-10
771.9095355831196 1e-10
775.6345083022659 1e-10
779.3594810214121 1e-10
783.0844537405584 1e-10
786.8094264597046 1e-10
790.5343991788509 1e-10
794.2593718979971 1e-10
797.9843446171434 1e-10
801.7093173362896 1e-10
805.4342900554359 1e-10
809.1592627745821 1e-10
812.8842354937284 1e-10
816.6092082128746 1e-10
820.3341809320209 1e-10
824.0591536511671 1e-10
827.7841263703134 1e-10
831.5090990894596 1e-10
835.2340718086059 1e-10
838.9590445277522 1e-10
842.6840172468984 1e-10
846.4089899660447 1e-10
850.1339626851909 1e-10
853.8589354043372 1e-10
857.5839081234834 1e-10
861.3088808426297 1e-10
865.0338535617759 1e-10
868.7588262809222 1e-10
872.4837990000684 1e-10
876.2087717192147 1e-10
879.9337444383609 1e-10
883.6587171575072 1e-10
887.3836898766534 1e-10
891.1086625957997 1e-10
894.8336353149459 1e-10
898.5586080340922 1e-10
902.2835807532384 1e-10
906.0085534723847 1e-10
909.7335261915309 1e-10
913.4584989106772 1e-10
917.1834716298234 1e-10
920.9084443489697 1e-10
924.6334170681159 1e-10
928.3583897872622 1e-10
932.0833625064084 1e-10
935.8083352255547 1e-10
939.5333079447009 1e-10
943.2582806638472 1e-10
946.9832533829934 1e-10
950.7082261021397 1e-10
954.4331988212859 1e-10
958.1581715404322 1e-10
961.8831442595786 1e-10
965.6081169787248 1e-10
969.3330896978711 1e-10
973.0580624170173 1e-10
976.7830351361636 1e-10
980.5080078553098 1e-10
984.2329805744561 1e-10
987.9579532936023 1e-10
991.6829260127486 1e-10
995.4078987318948 1e-10
999.1328714510411 1e-10
1002.8578441701873 1e-10
1006.5828168893336 1e-10
1010.3077896084798 1e-10
1014.0327623276261 1e-10
1017.7577350467723 1e-10
1021.4827077659186 1e-10
1025.2076804850649 1e-10
1028.932653204211 1e-10
1032.6576259233573 1e-10
1036.3825986425036 1e-10
1040.10757136165 1e-10
1043.832544080796 1e-10
1047.5575167999423 1e-10
1051.2824895190886 1e-10
1055.007462238235 1e-10
1058.732434957381 1e-10
1062.4574076765273 1e-10
1066.1823803956736 1e-10
1069.90735311482 1e-10
1073.632325833966 1e-10
1077.3572985531123 1e-10
1081.0822712722586 1e-10
1084.807243991405 1e-10
1088.5322167105512 1e-10
1092.2571894296973 1e-10
1095.9821621488436 1e-10
1099.70713486799 1e-10
1103.4321075871362 1e-10
1107.1570803062823 1e-10
1110.8820530254286 1e-10
1114.607025744575 1e-10
1118.3319984637212 1e-10
1122.0569711828673 1e-10
1125.7819439020136 1e-10
1129.50691662116 1e-10
1133.2318893403062 1e-10
1136.9568620594523 1e-10
1140.6818347785986 1e-10
1144.406807497745 1e-10
1148.1317802168912 1e-10
1151.8567529360373 1e-10
1155.5817256551836 1e-10
1159.30669837433 1e-10
1163.0316710934762 1e-10
1166.7566438126223 1e-10
1170.4816165317686 1e-10
1174.206589250915 1e-10
1177.9315619700612 1e-10
1181.6565346892073 1e-10
1185.3815074083536 1e-10
1189.1064801275 1e-10
1192.8314528466462 1e-10
1196.5564255657923 1e-10
1200.2813982849386 1e-10
1204.006371004085 1e-10
1207.7313437232312 1e-10
1211.4563164423776 1e-10
1215.1812891615236 1e-10
1218.90626188067 1e-10
1222.6312345998163 1e-10
1226.3562073189626 1e-10
1230.0811800381086 1e-10
1233.806152757255 1e-10
1237.5311254764013 1e-10
1241.2560981955476 1e-10
1244.9810709146936 1e-10
1248.70604363384 1e-10
1252.4310163529863 1e-10
1256.1559890721326 1e-10
1259.8809617912787 1e-10
1263.605934510425 1e-10
1267.3309072295713 1e-10
1271.0558799487176 1e-10
1274.7808526678637 1e-10
1278.50582538701 1e-10
1282.2307981061563 1e-10
1285.9557708253026 1e-10
1289.6807435444487 1e-10
1293.405716263595 1e-10
1297.1306889827413 1e-10
1300.8556617018876 1e-10
1304.5806344210337 1e-10
1308.30560714018 1e-10
1312.0305798593263 1e-10
1315.7555525784726 1e-10
1319.480525297619 1e-10
1323.205498016765 1e-10
1326.9304707359113 1e-10
1330.6554434550576 1e-10
1334.380416174204 1e-10
1338.10538889335 1e-10
1341.8303616124963 1e-10
1345.5553343316426 1e-10
1349.280307050789 1e-10
1353.005279769935 1e-10
1356.7302524890813 1e-10
1360.4552252082276 1e-10
1364.180197927374 1e-10
1367.90517064652 1e-10
1371.6301433656663 1e-10
1375.3551160848126 1e-10
1379.080088803959 1e-10
1382.805061523105 1e-10
1386.5300342422513 1e-10
1390.2550069613976 1e-10
1393.979979680544 1e-10
1397.70495239969 1e-10
1401.4299251188363 1e-10
1405.1548978379826 1e-10
1408.879870557129 1e-10
1412.604843276275 1e-10
1416.3298159954213 1e-10
1420.0547887145676 1e-10
1423.779761433714 1e-10
1427.50473415286 1e-10
1431.2297068720063 1e-10
1434.9546795911526 1e-10
1438.679652310299 1e-10
1442.4046250294452 1e-10
1446.1295977485913 1e-10
1449.8545704677376 1e-10
1453.579543186884 1e-10
1457.3045159060302 1e-10
1461.0294886251763 1e-10
1464.7544613443226 1e-10
1468.479434063469 1e-10
1472.2044067826153 1e-10
1475.9293795017613 1e-10
1479.6543522209076 1e-10
1483.379324940054 1e-10
1487.1042976592003 1e-10
1490.8292703783463 1e-10
1494.5542430974926 1e-10
1498.279215816639 1e-10
1502.0041885357853 1e-10
1505.7291612549313 1e-10
1509.4541339740776 1e-10
1513.179106693224 1e-10
1516.9040794123703 1e-10
1520.6290521315163 1e-10
1524.3540248506627 1e-10
1528.078997569809 1e-10
1531.8039702889553 1e-10
1535.5289430081014 1e-10
1539.2539157272477 1e-10
1542.978888446394 1e-10
1546.7038611655403 1e-10
1550.4288338846864 1e-10
1554.1538066038327 1e-10
1557.878779322979 1e-10
1561.6037520421253 1e-10
1565.3287247612716 1e-10
1569.0536974804177 1e-10
1572.778670199564 1e-10
1576.5036429187103 1e-10
1580.2286156378566 1e-10
1583.9535883570027 1e-10
1587.678561076149 1e-10
1591.4035337952953 1e-10
1595.1285065144416 1e-10
1598.8534792335877 1e-10
1602.578451952734 1e-10
1606.3034246718803 1e-10
1610.0283973910266 1e-10
1613.7533701101727 1e-10
1617.478342829319 1e-10
1621.2033155484653 1e-10
1624.9282882676116 1e-10
1628.6532609867577 1e-10
1632.378233705904 1e-10
1636.1032064250503 1e-10
1639.8281791441966 1e-10
1643.5531518633427 1e-10
1647.278124582489 1e-10
1651.0030973016353 1e-10
1654.7280700207816 1e-10
1658.4530427399277 1e-10
1662.178015459074 1e-10
1665.9029881782203 1e-10
1669.6279608973666 1e-10
1673.352933616513 1e-10
1677.077906335659 1e-10
1680.8028790548053 1e-10
1684.5278517739516 1e-10
1688.252824493098 1e-10
1691.977797212244 1e-10
1695.7027699313903 1e-10
1699.4277426505366 1e-10
1703.152715369683 1e-10
1706.877688088829 1e-10
1710.6026608079753 1e-10
1714.3276335271216 1e-10
1718.052606246268 1e-10
1721.777578965414 1e-10
1725.5025516845603 1e-10
1729.2275244037066 1e-10
1732.952497122853 1e-10
1736.677469841999 1e-10
1740.4024425611453 1e-10
1744.1274152802916 1e-10
1747.852387999438 1e-10
1751.577360718584 1e-10
1755.3023334377303 1e-10
1759.0273061568766 1e-10
1762.752278876023 1e-10
1766.477251595169 1e-10
1770.2022243143153 1e-10
1773.9271970334617 1e-10
1777.652169752608 1e-10
1781.377142471754 1e-10
1785.1021151909003 1e-10
1788.8270879100467 1e-10
1792.552060629193 1e-10
1796.2770333483393 1e-10
1800.0020060674854 1e-10
1803.7269787866317 1e-10
1807.451951505778 1e-10
1811.1769242249243 1e-10
1814.9018969440704 1e-10
1818.6268696632167 1e-10
1822.351842382363 1e-10
1826.0768151015093 1e-10
1829.8017878206554 1e-10
1833.5267605398017 1e-10
1837.251733258948 1e-10
1840.9767059780943 1e-10
1844.7016786972404 1e-10
1848.4266514163867 1e-10
1852.151624135533 1e-10
1855.8765968546793 1e-10
1859.6015695738254 1e-10
1863.3265422929717 1e-10
1867.051515012118 1e-10
1870.7764877312643 1e-10
1874.5014604504104 1e-10
1878.2264331695567 1e-10
1881.951405888703 1e-10
1885.6763786078493 1e-10
1889.4013513269954 1e-10
1893.1263240461417 1e-10
1896.851296765288 1e-10
1900.5762694844343 1e-10
1904.3012422035804 1e-10
1908.0262149227267 1e-10
1911.751187641873 1e-10
1915.4761603610193 1e-10
1919.2011330801656 1e-10
1922.9261057993117 1e-10
1926.651078518458 1e-10
1930.3760512376043 1e-10
1934.1010239567506 1e-10
1937.8259966758967 1e-10
1941.550969395043 1e-10
1945.2759421141893 1e-10
1949.0009148333356 1e-10
1952.7258875524817 1e-10
1956.450860271628 1e-10
1960.1758329907743 1e-10
1963.9008057099206 1e-10
1967.6257784290667 1e-10
1971.350751148213 1e-10
1975.0757238673593 1e-10
1978.8006965865056 1e-10
1982.5256693056517 1e-10
1986.250642024798 1e-10
1989.9756147439443 1e-10
1993.7005874630906 1e-10
1997.4255601822367 1e-10
2001.150532901383 1e-10
2004.8755056205293 1e-10
2008.6004783396756 1e-10
2012.3254510588217 1e-10
2016.050423777968 1e-10
2019.7753964971143 1e-10
2023.5003692162607 1e-10
2027.2253419354067 1e-10
2030.950314654553 1e-10
2034.6752873736993 1e-10
2038.4002600928457 1e-10
2042.125232811992 1e-10
2045.850205531138 1e-10
2049.5751782502844 1e-10
2053.3001509694304 1e-10
2057.025123688577 1e-10
2060.750096407723 1e-10
2064.4750691268696 1e-10
2068.2000418460157 1e-10
2071.9250145651617 1e-10
2075.6499872843083 1e-10
2079.3749600034544 1e-10
2083.0999327226004 1e-10
2086.824905441747 1e-10
2090.549878160893 1e-10
2094.2748508800396 1e-10
2097.9998235991857 1e-10
2101.7247963183318 1e-10
2105.4497690374783 1e-10
2109.1747417566244 1e-10
2112.8997144757705 1e-10
2116.624687194917 1e-10
2120.349659914063 1e-10
2124.0746326332096 1e-10
2127.7996053523557 1e-10
2131.5245780715018 1e-10
2135.2495507906483 1e-10
2138.9745235097944 1e-10
2142.6994962289405 1e-10
2146.424468948087 1e-10
2150.149441667233 1e-10
2153.8744143863796 1e-10
2157.5993871055257 1e-10
2161.324359824672 1e-10
2165.0493325438183 1e-10
2168.7743052629644 1e-10
2172.499277982111 1e-10
2176.224250701257 1e-10
2179.949223420403 1e-10
2183.6741961395496 1e-10
2187.3991688586957 1e-10
2191.124141577842 1e-10
2194.8491142969883 1e-10
2198.5740870161344 1e-10
2202.299059735281 1e-10
2206.024032454427 1e-10
2209.749005173573 1e-10
2213.4739778927196 1e-10
2217.1989506118657 1e-10
2220.923923331012 1e-10
2224.6488960501583 1e-10
2228.3738687693044 1e-10
2232.098841488451 1e-10
2235.823814207597 1e-10
2239.548786926743 1e-10
2243.2737596458896 1e-10
2246.9987323650357 1e-10
2250.723705084182 1e-10
2254.4486778033283 1e-10
2258.1736505224744 1e-10
2261.898623241621 1e-10
2265.623595960767 1e-10
2269.348568679913 1e-10
2273.0735413990596 1e-10
2276.7985141182057 1e-10
2280.5234868373523 1e-10
2284.2484595564983 1e-10
2287.9734322756444 1e-10
2291.698404994791 1e-10
2295.423377713937 1e-10
2299.148350433083 1e-10
2302.8733231522297 1e-10
2306.5982958713757 1e-10
2310.3232685905223 1e-10
2314.0482413096684 1e-10
2317.7732140288144 1e-10
2321.498186747961 1e-10
2325.223159467107 1e-10
2328.948132186253 1e-10
2332.6731049053997 1e-10
2336.3980776245457 1e-10
2340.1230503436923 1e-10
2343.8480230628384 1e-10
2347.5729957819844 1e-10
2351.297968501131 1e-10
2355.022941220277 1e-10
2358.747913939423 1e-10
2362.4728866585697 1e-10
2366.1978593777158 1e-10
2369.9228320968623 1e-10
2373.6478048160084 1e-10
2377.3727775351545 1e-10
2381.097750254301 1e-10
2384.822722973447 1e-10
2388.547695692593 1e-10
2392.2726684117397 1e-10
2395.9976411308858 1e-10
2399.7226138500323 1e-10
2403.4475865691784 1e-10
2407.1725592883245 1e-10
2410.897532007471 1e-10
2414.622504726617 1e-10
2418.3474774457636 1e-10
2422.0724501649097 1e-10
2425.797422884056 1e-10
2429.5223956032023 1e-10
2433.2473683223484 1e-10
2436.9723410414945 1e-10
2440.697313760641 1e-10
2444.422286479787 1e-10
2448.1472591989336 1e-10
2451.8722319180797 1e-10
2455.597204637226 1e-10
2459.3221773563723 1e-10
2463.0471500755184 1e-10
2466.7721227946645 1e-10
2470.497095513811 1e-10
2474.222068232957 1e-10
2477.9470409521036 1e-10
2481.6720136712497 1e-10
2485.396986390396 1e-10
2489.1219591095423 1e-10
2492.8469318286884 1e-10
2496.5719045478345 1e-10
2500.296877266981 1e-10
2504.021849986127 1e-10
2507.7468227052736 1e-10
2511.4717954244197 1e-10
2515.196768143566 1e-10
2518.9217408627123 1e-10
2522.6467135818584 1e-10
2526.371686301005 1e-10
2530.096659020151 1e-10
2533.821631739297 1e-10
2537.5466044584437 1e-10
2541.2715771775897 1e-10
2544.996549896736 1e-10
2548.7215226158823 1e-10
2552.4464953350284 1e-10
2556.171468054175 1e-10
2559.896440773321 1e-10
2563.621413492467 1e-10
2567.3463862116137 1e-10
2571.0713589307597 1e-10
2574.796331649906 1e-10
2578.5213043690524 1e-10
2582.2462770881984 1e-10
2585.971249807345 1e-10
2589.696222526491 1e-10
2593.421195245637 1e-10
2597.1461679647837 1e-10
2600.8711406839298 1e-10
2604.596113403076 1e-10
2608.3210861222224 1e-10
2612.0460588413684 1e-10
2615.771031560515 1e-10
2619.496004279661 1e-10
2623.220976998807 1e-10
2626.9459497179537 1e-10
2630.6709224370998 1e-10
2634.3958951562463 1e-10
2638.1208678753924 1e-10
2641.8458405945385 1e-10
2645.570813313685 1e-10
2649.295786032831 1e-10
2653.020758751977 1e-10
2656.7457314711237 1e-10
2660.4707041902698 1e-10
2664.1956769094163 1e-10
2667.9206496285624 1e-10
2671.6456223477085 1e-10
2675.370595066855 1e-10
2679.095567786001 1e-10
2682.820540505147 1e-10
2686.5455132242937 1e-10
2690.27048594344 1e-10
2693.9954586625863 1e-10
2697.7204313817324 1e-10
2701.4454041008785 1e-10
2705.170376820025 1e-10
2708.895349539171 1e-10
2712.620322258317 1e-10
2716.3452949774637 1e-10
2720.07026769661 1e-10
2723.7952404157563 1e-10
2727.5202131349024 1e-10
2731.2451858540485 1e-10
2734.970158573195 1e-10
2738.695131292341 1e-10
2742.420104011487 1e-10
2746.1450767306337 1e-10
2749.87004944978 1e-10
2753.5950221689263 1e-10
2757.3199948880724 1e-10
2761.0449676072185 1e-10
2764.769940326365 1e-10
2768.494913045511 1e-10
2772.2198857646576 1e-10
2775.9448584838037 1e-10
2779.66983120295 1e-10
2783.3948039220963 1e-10
2787.1197766412424 1e-10
2790.8447493603885 1e-10
2794.569722079535 1e-10
2798.294694798681 1e-10
2802.0196675178277 1e-10
2805.7446402369737 1e-10
2809.46961295612 1e-10
2813.1945856752664 1e-10
2816.9195583944124 1e-10
2820.6445311135585 1e-10
2824.369503832705 1e-10
2828.094476551851 1e-10
2831.8194492709977 1e-10
2835.5444219901437 1e-10
2839.26939470929 1e-10
2842.9943674284364 1e-10
2846.7193401475824 1e-10
2850.4443128667285 1e-10
2854.169285585875 1e-10
2857.894258305021 1e-10
2861.6192310241677 1e-10
2865.3442037433138 1e-10
2869.06917646246 1e-10
2872.7941491816064 1e-10
2876.5191219007525 1e-10
2880.244094619899 1e-10
2883.969067339045 1e-10
2887.694040058191 1e-10
2891.4190127773377 1e-10
2895.1439854964838 1e-10
2898.86895821563 1e-10
2902.5939309347764 1e-10
2906.3189036539225 1e-10
2910.043876373069 1e-10
2913.768849092215 1e-10
2917.493821811361 1e-10
2921.2187945305077 1e-10
2924.943767249654 1e-10
2928.6687399688 1e-10
2932.3937126879464 1e-10
2936.1186854070925 1e-10
2939.843658126239 1e-10
2943.568630845385 1e-10
2947.293603564531 1e-10
2951.0185762836777 1e-10
2954.743549002824 1e-10
2958.46852172197 1e-10
2962.1934944411164 1e-10
2965.9184671602625 1e-10
2969.643439879409 1e-10
2973.368412598555 1e-10
2977.093385317701 1e-10
2980.8183580368477 1e-10
2984.543330755994 1e-10
2988.2683034751403 1e-10
2991.9932761942864 1e-10
2995.7182489134325 1e-10
2999.443221632579 1e-10
3003.168194351725 1e-10
3006.893167070871 1e-10
3010.6181397900177 1e-10
3014.343112509164 1e-10
3018.0680852283103 1e-10
3021.7930579474564 1e-10
3025.5180306666025 1e-10
3029.243003385749 1e-10
3032.967976104895 1e-10
3036.692948824041 1e-10
3040.4179215431877 1e-10
3044.142894262334 1e-10
3047.8678669814803 1e-10
3051.5928397006264 1e-10
3055.3178124197725 1e-10
3059.042785138919 1e-10
3062.767757858065 1e-10
3066.492730577211 1e-10
3070.2177032963577 1e-10
3073.942676015504 1e-10
3077.6676487346504 1e-10
3081.3926214537964 1e-10
3085.1175941729425 1e-10
3088.842566892089 1e-10
3092.567539611235 1e-10
3096.292512330381 1e-10
3100.0174850495277 1e-10
3103.742457768674 1e-10
3107.4674304878204 1e-10
3111.1924032069664 1e-10
3114.9173759261125 1e-10
3118.642348645259 1e-10
3122.367321364405 1e-10
3126.0922940835517 1e-10
3129.8172668026978 1e-10
3133.542239521844 1e-10
3137.2672122409904 1e-10
3140.9921849601365 1e-10
3144.7171576792825 1e-10
3148.442130398429 1e-10
3152.167103117575 1e-10
3155.8920758367217 1e-10
3159.6170485558678 1e-10
3163.342021275014 1e-10
3167.0669939941604 1e-10
3170.7919667133065 1e-10
3174.5169394324525 1e-10
3178.241912151599 1e-10
3181.966884870745 1e-10
3185.6918575898917 1e-10
3189.416830309038 1e-10
3193.141803028184 1e-10
3196.8667757473304 1e-10
3200.5917484664765 1e-10
3204.3167211856226 1e-10
3208.041693904769 1e-10
3211.766666623915 1e-10
3215.4916393430617 1e-10
3219.216612062208 1e-10
3222.941584781354 1e-10
3226.6665575005004 1e-10
3230.3915302196465 1e-10
3234.116502938793 1e-10
3237.841475657939 1e-10
3241.566448377085 1e-10
3245.2914210962317 1e-10
3249.016393815378 1e-10
3252.741366534524 1e-10
3256.4663392536704 1e-10
3260.1913119728165 1e-10
3263.916284691963 1e-10
3267.641257411109 1e-10
3271.366230130255 1e-10
3275.0912028494017 1e-10
3278.816175568548 1e-10
3282.541148287694 1e-10
3286.2661210068404 1e-10
3289.9910937259865 1e-10
3293.716066445133 1e-10
3297.441039164279 1e-10
3301.166011883425 1e-10
3304.8909846025717 1e-10
3308.615957321718 1e-10
3312.340930040864 1e-10
3316.0659027600104 1e-10
3319.7908754791565 1e-10
3323.515848198303 1e-10
3327.240820917449 1e-10
3330.965793636595 1e-10
3334.6907663557417 1e-10
3338.415739074888 1e-10
3342.1407117940344 1e-10
3345.8656845131804 1e-10
3349.5906572323265 1e-10
3353.315629951473 1e-10
3357.040602670619 1e-10
3360.765575389765 1e-10
3364.4905481089118 1e-10
3368.215520828058 1e-10
3371.9404935472044 1e-10
3375.6654662663504 1e-10
3379.3904389854965 1e-10
3383.115411704643 1e-10
3386.840384423789 1e-10
3390.565357142935 1e-10
3394.2903298620818 1e-10
3398.015302581228 1e-10
3401.7402753003744 1e-10
3405.4652480195205 1e-10
3409.1902207386665 1e-10
3412.915193457813 1e-10
3416.640166176959 1e-10
3420.3651388961052 1e-10
3424.0901116152518 1e-10
3427.815084334398 1e-10
3431.5400570535444 1e-10
3435.2650297726905 1e-10
3438.9900024918365 1e-10
3442.714975210983 1e-10
3446.439947930129 1e-10
3450.1649206492752 1e-10
3453.889893368422 1e-10
3457.614866087568 1e-10
3461.3398388067144 1e-10
3465.0648115258605 1e-10
3468.7897842450066 1e-10
3472.514756964153 1e-10
3476.239729683299 1e-10
3479.9647024024457 1e-10
3483.689675121592 1e-10
3487.414647840738 1e-10
3491.1396205598844 1e-10
3494.8645932790305 1e-10
3498.5895659981766 1e-10
3502.314538717323 1e-10
3506.039511436469 1e-10
3509.7644841556157 1e-10
3513.489456874762 1e-10
3517.214429593908 1e-10
3520.9394023130544 1e-10
3524.6643750322005 1e-10
3528.3893477513466 1e-10
3532.114320470493 1e-10
3535.839293189639 1e-10
3539.5642659087857 1e-10
3543.289238627932 1e-10
3547.014211347078 1e-10
3550.7391840662244 1e-10
3554.4641567853705 1e-10
3558.1891295045166 1e-10
3561.914102223663 1e-10
3565.639074942809 1e-10
3569.3640476619557 1e-10
3573.089020381102 1e-10
3576.813993100248 1e-10
3580.5389658193944 1e-10
3584.2639385385405 1e-10
3587.988911257687 1e-10
3591.713883976833 1e-10
3595.438856695979 1e-10
3599.1638294151257 1e-10
3602.888802134272 1e-10
3606.613774853418 1e-10
3610.3387475725644 1e-10
3614.0637202917105 1e-10
3617.788693010857 1e-10
3621.513665730003 1e-10
3625.238638449149 1e-10
3628.9636111682958 1e-10
3632.688583887442 1e-10
3636.413556606588 1e-10
3640.1385293257345 1e-10
3643.8635020448805 1e-10
3647.588474764027 1e-10
3651.313447483173 1e-10
3655.0384202023192 1e-10
3658.7633929214658 1e-10
3662.488365640612 1e-10
3666.213338359758 1e-10
3669.9383110789045 1e-10
3673.6632837980505 1e-10
3677.388256517197 1e-10
3681.113229236343 1e-10
3684.8382019554892 1e-10
3688.563174674636 1e-10
3692.288147393782 1e-10
3696.013120112928 1e-10
3699.7380928320745 1e-10
3703.4630655512206 1e-10
3707.188038270367 1e-10
3710.913010989513 1e-10
3714.6379837086592 1e-10
3718.362956427806 1e-10
3722.087929146952 1e-10
3725.8129018660984 1e-10
};
\addlegendentry{FOM}
\addplot [thick, steelblue31119180, loosely dashed]
table {%
4.565155438991496 3.489157529695837
8.29012815813775 1.4072956928085052
12.015100877284002 1.309139827204962
15.740073596430255 0.9537295060978047
19.465046315576508 0.876045227507288
23.19001903472276 0.5022107566082149
26.914991753869014 0.3669479543858207
30.63996447301527 0.34254401817262037
34.36493719216152 0.2775048334131775
38.08990991130777 0.2557067251919265
41.81488263045402 0.20438535067461555
45.53985534960028 0.14574474632344717
49.26482806874653 0.11813980941255044
52.98980078789278 0.1107837261607278
56.71477350703904 0.06214849803375706
60.43974622618529 0.02089009333953547
64.16471894533154 0.01965721183801821
67.8896916644778 0.01468314895558936
71.61466438362405 0.013968478036678026
75.3396371027703 0.013634376453016754
79.06460982191655 0.009831897288644866
82.78958254106281 0.009586063775530673
86.51455526020906 0.008855124276286208
90.23952797935532 0.008778557939557473
93.96450069850157 0.00868493512754457
97.68947341764782 0.008523909648618702
101.41444613679407 0.00208108809219924
105.13941885594032 0.0018933300796533782
108.86439157508659 0.0017594332137019694
112.58936429423284 0.0017150520056739527
116.31433701337909 0.0012807958301673888
120.03930973252534 0.0012046636004738858
123.76428245167159 0.0011665116305898118
127.48925517081784 0.001149880947143971
131.2142278899641 0.001134650150209489
134.93920060911034 0.0010840761591191983
138.6641733282566 0.001071708523751859
142.38914604740285 0.0010615833423132913
146.1141187665491 0.0010340775022894136
149.83909148569535 0.0010277428795642824
153.5640642048416 0.0010225642017184398
157.28903692398788 0.0009162667128932443
161.01400964313413 0.0008897485213583783
164.73898236228038 0.0008782323099343882
168.46395508142663 0.0008734643274077096
172.18892780057288 0.000850971018628411
175.91390051971914 0.0008454729488936475
179.6388732388654 0.0008269179093171845
183.36384595801164 0.0008228901604360576
187.0888186771579 0.0007728786664767125
190.81379139630414 0.000715062397878524
194.5387641154504 0.0007046409903945244
198.26373683459664 0.0007002943891587903
201.9887095537429 0.000523662428062476
205.71368227288914 0.00047912117192076413
209.4386549920354 0.00047542311469649475
213.16362771118168 0.00047318593238829926
216.88860043032793 0.0004668872341266282
220.61357314947418 0.0004459421378406804
224.33854586862043 0.00043926029436764253
228.06351858776668 0.0004325872586187628
231.78849130691293 0.0004304850560076075
235.51346402605918 0.000428233767888308
239.23843674520543 0.0004235567067334111
242.96340946435168 0.00024681340881232397
246.68838218349794 0.0002014599039847842
250.4133549026442 0.0001999986617552636
254.13832762179044 0.00019556222690696564
257.8633003409367 0.0001943901336250215
261.58827306008294 0.00019383232870365182
265.3132457792292 0.00019245458472249197
269.03821849837544 0.0001890124642185522
272.7631912175217 0.000188366424931711
276.48816393666795 0.00018725188329733983
280.2131366558142 0.00018703550112536324
283.93810937496045 0.00018663562792686796
287.6630820941067 0.00012256051100994672
291.38805481325295 9.155054321778773e-05
295.1130275323992 9.143213635886368e-05
298.83800025154545 8.722139959231368e-05
302.5629729706917 8.515587812601894e-05
306.287945689838 8.42882407902585e-05
310.01291840898426 8.395949843382007e-05
313.7378911281305 8.375736328035628e-05
317.46286384727676 8.299517284279852e-05
321.187836566423 8.245611537132184e-05
324.91280928556927 8.235209184574759e-05
328.6377820047155 8.221374183975012e-05
332.36275472386177 7.1517611113716e-05
336.087727443008 6.653759786387889e-05
339.8127001621543 6.62597965977037e-05
343.5376728813005 6.530059287138162e-05
347.2626456004468 6.518179311526424e-05
350.987618319593 6.472392469107039e-05
354.7125910387393 6.430706521155755e-05
358.4375637578855 6.064141377725338e-05
362.1625364770318 6.03532798645326e-05
365.88750919617803 6.030660817966039e-05
369.6124819153243 6.022486091186307e-05
373.33745463447053 5.9880774905061345e-05
377.0624273536168 5.745098834459415e-05
380.78740007276303 5.706705287598093e-05
384.5123727919093 5.69569359880313e-05
388.23734551105554 5.686182747436667e-05
391.9623182302018 5.6508075066860024e-05
395.68729094934804 5.5562177654334116e-05
399.4122636684943 5.482878711174843e-05
403.13723638764054 5.455466411965419e-05
406.8622091067868 5.436658519028845e-05
410.58718182593304 5.338795516634391e-05
414.3121545450793 5.3064699571966774e-05
418.03712726422555 5.289939096255416e-05
421.76209998337185 5.280077110683263e-05
425.4870727025181 5.264817310606526e-05
429.21204542166436 5.2601986476556136e-05
432.9370181408106 5.2479152513381295e-05
436.66199085995686 4.0717320940909967e-05
440.3869635791031 4.04298860157413e-05
444.11193629824936 4.032184359619668e-05
447.8369090173956 3.96359015254297e-05
451.56188173654186 3.9338790851021676e-05
455.2868544556881 3.902670512590688e-05
459.01182717483437 3.8780879333285356e-05
462.7367998939806 3.755746559019759e-05
466.46177261312687 3.716617807306695e-05
470.1867453322731 3.698284436773797e-05
473.91171805141937 3.6954021591230376e-05
477.6366907705656 3.6925983200423254e-05
481.3616634897119 3.6842479726547567e-05
485.0866362088581 3.568323566044017e-05
488.8116089280044 3.564471387402466e-05
492.5365816471506 3.5568880977472954e-05
496.2615543662969 3.550675016634106e-05
499.98652708544313 3.517820941399793e-05
503.7114998045894 3.4976230128728924e-05
507.43647252373563 3.452206688305816e-05
511.1614452428819 3.4403841848311435e-05
514.8864179620282 3.436601666805786e-05
518.6113906811744 3.4333360254018895e-05
522.3363634003207 3.4282533749086515e-05
526.0613361194669 3.425061638550794e-05
529.7863088386132 3.4184911862636014e-05
533.5112815577594 3.1675982501915435e-05
537.2362542769057 3.1623957828958785e-05
540.9612269960519 3.1491520121097464e-05
544.6861997151982 3.131433931143538e-05
548.4111724343444 3.109713724629856e-05
552.1361451534907 3.0937373973746975e-05
555.8611178726369 3.0746472710568294e-05
559.5860905917832 3.071475104024636e-05
563.3110633109294 3.069178064485229e-05
567.0360360300757 3.0219638181497326e-05
570.7610087492219 3.01497357866925e-05
574.4859814683682 3.007074188811665e-05
578.2109541875144 2.9932087216957815e-05
581.9359269066607 2.988517862410032e-05
585.6608996258069 2.9744625122617036e-05
589.3858723449532 2.965572603180803e-05
593.1108450640994 2.961542551350322e-05
596.8358177832457 2.958785187751256e-05
600.5607905023919 2.9567987002809313e-05
604.2857632215382 2.0439466016627308e-05
608.0107359406845 1.9164129446291405e-05
611.7357086598307 1.9065021390325435e-05
615.460681378977 1.898591452975183e-05
619.1856540981232 1.7955700580227704e-05
622.9106268172695 1.747835317208691e-05
626.6355995364157 1.7407588822927497e-05
630.360572255562 1.7288601251954658e-05
634.0855449747082 1.7263186270085884e-05
637.8105176938545 1.7225919358626702e-05
641.5354904130007 1.6910030120545434e-05
645.260463132147 1.6897161183102775e-05
648.9854358512932 1.6766704194330162e-05
652.7104085704395 1.6712612542831465e-05
656.4353812895857 1.668239195842274e-05
660.160354008732 1.66697057014463e-05
663.8853267278782 1.631602435734807e-05
667.6102994470245 1.5619130908091354e-05
671.3352721661707 1.5258975917390437e-05
675.060244885317 1.5188057199012056e-05
678.7852176044632 1.5052701773402167e-05
682.5101903236095 1.5035278270066972e-05
686.2351630427557 1.4821244628263992e-05
689.960135761902 1.4790031666064972e-05
693.6851084810482 1.4772830554141738e-05
697.4100812001946 1.4717124626081839e-05
701.1350539193407 1.4701387485163234e-05
704.860026638487 1.4645833560816415e-05
708.5849993576333 1.427792975490698e-05
712.3099720767796 1.3625749482693849e-05
716.0349447959258 1.3543116032185447e-05
719.7599175150721 1.351259641631488e-05
723.4848902342184 1.348457290365779e-05
727.2098629533646 1.3467662897769363e-05
730.9348356725109 1.343832364655476e-05
734.6598083916571 1.2892116491430083e-05
738.3847811108034 1.2875158030709688e-05
742.1097538299496 1.2861258433699504e-05
745.8347265490959 1.2847486311289316e-05
749.5596992682421 1.2829876942477812e-05
753.2846719873884 5.914089014090426e-06
757.0096447065346 5.0128914521028576e-06
760.7346174256809 4.9563968439398036e-06
764.4595901448271 4.896651563982981e-06
768.1845628639734 4.872298717456694e-06
771.9095355831196 4.832652309600407e-06
775.6345083022659 4.813619024750402e-06
779.3594810214121 4.793539925670709e-06
783.0844537405584 4.780891827995228e-06
786.8094264597046 4.766381838713612e-06
790.5343991788509 4.6935234953799335e-06
794.2593718979971 4.689755149614909e-06
797.9843446171434 4.686695830067242e-06
801.7093173362896 4.411777710936242e-06
805.4342900554359 4.402012132875309e-06
809.1592627745821 4.374331593700307e-06
812.8842354937284 4.333799754710873e-06
816.6092082128746 4.327439347663089e-06
820.3341809320209 4.32202046483613e-06
824.0591536511671 4.317444875870557e-06
827.7841263703134 2.1011477042119695e-06
831.5090990894596 1.986143683817788e-06
835.2340718086059 1.972202763814949e-06
838.9590445277522 1.944876364363198e-06
842.6840172468984 1.919454474289257e-06
846.4089899660447 1.9119942388856764e-06
850.1339626851909 1.909023494345316e-06
853.8589354043372 1.7945124001912518e-06
857.5839081234834 1.7903686498124549e-06
861.3088808426297 1.7788796399891932e-06
865.0338535617759 1.7703539187019628e-06
868.7588262809222 1.7658179261480107e-06
872.4837990000684 1.5621636426302506e-06
876.2087717192147 1.5193562494701209e-06
879.9337444383609 1.4214298165724592e-06
883.6587171575072 1.4120192669192652e-06
887.3836898766534 1.3983480070633526e-06
891.1086625957997 1.378994598080178e-06
894.8336353149459 1.36285312515712e-06
898.5586080340922 1.3598633965855542e-06
902.2835807532384 1.3516874648148673e-06
906.0085534723847 1.347279536251849e-06
909.7335261915309 7.797393248271779e-07
913.4584989106772 6.549881749353344e-08
917.1834716298234 4.858968419629551e-08
920.9084443489697 1.6142163680873446e-09
924.6334170681159 3.23940433202752e-08
928.3583897872622 5.571207632696764e-08
932.0833625064084 6.823811991801555e-08
935.8083352255547 1.4370050233767463e-07
939.5333079447009 1.703582300407526e-07
943.2582806638472 1.7397430164167852e-07
946.9832533829934 1.9410812901372884e-07
950.7082261021397 2.0207105552759122e-07
954.4331988212859 2.966401203609786e-07
958.1581715404322 3.0827675798313594e-07
961.8831442595786 3.430237349797061e-07
965.6081169787248 3.620919619339814e-07
969.3330896978711 3.6440045386176154e-07
973.0580624170173 3.67266675771944e-07
976.7830351361636 3.7687842739697965e-07
980.5080078553098 3.809962621309713e-07
984.2329805744561 3.811746601077371e-07
987.9579532936023 3.811746601077371e-07
991.6829260127486 3.811746601077371e-07
995.4078987318948 3.811746601077371e-07
999.1328714510411 3.811746601077371e-07
1002.8578441701873 3.811746601077371e-07
1006.5828168893336 3.811746601077371e-07
1010.3077896084798 3.811746601077371e-07
1014.0327623276261 3.811746601077371e-07
1017.7577350467723 3.811746601077371e-07
1021.4827077659186 3.811746601077371e-07
1025.2076804850649 3.811746601077371e-07
1028.932653204211 3.811746601077371e-07
1032.6576259233573 3.811746601077371e-07
1036.3825986425036 3.811746601077371e-07
1040.10757136165 3.811746601077371e-07
1043.832544080796 3.811746601077371e-07
1047.5575167999423 3.811746601077371e-07
1051.2824895190886 3.811746601077371e-07
1055.007462238235 3.811746601077371e-07
1058.732434957381 3.811746601077371e-07
1062.4574076765273 3.811746601077371e-07
1066.1823803956736 3.811746601077371e-07
1069.90735311482 3.811746601077371e-07
1073.632325833966 3.811746601077371e-07
1077.3572985531123 3.811746601077371e-07
1081.0822712722586 3.811746601077371e-07
1084.807243991405 3.811746601077371e-07
1088.5322167105512 3.811746601077371e-07
1092.2571894296973 3.811746601077371e-07
1095.9821621488436 3.811746601077371e-07
1099.70713486799 3.811746601077371e-07
1103.4321075871362 3.811746601077371e-07
1107.1570803062823 3.811746601077371e-07
1110.8820530254286 3.811746601077371e-07
1114.607025744575 3.811746601077371e-07
1118.3319984637212 3.811746601077371e-07
1122.0569711828673 3.811746601077371e-07
1125.7819439020136 3.811746601077371e-07
1129.50691662116 3.811746601077371e-07
1133.2318893403062 3.811746601077371e-07
1136.9568620594523 3.811746601077371e-07
1140.6818347785986 3.811746601077371e-07
1144.406807497745 3.811746601077371e-07
1148.1317802168912 3.811746601077371e-07
1151.8567529360373 3.811746601077371e-07
1155.5817256551836 3.811746601077371e-07
1159.30669837433 3.811746601077371e-07
1163.0316710934762 3.811746601077371e-07
1166.7566438126223 3.811746601077371e-07
1170.4816165317686 3.811746601077371e-07
1174.206589250915 3.811746601077371e-07
1177.9315619700612 3.811746601077371e-07
1181.6565346892073 3.811746601077371e-07
1185.3815074083536 3.811746601077371e-07
1189.1064801275 3.811746601077371e-07
1192.8314528466462 3.811746601077371e-07
1196.5564255657923 3.811746601077371e-07
1200.2813982849386 3.811746601077371e-07
1204.006371004085 3.811746601077371e-07
1207.7313437232312 3.811746601077371e-07
1211.4563164423776 3.811746601077371e-07
1215.1812891615236 3.811746601077371e-07
1218.90626188067 3.811746601077371e-07
1222.6312345998163 3.811746601077371e-07
1226.3562073189626 3.811746601077371e-07
1230.0811800381086 3.811746601077371e-07
1233.806152757255 3.811746601077371e-07
1237.5311254764013 3.811746601077371e-07
1241.2560981955476 3.811746601077371e-07
1244.9810709146936 3.811746601077371e-07
1248.70604363384 3.811746601077371e-07
1252.4310163529863 3.811746601077371e-07
1256.1559890721326 3.811746601077371e-07
1259.8809617912787 3.811746601077371e-07
1263.605934510425 3.811746601077371e-07
1267.3309072295713 3.811746601077371e-07
1271.0558799487176 3.811746601077371e-07
1274.7808526678637 3.811746601077371e-07
1278.50582538701 3.811746601077371e-07
1282.2307981061563 3.811746601077371e-07
1285.9557708253026 3.811746601077371e-07
1289.6807435444487 3.811746601077371e-07
1293.405716263595 3.811746601077371e-07
1297.1306889827413 3.811746601077371e-07
1300.8556617018876 3.811746601077371e-07
1304.5806344210337 3.811746601077371e-07
1308.30560714018 3.811746601077371e-07
1312.0305798593263 3.811746601077371e-07
1315.7555525784726 3.811746601077371e-07
1319.480525297619 3.811746601077371e-07
1323.205498016765 3.811746601077371e-07
1326.9304707359113 3.811746601077371e-07
1330.6554434550576 3.811746601077371e-07
1334.380416174204 3.811746601077371e-07
1338.10538889335 3.811746601077371e-07
1341.8303616124963 3.811746601077371e-07
1345.5553343316426 3.811746601077371e-07
1349.280307050789 3.811746601077371e-07
1353.005279769935 3.811746601077371e-07
1356.7302524890813 3.811746601077371e-07
1360.4552252082276 3.811746601077371e-07
1364.180197927374 3.811746601077371e-07
1367.90517064652 3.811746601077371e-07
1371.6301433656663 3.811746601077371e-07
1375.3551160848126 3.811746601077371e-07
1379.080088803959 3.811746601077371e-07
1382.805061523105 3.811746601077371e-07
1386.5300342422513 3.811746601077371e-07
1390.2550069613976 3.811746601077371e-07
1393.979979680544 3.811746601077371e-07
1397.70495239969 3.811746601077371e-07
1401.4299251188363 3.811746601077371e-07
1405.1548978379826 3.811746601077371e-07
1408.879870557129 3.811746601077371e-07
1412.604843276275 3.811746601077371e-07
1416.3298159954213 3.811746601077371e-07
1420.0547887145676 3.811746601077371e-07
1423.779761433714 3.811746601077371e-07
1427.50473415286 3.811746601077371e-07
1431.2297068720063 3.811746601077371e-07
1434.9546795911526 3.811746601077371e-07
1438.679652310299 3.811746601077371e-07
1442.4046250294452 3.811746601077371e-07
1446.1295977485913 3.811746601077371e-07
1449.8545704677376 3.811746601077371e-07
1453.579543186884 3.811746601077371e-07
1457.3045159060302 3.811746601077371e-07
1461.0294886251763 3.811746601077371e-07
1464.7544613443226 3.811746601077371e-07
1468.479434063469 3.811746601077371e-07
1472.2044067826153 3.811746601077371e-07
1475.9293795017613 3.811746601077371e-07
1479.6543522209076 3.811746601077371e-07
1483.379324940054 3.811746601077371e-07
1487.1042976592003 3.811746601077371e-07
1490.8292703783463 3.811746601077371e-07
1494.5542430974926 3.811746601077371e-07
1498.279215816639 3.811746601077371e-07
1502.0041885357853 3.811746601077371e-07
1505.7291612549313 3.811746601077371e-07
1509.4541339740776 6.151831718016746e-07
1513.179106693224 6.715920260917614e-07
1516.9040794123703 6.737143785391499e-07
1520.6290521315163 6.760867746565259e-07
1524.3540248506627 6.760867746565259e-07
1528.078997569809 6.760867746565259e-07
1531.8039702889553 6.760867746565259e-07
1535.5289430081014 6.760867746565259e-07
1539.2539157272477 6.760867746565259e-07
1542.978888446394 6.760867746565259e-07
1546.7038611655403 6.760867746565259e-07
1550.4288338846864 6.760867746565259e-07
1554.1538066038327 6.760867746565259e-07
1557.878779322979 6.760867746565259e-07
1561.6037520421253 6.760867746565259e-07
1565.3287247612716 6.760867746565259e-07
1569.0536974804177 6.760867746565259e-07
1572.778670199564 6.760867746565259e-07
1576.5036429187103 6.760867746565259e-07
1580.2286156378566 6.760867746565259e-07
1583.9535883570027 6.760867746565259e-07
1587.678561076149 6.760867746565259e-07
1591.4035337952953 6.760867746565259e-07
1595.1285065144416 6.760867746565259e-07
1598.8534792335877 6.760867746565259e-07
1602.578451952734 6.760867746565259e-07
1606.3034246718803 6.760867746565259e-07
1610.0283973910266 6.760867746565259e-07
1613.7533701101727 6.760867746565259e-07
1617.478342829319 6.760867746565259e-07
1621.2033155484653 6.760867746565259e-07
1624.9282882676116 6.760867746565259e-07
1628.6532609867577 6.760867746565259e-07
1632.378233705904 6.760867746565259e-07
1636.1032064250503 6.760867746565259e-07
1639.8281791441966 6.760867746565259e-07
1643.5531518633427 6.760867746565259e-07
1647.278124582489 6.760867746565259e-07
1651.0030973016353 6.760867746565259e-07
1654.7280700207816 6.760867746565259e-07
1658.4530427399277 6.760867746565259e-07
1662.178015459074 6.760867746565259e-07
1665.9029881782203 6.760867746565259e-07
1669.6279608973666 6.760867746565259e-07
1673.352933616513 6.760867746565259e-07
1677.077906335659 6.760867746565259e-07
1680.8028790548053 6.760867746565259e-07
1684.5278517739516 6.760867746565259e-07
1688.252824493098 6.760867746565259e-07
1691.977797212244 6.760867746565259e-07
1695.7027699313903 6.760867746565259e-07
1699.4277426505366 6.760867746565259e-07
1703.152715369683 6.760867746565259e-07
1706.877688088829 6.760867746565259e-07
1710.6026608079753 6.760867746565259e-07
1714.3276335271216 6.760867746565259e-07
1718.052606246268 6.760867746565259e-07
1721.777578965414 6.760867746565259e-07
1725.5025516845603 6.760867746565259e-07
1729.2275244037066 6.760867746565259e-07
1732.952497122853 6.760867746565259e-07
1736.677469841999 6.760867746565259e-07
1740.4024425611453 6.760867746565259e-07
1744.1274152802916 6.760867746565259e-07
1747.852387999438 6.760867746565259e-07
1751.577360718584 6.760867746565259e-07
1755.3023334377303 6.760867746565259e-07
1759.0273061568766 6.760867746565259e-07
1762.752278876023 6.760867746565259e-07
1766.477251595169 6.760867746565259e-07
1770.2022243143153 6.760867746565259e-07
1773.9271970334617 6.760867746565259e-07
1777.652169752608 6.760867746565259e-07
1781.377142471754 6.760867746565259e-07
1785.1021151909003 6.760867746565259e-07
1788.8270879100467 6.760867746565259e-07
1792.552060629193 6.760867746565259e-07
1796.2770333483393 6.760867746565259e-07
1800.0020060674854 6.760867746565259e-07
1803.7269787866317 6.760867746565259e-07
1807.451951505778 6.760867746565259e-07
1811.1769242249243 6.760867746565259e-07
1814.9018969440704 6.760867746565259e-07
1818.6268696632167 6.760867746565259e-07
1822.351842382363 6.760867746565259e-07
1826.0768151015093 6.760867746565259e-07
1829.8017878206554 6.760867746565259e-07
1833.5267605398017 6.760867746565259e-07
1837.251733258948 6.760867746565259e-07
1840.9767059780943 6.760867746565259e-07
1844.7016786972404 6.760867746565259e-07
1848.4266514163867 6.760867746565259e-07
1852.151624135533 6.760867746565259e-07
1855.8765968546793 6.760867746565259e-07
1859.6015695738254 6.760867746565259e-07
1863.3265422929717 6.760867746565259e-07
1867.051515012118 6.760867746565259e-07
1870.7764877312643 6.760867746565259e-07
1874.5014604504104 6.760867746565259e-07
1878.2264331695567 6.760867746565259e-07
1881.951405888703 6.760867746565259e-07
1885.6763786078493 6.760867746565259e-07
1889.4013513269954 6.760867746565259e-07
1893.1263240461417 6.760867746565259e-07
1896.851296765288 6.760867746565259e-07
1900.5762694844343 6.760867746565259e-07
1904.3012422035804 6.760867746565259e-07
1908.0262149227267 6.760867746565259e-07
1911.751187641873 6.760867746565259e-07
1915.4761603610193 8.706813357418876e-07
1919.2011330801656 9.267286256549756e-07
1922.9261057993117 9.858880949134227e-07
1926.651078518458 1.0205981081112143e-06
1930.3760512376043 1.0327079848532396e-06
1934.1010239567506 1.0424576050501107e-06
1937.8259966758967 1.0519679155981395e-06
1941.550969395043 1.0565103264521686e-06
1945.2759421141893 1.0615357899941338e-06
1949.0009148333356 1.0615357899941338e-06
1952.7258875524817 1.0615357899941338e-06
1956.450860271628 1.0615357899941338e-06
1960.1758329907743 1.0615357899941338e-06
1963.9008057099206 1.0615357899941338e-06
1967.6257784290667 1.0615357899941338e-06
1971.350751148213 1.0615357899941338e-06
1975.0757238673593 1.0615357899941338e-06
1978.8006965865056 1.0615357899941338e-06
1982.5256693056517 1.0615357899941338e-06
1986.250642024798 1.0615357899941338e-06
1989.9756147439443 1.0615357899941338e-06
1993.7005874630906 1.0615357899941338e-06
1997.4255601822367 1.0615357899941338e-06
2001.150532901383 1.0615357899941338e-06
2004.8755056205293 1.0615357899941338e-06
2008.6004783396756 1.0615357899941338e-06
2012.3254510588217 1.0615357899941338e-06
2016.050423777968 1.0615357899941338e-06
2019.7753964971143 1.0615357899941338e-06
2023.5003692162607 1.0615357899941338e-06
2027.2253419354067 1.0615357899941338e-06
2030.950314654553 1.0615357899941338e-06
2034.6752873736993 1.0615357899941338e-06
2038.4002600928457 1.0615357899941338e-06
2042.125232811992 1.0615357899941338e-06
2045.850205531138 1.0615357899941338e-06
2049.5751782502844 1.0615357899941338e-06
2053.3001509694304 1.0615357899941338e-06
2057.025123688577 1.0615357899941338e-06
2060.750096407723 1.0615357899941338e-06
2064.4750691268696 1.0615357899941338e-06
2068.2000418460157 1.0615357899941338e-06
2071.9250145651617 1.0615357899941338e-06
2075.6499872843083 1.0615357899941338e-06
2079.3749600034544 1.0615357899941338e-06
2083.0999327226004 1.0615357899941338e-06
2086.824905441747 1.0615357899941338e-06
2090.549878160893 1.0615357899941338e-06
2094.2748508800396 1.0615357899941338e-06
2097.9998235991857 1.0615357899941338e-06
2101.7247963183318 1.0615357899941338e-06
2105.4497690374783 1.0615357899941338e-06
2109.1747417566244 1.0615357899941338e-06
2112.8997144757705 1.0615357899941338e-06
2116.624687194917 1.0615357899941338e-06
2120.349659914063 1.0615357899941338e-06
2124.0746326332096 1.0615357899941338e-06
2127.7996053523557 1.0615357899941338e-06
2131.5245780715018 1.0615357899941338e-06
2135.2495507906483 1.0615357899941338e-06
2138.9745235097944 1.0615357899941338e-06
2142.6994962289405 1.0615357899941338e-06
2146.424468948087 1.0615357899941338e-06
2150.149441667233 1.0615357899941338e-06
2153.8744143863796 1.0615357899941338e-06
2157.5993871055257 1.0615357899941338e-06
2161.324359824672 1.0615357899941338e-06
2165.0493325438183 1.0615357899941338e-06
2168.7743052629644 1.0615357899941338e-06
2172.499277982111 1.0615357899941338e-06
2176.224250701257 1.0615357899941338e-06
2179.949223420403 1.0615357899941338e-06
2183.6741961395496 1.0615357899941338e-06
2187.3991688586957 1.0615357899941338e-06
2191.124141577842 1.0615357899941338e-06
2194.8491142969883 1.0615357899941338e-06
2198.5740870161344 1.0615357899941338e-06
2202.299059735281 1.0615357899941338e-06
2206.024032454427 1.0615357899941338e-06
2209.749005173573 1.0615357899941338e-06
2213.4739778927196 1.0615357899941338e-06
2217.1989506118657 1.0615357899941338e-06
2220.923923331012 1.0615357899941338e-06
2224.6488960501583 1.0615357899941338e-06
2228.3738687693044 1.0615357899941338e-06
2232.098841488451 1.0615357899941338e-06
2235.823814207597 1.0615357899941338e-06
2239.548786926743 1.0615357899941338e-06
2243.2737596458896 1.0615357899941338e-06
2246.9987323650357 1.0615357899941338e-06
2250.723705084182 1.0615357899941338e-06
2254.4486778033283 1.0615357899941338e-06
2258.1736505224744 1.0615357899941338e-06
2261.898623241621 1.0615357899941338e-06
2265.623595960767 1.0615357899941338e-06
2269.348568679913 1.0615357899941338e-06
2273.0735413990596 1.0615357899941338e-06
2276.7985141182057 1.0615357899941338e-06
2280.5234868373523 1.0615357899941338e-06
2284.2484595564983 1.0615357899941338e-06
2287.9734322756444 1.0615357899941338e-06
2291.698404994791 1.0615357899941338e-06
2295.423377713937 1.0615357899941338e-06
2299.148350433083 1.0615357899941338e-06
2302.8733231522297 1.0615357899941338e-06
2306.5982958713757 1.0615357899941338e-06
2310.3232685905223 1.0615357899941338e-06
2314.0482413096684 1.0615357899941338e-06
2317.7732140288144 1.0615357899941338e-06
2321.498186747961 1.0615357899941338e-06
2325.223159467107 1.0615357899941338e-06
2328.948132186253 1.0615357899941338e-06
2332.6731049053997 1.0615357899941338e-06
2336.3980776245457 1.0615357899941338e-06
2340.1230503436923 1.0615357899941338e-06
2343.8480230628384 1.0615357899941338e-06
2347.5729957819844 1.0615357899941338e-06
2351.297968501131 1.0615357899941338e-06
2355.022941220277 1.0615357899941338e-06
2358.747913939423 1.0615357899941338e-06
2362.4728866585697 1.0615357899941338e-06
2366.1978593777158 1.0615357899941338e-06
2369.9228320968623 1.0615357899941338e-06
2373.6478048160084 1.0615357899941338e-06
2377.3727775351545 1.0615357899941338e-06
2381.097750254301 1.0615357899941338e-06
2384.822722973447 1.0615357899941338e-06
2388.547695692593 1.0615357899941338e-06
2392.2726684117397 1.0615357899941338e-06
2395.9976411308858 1.0615357899941338e-06
2399.7226138500323 1.0615357899941338e-06
2403.4475865691784 1.0615357899941338e-06
2407.1725592883245 1.0615357899941338e-06
2410.897532007471 1.0615357899941338e-06
2414.622504726617 1.0615357899941338e-06
2418.3474774457636 1.0615357899941338e-06
2422.0724501649097 1.0615357899941338e-06
2425.797422884056 1.0615357899941338e-06
2429.5223956032023 1.0615357899941338e-06
2433.2473683223484 1.0615357899941338e-06
2436.9723410414945 1.0615357899941338e-06
2440.697313760641 1.0615357899941338e-06
2444.422286479787 1.0615357899941338e-06
2448.1472591989336 1.0615357899941338e-06
2451.8722319180797 1.0615357899941338e-06
2455.597204637226 1.0615357899941338e-06
2459.3221773563723 1.0615357899941338e-06
2463.0471500755184 1.0615357899941338e-06
2466.7721227946645 1.0615357899941338e-06
2470.497095513811 1.0615357899941338e-06
2474.222068232957 1.0615357899941338e-06
2477.9470409521036 1.0615357899941338e-06
2481.6720136712497 1.0615357899941338e-06
2485.396986390396 1.0615357899941338e-06
2489.1219591095423 1.0615357899941338e-06
2492.8469318286884 1.0615357899941338e-06
2496.5719045478345 1.0615357899941338e-06
2500.296877266981 1.0615357899941338e-06
2504.021849986127 1.0615357899941338e-06
2507.7468227052736 1.0615357899941338e-06
2511.4717954244197 1.0615357899941338e-06
2515.196768143566 1.0615357899941338e-06
2518.9217408627123 1.0615357899941338e-06
2522.6467135818584 1.0615357899941338e-06
2526.371686301005 1.0615357899941338e-06
2530.096659020151 1.0615357899941338e-06
2533.821631739297 1.0615357899941338e-06
2537.5466044584437 1.0615357899941338e-06
2541.2715771775897 1.0615357899941338e-06
2544.996549896736 1.0615357899941338e-06
2548.7215226158823 1.0615357899941338e-06
2552.4464953350284 1.0615357899941338e-06
2556.171468054175 1.0615357899941338e-06
2559.896440773321 1.0615357899941338e-06
2563.621413492467 1.0615357899941338e-06
2567.3463862116137 1.0615357899941338e-06
2571.0713589307597 1.0615357899941338e-06
2574.796331649906 1.0615357899941338e-06
2578.5213043690524 1.0615357899941338e-06
2582.2462770881984 1.0615357899941338e-06
2585.971249807345 1.0615357899941338e-06
2589.696222526491 1.0615357899941338e-06
2593.421195245637 1.0615357899941338e-06
2597.1461679647837 1.0615357899941338e-06
2600.8711406839298 1.0615357899941338e-06
2604.596113403076 1.0615357899941338e-06
2608.3210861222224 1.0615357899941338e-06
2612.0460588413684 1.0615357899941338e-06
2615.771031560515 1.0615357899941338e-06
2619.496004279661 1.0615357899941338e-06
2623.220976998807 1.0615357899941338e-06
2626.9459497179537 1.0615357899941338e-06
2630.6709224370998 1.0615357899941338e-06
2634.3958951562463 1.0615357899941338e-06
2638.1208678753924 1.0615357899941338e-06
2641.8458405945385 1.0615357899941338e-06
2645.570813313685 1.0615357899941338e-06
2649.295786032831 1.0615357899941338e-06
2653.020758751977 1.0615357899941338e-06
2656.7457314711237 1.0615357899941338e-06
2660.4707041902698 1.0615357899941338e-06
2664.1956769094163 1.0615357899941338e-06
2667.9206496285624 1.0615357899941338e-06
2671.6456223477085 1.0615357899941338e-06
2675.370595066855 1.0615357899941338e-06
2679.095567786001 1.0615357899941338e-06
2682.820540505147 1.0615357899941338e-06
2686.5455132242937 1.0615357899941338e-06
2690.27048594344 1.0615357899941338e-06
2693.9954586625863 1.0615357899941338e-06
2697.7204313817324 1.0615357899941338e-06
2701.4454041008785 1.0615357899941338e-06
2705.170376820025 1.0615357899941338e-06
2708.895349539171 1.0615357899941338e-06
2712.620322258317 1.0615357899941338e-06
2716.3452949774637 1.0615357899941338e-06
2720.07026769661 1.0615357899941338e-06
2723.7952404157563 1.0615357899941338e-06
2727.5202131349024 1.0615357899941338e-06
2731.2451858540485 1.0615357899941338e-06
2734.970158573195 1.0615357899941338e-06
2738.695131292341 1.0615357899941338e-06
2742.420104011487 1.0615357899941338e-06
2746.1450767306337 1.0615357899941338e-06
2749.87004944978 1.0615357899941338e-06
2753.5950221689263 1.0615357899941338e-06
2757.3199948880724 1.0615357899941338e-06
2761.0449676072185 1.0615357899941338e-06
2764.769940326365 1.0615357899941338e-06
2768.494913045511 1.0615357899941338e-06
2772.2198857646576 1.0615357899941338e-06
2775.9448584838037 1.0615357899941338e-06
2779.66983120295 1.0615357899941338e-06
2783.3948039220963 1.0615357899941338e-06
2787.1197766412424 1.0615357899941338e-06
2790.8447493603885 1.0615357899941338e-06
2794.569722079535 1.0615357899941338e-06
2798.294694798681 1.0615357899941338e-06
2802.0196675178277 1.0615357899941338e-06
2805.7446402369737 1.0615357899941338e-06
2809.46961295612 1.0615357899941338e-06
2813.1945856752664 1.0615357899941338e-06
2816.9195583944124 1.0615357899941338e-06
2820.6445311135585 1.0615357899941338e-06
2824.369503832705 1.0615357899941338e-06
2828.094476551851 1.0615357899941338e-06
2831.8194492709977 1.0615357899941338e-06
2835.5444219901437 1.0615357899941338e-06
2839.26939470929 1.0615357899941338e-06
2842.9943674284364 1.0615357899941338e-06
2846.7193401475824 1.0615357899941338e-06
2850.4443128667285 1.0615357899941338e-06
2854.169285585875 1.0615357899941338e-06
2857.894258305021 1.0615357899941338e-06
2861.6192310241677 1.0615357899941338e-06
2865.3442037433138 1.0615357899941338e-06
2869.06917646246 1.0615357899941338e-06
2872.7941491816064 1.0615357899941338e-06
2876.5191219007525 1.0615357899941338e-06
2880.244094619899 1.0615357899941338e-06
2883.969067339045 1.0615357899941338e-06
2887.694040058191 1.0615357899941338e-06
2891.4190127773377 1.0615357899941338e-06
2895.1439854964838 1.0615357899941338e-06
2898.86895821563 1.0615357899941338e-06
2902.5939309347764 1.0615357899941338e-06
2906.3189036539225 1.0615357899941338e-06
2910.043876373069 1.0615357899941338e-06
2913.768849092215 1.0615357899941338e-06
2917.493821811361 1.0615357899941338e-06
2921.2187945305077 1.0615357899941338e-06
2924.943767249654 1.0615357899941338e-06
2928.6687399688 1.0615357899941338e-06
2932.3937126879464 1.0615357899941338e-06
2936.1186854070925 1.0615357899941338e-06
2939.843658126239 1.0615357899941338e-06
2943.568630845385 1.0615357899941338e-06
2947.293603564531 1.0615357899941338e-06
2951.0185762836777 1.0615357899941338e-06
2954.743549002824 1.0615357899941338e-06
2958.46852172197 1.0615357899941338e-06
2962.1934944411164 1.0615357899941338e-06
2965.9184671602625 1.0615357899941338e-06
2969.643439879409 1.0615357899941338e-06
2973.368412598555 1.0615357899941338e-06
2977.093385317701 1.0615357899941338e-06
2980.8183580368477 1.0615357899941338e-06
2984.543330755994 1.0615357899941338e-06
2988.2683034751403 1.0615357899941338e-06
2991.9932761942864 1.0615357899941338e-06
2995.7182489134325 1.0615357899941338e-06
2999.443221632579 1.0615357899941338e-06
3003.168194351725 1.0615357899941338e-06
3006.893167070871 1.0615357899941338e-06
3010.6181397900177 1.0615357899941338e-06
3014.343112509164 1.0615357899941338e-06
3018.0680852283103 1.0615357899941338e-06
3021.7930579474564 1.0615357899941338e-06
3025.5180306666025 1.0615357899941338e-06
3029.243003385749 1.0615357899941338e-06
3032.967976104895 1.0615357899941338e-06
3036.692948824041 1.0615357899941338e-06
3040.4179215431877 1.0615357899941338e-06
3044.142894262334 1.0615357899941338e-06
3047.8678669814803 1.0615357899941338e-06
3051.5928397006264 1.0615357899941338e-06
3055.3178124197725 1.0615357899941338e-06
3059.042785138919 1.0615357899941338e-06
3062.767757858065 1.0615357899941338e-06
3066.492730577211 1.0615357899941338e-06
3070.2177032963577 1.0615357899941338e-06
3073.942676015504 1.0615357899941338e-06
3077.6676487346504 1.0615357899941338e-06
3081.3926214537964 1.0615357899941338e-06
3085.1175941729425 1.0615357899941338e-06
3088.842566892089 1.0615357899941338e-06
3092.567539611235 1.0615357899941338e-06
3096.292512330381 1.0615357899941338e-06
3100.0174850495277 1.0615357899941338e-06
3103.742457768674 1.0615357899941338e-06
3107.4674304878204 1.0615357899941338e-06
3111.1924032069664 1.0615357899941338e-06
3114.9173759261125 1.0615357899941338e-06
3118.642348645259 1.0615357899941338e-06
3122.367321364405 1.0615357899941338e-06
3126.0922940835517 1.0615357899941338e-06
3129.8172668026978 1.0615357899941338e-06
3133.542239521844 1.0615357899941338e-06
3137.2672122409904 1.0615357899941338e-06
3140.9921849601365 1.0615357899941338e-06
3144.7171576792825 1.0615357899941338e-06
3148.442130398429 1.0615357899941338e-06
3152.167103117575 1.0615357899941338e-06
3155.8920758367217 1.0615357899941338e-06
3159.6170485558678 1.0615357899941338e-06
3163.342021275014 1.0615357899941338e-06
3167.0669939941604 1.0615357899941338e-06
3170.7919667133065 1.0615357899941338e-06
3174.5169394324525 1.0615357899941338e-06
3178.241912151599 1.0615357899941338e-06
3181.966884870745 1.0615357899941338e-06
3185.6918575898917 1.0615357899941338e-06
3189.416830309038 1.0615357899941338e-06
3193.141803028184 1.0615357899941338e-06
3196.8667757473304 1.0615357899941338e-06
3200.5917484664765 1.0615357899941338e-06
3204.3167211856226 1.0615357899941338e-06
3208.041693904769 1.0615357899941338e-06
3211.766666623915 1.0615357899941338e-06
3215.4916393430617 1.0615357899941338e-06
3219.216612062208 1.0615357899941338e-06
3222.941584781354 1.0615357899941338e-06
3226.6665575005004 1.0615357899941338e-06
3230.3915302196465 1.0615357899941338e-06
3234.116502938793 1.0615357899941338e-06
3237.841475657939 1.0615357899941338e-06
3241.566448377085 1.0615357899941338e-06
3245.2914210962317 1.0615357899941338e-06
3249.016393815378 1.0615357899941338e-06
3252.741366534524 1.0615357899941338e-06
3256.4663392536704 1.0615357899941338e-06
3260.1913119728165 1.0615357899941338e-06
3263.916284691963 1.0615357899941338e-06
3267.641257411109 1.0615357899941338e-06
3271.366230130255 1.0615357899941338e-06
3275.0912028494017 1.0615357899941338e-06
3278.816175568548 1.0615357899941338e-06
3282.541148287694 1.0615357899941338e-06
3286.2661210068404 1.0615357899941338e-06
3289.9910937259865 1.0615357899941338e-06
3293.716066445133 1.0615357899941338e-06
3297.441039164279 1.0615357899941338e-06
3301.166011883425 1.0615357899941338e-06
3304.8909846025717 1.0615357899941338e-06
3308.615957321718 1.0615357899941338e-06
3312.340930040864 1.0615357899941338e-06
3316.0659027600104 1.0615357899941338e-06
3319.7908754791565 1.0615357899941338e-06
3323.515848198303 1.0615357899941338e-06
3327.240820917449 1.0615357899941338e-06
3330.965793636595 1.0615357899941338e-06
3334.6907663557417 1.0615357899941338e-06
3338.415739074888 1.0615357899941338e-06
3342.1407117940344 1.0615357899941338e-06
3345.8656845131804 1.0615357899941338e-06
3349.5906572323265 1.0615357899941338e-06
3353.315629951473 1.0615357899941338e-06
3357.040602670619 1.0615357899941338e-06
3360.765575389765 1.0615357899941338e-06
3364.4905481089118 1.0615357899941338e-06
3368.215520828058 1.0615357899941338e-06
3371.9404935472044 1.0615357899941338e-06
3375.6654662663504 1.0615357899941338e-06
3379.3904389854965 1.0615357899941338e-06
3383.115411704643 1.0615357899941338e-06
3386.840384423789 1.0615357899941338e-06
3390.565357142935 1.0615357899941338e-06
3394.2903298620818 1.0615357899941338e-06
3398.015302581228 1.0615357899941338e-06
3401.7402753003744 1.0615357899941338e-06
3405.4652480195205 1.0615357899941338e-06
3409.1902207386665 1.0615357899941338e-06
3412.915193457813 1.0615357899941338e-06
3416.640166176959 1.0615357899941338e-06
3420.3651388961052 1.0615357899941338e-06
3424.0901116152518 1.0615357899941338e-06
3427.815084334398 1.0615357899941338e-06
3431.5400570535444 1.0615357899941338e-06
3435.2650297726905 1.0615357899941338e-06
3438.9900024918365 1.0615357899941338e-06
3442.714975210983 1.0615357899941338e-06
3446.439947930129 1.0615357899941338e-06
3450.1649206492752 1.0615357899941338e-06
3453.889893368422 1.0615357899941338e-06
3457.614866087568 1.0615357899941338e-06
3461.3398388067144 1.0615357899941338e-06
3465.0648115258605 1.0615357899941338e-06
3468.7897842450066 1.0615357899941338e-06
3472.514756964153 1.0615357899941338e-06
3476.239729683299 1.0615357899941338e-06
3479.9647024024457 1.0615357899941338e-06
3483.689675121592 1.0615357899941338e-06
3487.414647840738 1.0615357899941338e-06
3491.1396205598844 1.0615357899941338e-06
3494.8645932790305 1.0615357899941338e-06
3498.5895659981766 1.0615357899941338e-06
3502.314538717323 1.0615357899941338e-06
3506.039511436469 1.0615357899941338e-06
3509.7644841556157 1.0615357899941338e-06
3513.489456874762 1.0615357899941338e-06
3517.214429593908 1.0615357899941338e-06
3520.9394023130544 1.0615357899941338e-06
3524.6643750322005 1.0615357899941338e-06
3528.3893477513466 1.0615357899941338e-06
3532.114320470493 1.0615357899941338e-06
3535.839293189639 1.0615357899941338e-06
3539.5642659087857 1.0615357899941338e-06
3543.289238627932 1.0615357899941338e-06
3547.014211347078 1.0615357899941338e-06
3550.7391840662244 1.0615357899941338e-06
3554.4641567853705 1.0615357899941338e-06
3558.1891295045166 1.0615357899941338e-06
3561.914102223663 1.0615357899941338e-06
3565.639074942809 1.0615357899941338e-06
3569.3640476619557 1.0615357899941338e-06
3573.089020381102 1.0615357899941338e-06
3576.813993100248 1.0615357899941338e-06
3580.5389658193944 1.0615357899941338e-06
3584.2639385385405 1.0615357899941338e-06
3587.988911257687 1.0615357899941338e-06
3591.713883976833 1.0615357899941338e-06
3595.438856695979 1.0615357899941338e-06
3599.1638294151257 1.0615357899941338e-06
3602.888802134272 1.0615357899941338e-06
3606.613774853418 1.0615357899941338e-06
3610.3387475725644 1.0615357899941338e-06
3614.0637202917105 1.0615357899941338e-06
3617.788693010857 1.0615357899941338e-06
3621.513665730003 1.0615357899941338e-06
3625.238638449149 1.0615357899941338e-06
3628.9636111682958 1.0615357899941338e-06
3632.688583887442 1.0615357899941338e-06
3636.413556606588 1.0615357899941338e-06
3640.1385293257345 1.0615357899941338e-06
3643.8635020448805 1.0615357899941338e-06
3647.588474764027 1.0615357899941338e-06
3651.313447483173 1.0615357899941338e-06
3655.0384202023192 1.0615357899941338e-06
3658.7633929214658 1.0615357899941338e-06
3662.488365640612 1.0615357899941338e-06
3666.213338359758 1.0615357899941338e-06
3669.9383110789045 1.0615357899941338e-06
3673.6632837980505 1.0615357899941338e-06
3677.388256517197 1.0615357899941338e-06
3681.113229236343 1.0615357899941338e-06
3684.8382019554892 1.0615357899941338e-06
3688.563174674636 1.0615357899941338e-06
3692.288147393782 1.0615357899941338e-06
3696.013120112928 1.0615357899941338e-06
3699.7380928320745 1.0615357899941338e-06
3703.4630655512206 1.0615357899941338e-06
3707.188038270367 1.0615357899941338e-06
3710.913010989513 1.0615357899941338e-06
3714.6379837086592 1.0615357899941338e-06
3718.362956427806 1.0615357899941338e-06
3722.087929146952 1.0615357899941338e-06
3725.8129018660984 1.0615357899941338e-06
};
\addlegendentry{POD-G}
\addplot [thick, darkorange25512714, densely dotted]
table {%
4.565155438991496 3.489157529695837
8.29012815813775 3.489157529695837
12.015100877284002 2.4808355110925766
15.740073596430255 1.813761086063718
19.465046315576508 1.317331612885546
23.19001903472276 1.1125482263061652
26.914991753869014 1.0245596805553039
30.63996447301527 0.7836271648962035
34.36493719216152 0.7162357972927529
38.08990991130777 0.5855997551556729
41.81488263045402 0.49114524115766206
45.53985534960028 0.4060090310477522
49.26482806874653 0.35658415058281945
52.98980078789278 0.34729528314174374
56.71477350703904 0.31273582997165456
60.43974622618529 0.24965613803809242
64.16471894533154 0.2050080614601082
67.8896916644778 0.1359215304225665
71.61466438362405 0.089348638093389
75.3396371027703 0.08734784705459823
79.06460982191655 0.08435515305084638
82.78958254106281 0.07032105906819418
86.51455526020906 0.05038767506279616
90.23952797935532 0.0476878731110349
93.96450069850157 0.04562816129262766
97.68947341764782 0.045583408440033134
101.41444613679407 0.028051100571934717
105.13941885594032 0.019267007802583818
108.86439157508659 0.016559227427649946
112.58936429423284 0.016367949462909013
116.31433701337909 0.01590164871256521
120.03930973252534 0.015380737944642425
123.76428245167159 0.013855601180990128
127.48925517081784 0.01343027225572267
131.2142278899641 0.013547161948774197
134.93920060911034 0.010430490154803206
138.6641733282566 0.009634815664278927
142.38914604740285 0.008570227789848811
146.1141187665491 0.008305969694630145
149.83909148569535 0.008207690714462234
153.5640642048416 0.007923124640178253
157.28903692398788 0.007577228236793874
161.01400964313413 0.007528219468499812
164.73898236228038 0.006971294713353625
168.46395508142663 0.00607602183551738
172.18892780057288 0.006001869700703901
175.91390051971914 0.005992646811453988
179.6388732388654 0.005888536397894255
183.36384595801164 0.0038994325919312063
187.0888186771579 0.002790150900744388
190.81379139630414 0.003107093583077555
194.5387641154504 0.0028248232743249735
198.26373683459664 0.002726243226986375
201.9887095537429 0.0026926691430144275
205.71368227288914 0.0026900090178695684
209.4386549920354 0.0026892990618002295
213.16362771118168 0.0026747013402049096
216.88860043032793 0.002669280255068771
220.61357314947418 0.0026643775131154927
224.33854586862043 0.0026553913952678757
228.06351858776668 0.002640036722747144
231.78849130691293 0.0026367576203741062
235.51346402605918 0.002412954447872543
239.23843674520543 0.002251238644408824
242.96340946435168 0.0022398536024550763
246.68838218349794 0.0022412120687006595
250.4133549026442 0.0022276486602268056
254.13832762179044 0.002231256702645943
257.8633003409367 0.002211793016428716
261.58827306008294 0.002225966653119333
265.3132457792292 0.0021703194866108068
269.03821849837544 0.0021539545570030856
272.7631912175217 0.0021397349727871576
276.48816393666795 0.0021286080718419765
280.2131366558142 0.002124447576276913
283.93810937496045 0.0021202772316919164
287.6630820941067 0.0021170945726326725
291.38805481325295 0.0021150321623935016
295.1130275323992 0.001928430818969673
298.83800025154545 0.0019573033362810482
302.5629729706917 0.0019154177911521882
306.287945689838 0.0019387123729214327
310.01291840898426 0.0019285709321700025
313.7378911281305 0.0019294994651562292
317.46286384727676 0.001924781886077403
321.187836566423 0.0019180703809761645
324.91280928556927 0.0019179926020942515
328.6377820047155 0.0019179875160563698
332.36275472386177 0.0019178311603675721
336.087727443008 0.0019164531378525877
339.8127001621543 0.0019187654821003377
343.5376728813005 0.0019119257584815665
347.2626456004468 0.0019125372690037906
350.987618319593 0.001911284376402004
354.7125910387393 0.0019052990297162428
358.4375637578855 0.0019041555423521448
362.1625364770318 0.0019025981026853812
365.88750919617803 0.0019029669615044126
369.6124819153243 0.0019052085013242107
373.33745463447053 0.001901831345125187
377.0624273536168 0.0018897109308279605
380.78740007276303 0.0018911046250560356
384.5123727919093 0.0018912078838376758
388.23734551105554 0.0018912275800999638
391.9623182302018 0.0018912276056143212
395.68729094934804 0.0018907885091400819
399.4122636684943 0.00188540814495194
403.13723638764054 0.0018844385437295583
406.8622091067868 0.0018847405517278578
410.58718182593304 0.0018831055339942869
414.3121545450793 0.0018779856550843418
418.03712726422555 0.0018767006920727522
421.76209998337185 0.0018761844480987128
425.4870727025181 0.0018740211744594293
429.21204542166436 0.0018728822839333033
432.9370181408106 0.0018703314810699857
436.66199085995686 0.001867721402748618
440.3869635791031 0.0018656985165647613
444.11193629824936 0.0018648366550931678
447.8369090173956 0.001857390804302459
451.56188173654186 0.0018565646207286892
455.2868544556881 0.0018565646207286892
459.01182717483437 0.0018565646207286892
462.7367998939806 0.0018565646207286892
466.46177261312687 0.0018565646207286892
470.1867453322731 0.0018565646207286892
473.91171805141937 0.0018565646207286892
477.6366907705656 0.0018565646207286892
481.3616634897119 0.0018565646207286892
485.0866362088581 0.0018565646207286892
488.8116089280044 0.0018565646207286892
492.5365816471506 0.0018565646207286892
496.2615543662969 0.0018565646207286892
499.98652708544313 0.0018565646207286892
503.7114998045894 0.0018565646207286892
507.43647252373563 0.0018565646207286892
511.1614452428819 0.0018565646207286892
514.8864179620282 0.0018565646207286892
518.6113906811744 0.0018565646207286892
522.3363634003207 0.0018565646207286892
526.0613361194669 0.0018565646207286892
529.7863088386132 0.0018565646207286892
533.5112815577594 0.0018565646207286892
537.2362542769057 0.0018565646207286892
540.9612269960519 0.0018565646207286892
544.6861997151982 0.0018565646207286892
548.4111724343444 0.0018565646207286892
552.1361451534907 0.0018565646207286892
555.8611178726369 0.0018565646207286892
559.5860905917832 0.0018565646207286892
563.3110633109294 0.0018565646207286892
567.0360360300757 0.0018565646207286892
570.7610087492219 0.0018565646207286892
574.4859814683682 0.0018565646207286892
578.2109541875144 0.0018565646207286892
581.9359269066607 0.0018565646207286892
585.6608996258069 0.0018565646207286892
589.3858723449532 0.0018565646207286892
593.1108450640994 0.0018565646207286892
596.8358177832457 0.0018565646207286892
600.5607905023919 0.0018565646207286892
604.2857632215382 0.0018565646207286892
608.0107359406845 0.0018565646207286892
611.7357086598307 0.0018565646207286892
615.460681378977 0.0018565646207286892
619.1856540981232 0.0018565646207286892
622.9106268172695 0.0018565646207286892
626.6355995364157 0.0018565646207286892
630.360572255562 0.0018565646207286892
634.0855449747082 0.0018565646207286892
637.8105176938545 0.0018565646207286892
641.5354904130007 0.0018565646207286892
645.260463132147 0.0018565646207286892
648.9854358512932 0.0018565646207286892
652.7104085704395 0.0018565646207286892
656.4353812895857 0.0018565646207286892
660.160354008732 0.0018565646207286892
663.8853267278782 0.0018565646207286892
667.6102994470245 0.0018565646207286892
671.3352721661707 0.0018565646207286892
675.060244885317 0.0018565646207286892
678.7852176044632 0.0018565646207286892
682.5101903236095 0.0018565646207286892
686.2351630427557 0.0018565646207286892
689.960135761902 0.0018565646207286892
693.6851084810482 0.0018565646207286892
697.4100812001946 0.0018565646207286892
701.1350539193407 0.0018565646207286892
704.860026638487 0.0018565646207286892
708.5849993576333 0.0018565646207286892
712.3099720767796 0.0018565646207286892
716.0349447959258 0.0018565646207286892
719.7599175150721 0.0018565646207286892
723.4848902342184 0.0018565646207286892
727.2098629533646 0.0018565646207286892
730.9348356725109 0.0018565646207286892
734.6598083916571 0.0018565646207286892
738.3847811108034 0.0018565646207286892
742.1097538299496 0.0018565646207286892
745.8347265490959 0.0018565646207286892
749.5596992682421 0.0018565646207286892
753.2846719873884 0.0018565646207286892
757.0096447065346 0.0018565646207286892
760.7346174256809 0.0018565646207286892
764.4595901448271 0.0018565646207286892
768.1845628639734 0.0018565646207286892
771.9095355831196 0.0018565646207286892
775.6345083022659 0.0018565646207286892
779.3594810214121 0.0018565646207286892
783.0844537405584 0.0018565646207286892
786.8094264597046 0.0018565646207286892
790.5343991788509 0.0018565646207286892
794.2593718979971 0.0018565646207286892
797.9843446171434 0.0018565646207286892
801.7093173362896 0.0018565646207286892
805.4342900554359 0.0018565646207286892
809.1592627745821 0.0018565646207286892
812.8842354937284 0.0018565646207286892
816.6092082128746 0.0018565646207286892
820.3341809320209 0.0018565646207286892
824.0591536511671 0.0018565646207286892
827.7841263703134 0.0018565646207286892
831.5090990894596 0.0018565646207286892
835.2340718086059 0.0018565646207286892
838.9590445277522 0.0018565646207286892
842.6840172468984 0.0018565646207286892
846.4089899660447 0.0018565646207286892
850.1339626851909 0.0018565646207286892
853.8589354043372 0.0018565646207286892
857.5839081234834 0.0018565646207286892
861.3088808426297 0.0018565646207286892
865.0338535617759 0.0018565646207286892
868.7588262809222 0.0018565646207286892
872.4837990000684 0.0018565646207286892
876.2087717192147 0.0018565646207286892
879.9337444383609 0.0018565646207286892
883.6587171575072 0.0018565646207286892
887.3836898766534 0.0018565646207286892
891.1086625957997 0.0018565646207286892
894.8336353149459 0.0018565646207286892
898.5586080340922 0.0018565646207286892
902.2835807532384 0.0018565646207286892
906.0085534723847 0.0018565646207286892
909.7335261915309 0.0018565646207286892
913.4584989106772 0.0018565646207286892
917.1834716298234 0.0018565646207286892
920.9084443489697 0.0018565646207286892
924.6334170681159 0.0018565646207286892
928.3583897872622 0.0018565646207286892
932.0833625064084 0.0018565646207286892
935.8083352255547 0.0018565646207286892
939.5333079447009 0.0018565646207286892
943.2582806638472 0.0018565646207286892
946.9832533829934 0.0018565646207286892
950.7082261021397 0.0018565646207286892
954.4331988212859 0.0018565646207286892
958.1581715404322 0.0018565646207286892
961.8831442595786 0.0018565646207286892
965.6081169787248 0.0018565646207286892
969.3330896978711 0.0018565646207286892
973.0580624170173 0.0018565646207286892
976.7830351361636 0.0018565646207286892
980.5080078553098 0.0018565646207286892
984.2329805744561 0.0018565646207286892
987.9579532936023 0.0018565646207286892
991.6829260127486 0.0018565646207286892
995.4078987318948 0.0018565646207286892
999.1328714510411 0.0018565646207286892
1002.8578441701873 0.0018565646207286892
1006.5828168893336 0.0018565646207286892
1010.3077896084798 0.0018565646207286892
1014.0327623276261 0.0018565646207286892
1017.7577350467723 0.0018565646207286892
1021.4827077659186 0.0018565646207286892
1025.2076804850649 0.0018565646207286892
1028.932653204211 0.0018565646207286892
1032.6576259233573 0.0018565646207286892
1036.3825986425036 0.0018565646207286892
1040.10757136165 0.0018565646207286892
1043.832544080796 0.0018565646207286892
1047.5575167999423 0.0018565646207286892
1051.2824895190886 0.0018565646207286892
1055.007462238235 0.0018565646207286892
1058.732434957381 0.0018565646207286892
1062.4574076765273 0.0018565646207286892
1066.1823803956736 0.0018565646207286892
1069.90735311482 0.0018565646207286892
1073.632325833966 0.0018565646207286892
1077.3572985531123 0.0018565646207286892
1081.0822712722586 0.0018565646207286892
1084.807243991405 0.0018565646207286892
1088.5322167105512 0.0018565646207286892
1092.2571894296973 0.0018565646207286892
1095.9821621488436 0.0018565646207286892
1099.70713486799 0.0018565646207286892
1103.4321075871362 0.0018565646207286892
1107.1570803062823 0.0018565646207286892
1110.8820530254286 0.0018565646207286892
1114.607025744575 0.0018565646207286892
1118.3319984637212 0.0018565646207286892
1122.0569711828673 0.0018565646207286892
1125.7819439020136 0.0018565646207286892
1129.50691662116 0.0018565646207286892
1133.2318893403062 0.0018565646207286892
1136.9568620594523 0.0018565646207286892
1140.6818347785986 0.0018565646207286892
1144.406807497745 0.0018565646207286892
1148.1317802168912 0.0018565646207286892
1151.8567529360373 0.0018565646207286892
1155.5817256551836 0.0018565646207286892
1159.30669837433 0.0018565646207286892
1163.0316710934762 0.0018565646207286892
1166.7566438126223 0.0018565646207286892
1170.4816165317686 0.0018565646207286892
1174.206589250915 0.0018565646207286892
1177.9315619700612 0.0018565646207286892
1181.6565346892073 0.0018565646207286892
1185.3815074083536 0.0018565646207286892
1189.1064801275 0.0018565646207286892
1192.8314528466462 0.0018565646207286892
1196.5564255657923 0.0018565646207286892
1200.2813982849386 0.0018565646207286892
1204.006371004085 0.0018565646207286892
1207.7313437232312 0.0018565646207286892
1211.4563164423776 0.0018565646207286892
1215.1812891615236 0.0018565646207286892
1218.90626188067 0.0018565646207286892
1222.6312345998163 0.0018565646207286892
1226.3562073189626 0.0018565646207286892
1230.0811800381086 0.0018565646207286892
1233.806152757255 0.0018565646207286892
1237.5311254764013 0.0018565646207286892
1241.2560981955476 0.0018565646207286892
1244.9810709146936 0.0018565646207286892
1248.70604363384 0.0018565646207286892
1252.4310163529863 0.0018565646207286892
1256.1559890721326 0.0018565646207286892
1259.8809617912787 0.0018565646207286892
1263.605934510425 0.0018565646207286892
1267.3309072295713 0.0018565646207286892
1271.0558799487176 0.0018565646207286892
1274.7808526678637 0.0018565646207286892
1278.50582538701 0.0018565646207286892
1282.2307981061563 0.0018565646207286892
1285.9557708253026 0.0018565646207286892
1289.6807435444487 0.0018565646207286892
1293.405716263595 0.0018565646207286892
1297.1306889827413 0.0018565646207286892
1300.8556617018876 0.0018565646207286892
1304.5806344210337 0.0018565646207286892
1308.30560714018 0.0018565646207286892
1312.0305798593263 0.0018565646207286892
1315.7555525784726 0.0018565646207286892
1319.480525297619 0.0018565646207286892
1323.205498016765 0.0018565646207286892
1326.9304707359113 0.0018565646207286892
1330.6554434550576 0.0018565646207286892
1334.380416174204 0.0018565646207286892
1338.10538889335 0.0018565646207286892
1341.8303616124963 0.0018565646207286892
1345.5553343316426 0.0018565646207286892
1349.280307050789 0.0018565646207286892
1353.005279769935 0.0018565646207286892
1356.7302524890813 0.0018565646207286892
1360.4552252082276 0.0018565646207286892
1364.180197927374 0.0018565646207286892
1367.90517064652 0.0018565646207286892
1371.6301433656663 0.0018565646207286892
1375.3551160848126 0.0018565646207286892
1379.080088803959 0.0018565646207286892
1382.805061523105 0.0018565646207286892
1386.5300342422513 0.0018565646207286892
1390.2550069613976 0.0018565646207286892
1393.979979680544 0.0018565646207286892
1397.70495239969 0.0018565646207286892
1401.4299251188363 0.0018565646207286892
1405.1548978379826 0.0018565646207286892
1408.879870557129 0.0018565646207286892
1412.604843276275 0.0018565646207286892
1416.3298159954213 0.0018565646207286892
1420.0547887145676 0.0018565646207286892
1423.779761433714 0.0018565646207286892
1427.50473415286 0.0018565646207286892
1431.2297068720063 0.0018565646207286892
1434.9546795911526 0.0018565646207286892
1438.679652310299 0.0018565646207286892
1442.4046250294452 0.0018565646207286892
1446.1295977485913 0.0018565646207286892
1449.8545704677376 0.0018565646207286892
1453.579543186884 0.0018565646207286892
1457.3045159060302 0.0018565646207286892
1461.0294886251763 0.0018565646207286892
1464.7544613443226 0.0018565646207286892
1468.479434063469 0.0018565646207286892
1472.2044067826153 0.0018565646207286892
1475.9293795017613 0.0018565646207286892
1479.6543522209076 0.0018565646207286892
1483.379324940054 0.0018565646207286892
1487.1042976592003 0.0018565646207286892
1490.8292703783463 0.0018565646207286892
1494.5542430974926 0.0018565646207286892
1498.279215816639 0.0018565646207286892
1502.0041885357853 0.0018565646207286892
1505.7291612549313 0.0018565646207286892
1509.4541339740776 0.0018565646207286892
1513.179106693224 0.0018565646207286892
1516.9040794123703 0.0018565646207286892
1520.6290521315163 0.0018565646207286892
1524.3540248506627 0.0018565646207286892
1528.078997569809 0.0018565646207286892
1531.8039702889553 0.0018565646207286892
1535.5289430081014 0.0018565646207286892
1539.2539157272477 0.0018565646207286892
1542.978888446394 0.0018565646207286892
1546.7038611655403 0.0018565646207286892
1550.4288338846864 0.0018565646207286892
1554.1538066038327 0.0018565646207286892
1557.878779322979 0.0018565646207286892
1561.6037520421253 0.0018565646207286892
1565.3287247612716 0.0018565646207286892
1569.0536974804177 0.0018565646207286892
1572.778670199564 0.0018565646207286892
1576.5036429187103 0.0018565646207286892
1580.2286156378566 0.0018565646207286892
1583.9535883570027 0.0018565646207286892
1587.678561076149 0.0018565646207286892
1591.4035337952953 0.0018565646207286892
1595.1285065144416 0.0018565646207286892
1598.8534792335877 0.0018565646207286892
1602.578451952734 0.0018565646207286892
1606.3034246718803 0.0018565646207286892
1610.0283973910266 0.0018565646207286892
1613.7533701101727 0.0018565646207286892
1617.478342829319 0.0018565646207286892
1621.2033155484653 0.0018565646207286892
1624.9282882676116 0.0018565646207286892
1628.6532609867577 0.0018565646207286892
1632.378233705904 0.0018565646207286892
1636.1032064250503 0.0018565646207286892
1639.8281791441966 0.0018565646207286892
1643.5531518633427 0.0018565646207286892
1647.278124582489 0.0018565646207286892
1651.0030973016353 0.0018565646207286892
1654.7280700207816 0.0018565646207286892
1658.4530427399277 0.0018565646207286892
1662.178015459074 0.0018565646207286892
1665.9029881782203 0.0018565646207286892
1669.6279608973666 0.0018565646207286892
1673.352933616513 0.0018565646207286892
1677.077906335659 0.0018565646207286892
1680.8028790548053 0.0018565646207286892
1684.5278517739516 0.0018565646207286892
1688.252824493098 0.0018565646207286892
1691.977797212244 0.0018565646207286892
1695.7027699313903 0.0018565646207286892
1699.4277426505366 0.0018565646207286892
1703.152715369683 0.0018565646207286892
1706.877688088829 0.0018565646207286892
1710.6026608079753 0.0018565646207286892
1714.3276335271216 0.0018565646207286892
1718.052606246268 0.0018565646207286892
1721.777578965414 0.0018565646207286892
1725.5025516845603 0.0018565646207286892
1729.2275244037066 0.0018565646207286892
1732.952497122853 0.0018565646207286892
1736.677469841999 0.0018565646207286892
1740.4024425611453 0.0018565646207286892
1744.1274152802916 0.0018565646207286892
1747.852387999438 0.0018565646207286892
1751.577360718584 0.0018565646207286892
1755.3023334377303 0.0018565646207286892
1759.0273061568766 0.0018565646207286892
1762.752278876023 0.0018565646207286892
1766.477251595169 0.0018565646207286892
1770.2022243143153 0.0018565646207286892
1773.9271970334617 0.0018565646207286892
1777.652169752608 0.0018565646207286892
1781.377142471754 0.0018565646207286892
1785.1021151909003 0.0018565646207286892
1788.8270879100467 0.0018565646207286892
1792.552060629193 0.0018565646207286892
1796.2770333483393 0.0018565646207286892
1800.0020060674854 0.0018565646207286892
1803.7269787866317 0.0018565646207286892
1807.451951505778 0.0018565646207286892
1811.1769242249243 0.0018565646207286892
1814.9018969440704 0.0018565646207286892
1818.6268696632167 0.0018565646207286892
1822.351842382363 0.0018565646207286892
1826.0768151015093 0.0018565646207286892
1829.8017878206554 0.0018565646207286892
1833.5267605398017 0.0018565646207286892
1837.251733258948 0.0018565646207286892
1840.9767059780943 0.0018565646207286892
1844.7016786972404 0.0018565646207286892
1848.4266514163867 0.0018565646207286892
1852.151624135533 0.0018565646207286892
1855.8765968546793 0.0018565646207286892
1859.6015695738254 0.0018565646207286892
1863.3265422929717 0.0018565646207286892
1867.051515012118 0.0018565646207286892
1870.7764877312643 0.0018565646207286892
1874.5014604504104 0.0018565646207286892
1878.2264331695567 0.0018565646207286892
1881.951405888703 0.0018565646207286892
1885.6763786078493 0.0018565646207286892
1889.4013513269954 0.0018565646207286892
1893.1263240461417 0.0018565646207286892
1896.851296765288 0.0018565646207286892
1900.5762694844343 0.0018565646207286892
1904.3012422035804 0.0018565646207286892
1908.0262149227267 0.0018565646207286892
1911.751187641873 0.0018565646207286892
1915.4761603610193 0.0018565646207286892
1919.2011330801656 0.0018565646207286892
1922.9261057993117 0.0018565646207286892
1926.651078518458 0.0018565646207286892
1930.3760512376043 0.0018565646207286892
1934.1010239567506 0.0018565646207286892
1937.8259966758967 0.0018565646207286892
1941.550969395043 0.0018565646207286892
1945.2759421141893 0.0018565646207286892
1949.0009148333356 0.0018565646207286892
1952.7258875524817 0.0018565646207286892
1956.450860271628 0.0018565646207286892
1960.1758329907743 0.0018565646207286892
1963.9008057099206 0.0018565646207286892
1967.6257784290667 0.0018565646207286892
1971.350751148213 0.0018565646207286892
1975.0757238673593 0.0018565646207286892
1978.8006965865056 0.0018565646207286892
1982.5256693056517 0.0018565646207286892
1986.250642024798 0.0018565646207286892
1989.9756147439443 0.0018565646207286892
1993.7005874630906 0.0018565646207286892
1997.4255601822367 0.0018565646207286892
2001.150532901383 0.0018565646207286892
2004.8755056205293 0.0018565646207286892
2008.6004783396756 0.0018565646207286892
2012.3254510588217 0.0018565646207286892
2016.050423777968 0.0018565646207286892
2019.7753964971143 0.0018565646207286892
2023.5003692162607 0.0018565646207286892
2027.2253419354067 0.0018565646207286892
2030.950314654553 0.0018565646207286892
2034.6752873736993 0.0018565646207286892
2038.4002600928457 0.0018565646207286892
2042.125232811992 0.0018565646207286892
2045.850205531138 0.0018565646207286892
2049.5751782502844 0.0018565646207286892
2053.3001509694304 0.0018565646207286892
2057.025123688577 0.0018565646207286892
2060.750096407723 0.0018565646207286892
2064.4750691268696 0.0018565646207286892
2068.2000418460157 0.0018565646207286892
2071.9250145651617 0.0018565646207286892
2075.6499872843083 0.0018565646207286892
2079.3749600034544 0.0018565646207286892
2083.0999327226004 0.0018565646207286892
2086.824905441747 0.0018565646207286892
2090.549878160893 0.0018565646207286892
2094.2748508800396 0.0018565646207286892
2097.9998235991857 0.0018565646207286892
2101.7247963183318 0.0018565646207286892
2105.4497690374783 0.0018565646207286892
2109.1747417566244 0.0018565646207286892
2112.8997144757705 0.0018565646207286892
2116.624687194917 0.0018565646207286892
2120.349659914063 0.0018565646207286892
2124.0746326332096 0.0018565646207286892
2127.7996053523557 0.0018565646207286892
2131.5245780715018 0.0018565646207286892
2135.2495507906483 0.0018565646207286892
2138.9745235097944 0.0018565646207286892
2142.6994962289405 0.0018565646207286892
2146.424468948087 0.0018565646207286892
2150.149441667233 0.0018565646207286892
2153.8744143863796 0.0018565646207286892
2157.5993871055257 0.0018565646207286892
2161.324359824672 0.0018565646207286892
2165.0493325438183 0.0018565646207286892
2168.7743052629644 0.0018565646207286892
2172.499277982111 0.0018565646207286892
2176.224250701257 0.0018565646207286892
2179.949223420403 0.0018565646207286892
2183.6741961395496 0.0018565646207286892
2187.3991688586957 0.0018565646207286892
2191.124141577842 0.0018565646207286892
2194.8491142969883 0.0018565646207286892
2198.5740870161344 0.0018565646207286892
2202.299059735281 0.0018565646207286892
2206.024032454427 0.0018565646207286892
2209.749005173573 0.0018565646207286892
2213.4739778927196 0.0018565646207286892
2217.1989506118657 0.0018565646207286892
2220.923923331012 0.0018565646207286892
2224.6488960501583 0.0018565646207286892
2228.3738687693044 0.0018565646207286892
2232.098841488451 0.0018565646207286892
2235.823814207597 0.0018565646207286892
2239.548786926743 0.0018565646207286892
2243.2737596458896 0.0018565646207286892
2246.9987323650357 0.0018565646207286892
2250.723705084182 0.0018565646207286892
2254.4486778033283 0.0018565646207286892
2258.1736505224744 0.0018565646207286892
2261.898623241621 0.0018565646207286892
2265.623595960767 0.0018565646207286892
2269.348568679913 0.0018565646207286892
2273.0735413990596 0.0018565646207286892
2276.7985141182057 0.0018565646207286892
2280.5234868373523 0.0018565646207286892
2284.2484595564983 0.0018565646207286892
2287.9734322756444 0.0018565646207286892
2291.698404994791 0.0018565646207286892
2295.423377713937 0.0018565646207286892
2299.148350433083 0.0018565646207286892
2302.8733231522297 0.0018565646207286892
2306.5982958713757 0.0018565646207286892
2310.3232685905223 0.0018565646207286892
2314.0482413096684 0.0018565646207286892
2317.7732140288144 0.0018565646207286892
2321.498186747961 0.0018565646207286892
2325.223159467107 0.0018565646207286892
2328.948132186253 0.0018565646207286892
2332.6731049053997 0.0018565646207286892
2336.3980776245457 0.0018565646207286892
2340.1230503436923 0.0018565646207286892
2343.8480230628384 0.0018565646207286892
2347.5729957819844 0.0018565646207286892
2351.297968501131 0.0018565646207286892
2355.022941220277 0.0018565646207286892
2358.747913939423 0.0018565646207286892
2362.4728866585697 0.0018565646207286892
2366.1978593777158 0.0018565646207286892
2369.9228320968623 0.0018565646207286892
2373.6478048160084 0.0018565646207286892
2377.3727775351545 0.0018565646207286892
2381.097750254301 0.0018565646207286892
2384.822722973447 0.0018565646207286892
2388.547695692593 0.0018565646207286892
2392.2726684117397 0.0018565646207286892
2395.9976411308858 0.0018565646207286892
2399.7226138500323 0.0018565646207286892
2403.4475865691784 0.0018565646207286892
2407.1725592883245 0.0018565646207286892
2410.897532007471 0.0018565646207286892
2414.622504726617 0.0018565646207286892
2418.3474774457636 0.0018565646207286892
2422.0724501649097 0.0018565646207286892
2425.797422884056 0.0018565646207286892
2429.5223956032023 0.0018565646207286892
2433.2473683223484 0.0018565646207286892
2436.9723410414945 0.0018565646207286892
2440.697313760641 0.0018565646207286892
2444.422286479787 0.0018565646207286892
2448.1472591989336 0.0018565646207286892
2451.8722319180797 0.0018565646207286892
2455.597204637226 0.0018565646207286892
2459.3221773563723 0.0018565646207286892
2463.0471500755184 0.0018565646207286892
2466.7721227946645 0.0018565646207286892
2470.497095513811 0.0018565646207286892
2474.222068232957 0.0018565646207286892
2477.9470409521036 0.0018565646207286892
2481.6720136712497 0.0018565646207286892
2485.396986390396 0.0018565646207286892
2489.1219591095423 0.0018565646207286892
2492.8469318286884 0.0018565646207286892
2496.5719045478345 0.0018565646207286892
2500.296877266981 0.0018565646207286892
2504.021849986127 0.0018565646207286892
2507.7468227052736 0.0018565646207286892
2511.4717954244197 0.0018565646207286892
2515.196768143566 0.0018565646207286892
2518.9217408627123 0.0018565646207286892
2522.6467135818584 0.0018565646207286892
2526.371686301005 0.0018565646207286892
2530.096659020151 0.0018565646207286892
2533.821631739297 0.0018565646207286892
2537.5466044584437 0.0018565646207286892
2541.2715771775897 0.0018565646207286892
2544.996549896736 0.0018565646207286892
2548.7215226158823 0.0018565646207286892
2552.4464953350284 0.0018565646207286892
2556.171468054175 0.0018565646207286892
2559.896440773321 0.0018565646207286892
2563.621413492467 0.0018565646207286892
2567.3463862116137 0.0018565646207286892
2571.0713589307597 0.0018565646207286892
2574.796331649906 0.0018565646207286892
2578.5213043690524 0.0018565646207286892
2582.2462770881984 0.0018565646207286892
2585.971249807345 0.0018565646207286892
2589.696222526491 0.0018565646207286892
2593.421195245637 0.0018565646207286892
2597.1461679647837 0.0018565646207286892
2600.8711406839298 0.0018565646207286892
2604.596113403076 0.0018565646207286892
2608.3210861222224 0.0018565646207286892
2612.0460588413684 0.0018565646207286892
2615.771031560515 0.0018565646207286892
2619.496004279661 0.0018565646207286892
2623.220976998807 0.0018565646207286892
2626.9459497179537 0.0018565646207286892
2630.6709224370998 0.0018565646207286892
2634.3958951562463 0.0018565646207286892
2638.1208678753924 0.0018565646207286892
2641.8458405945385 0.0018565646207286892
2645.570813313685 0.0018565646207286892
2649.295786032831 0.0018565646207286892
2653.020758751977 0.0018565646207286892
2656.7457314711237 0.0018565646207286892
2660.4707041902698 0.0018565646207286892
2664.1956769094163 0.0018565646207286892
2667.9206496285624 0.0018565646207286892
2671.6456223477085 0.0018565646207286892
2675.370595066855 0.0018565646207286892
2679.095567786001 0.0018565646207286892
2682.820540505147 0.0018565646207286892
2686.5455132242937 0.0018565646207286892
2690.27048594344 0.0018565646207286892
2693.9954586625863 0.0018565646207286892
2697.7204313817324 0.0018565646207286892
2701.4454041008785 0.0018565646207286892
2705.170376820025 0.0018565646207286892
2708.895349539171 0.0018565646207286892
2712.620322258317 0.0018565646207286892
2716.3452949774637 0.0018565646207286892
2720.07026769661 0.0018565646207286892
2723.7952404157563 0.0018565646207286892
2727.5202131349024 0.0018565646207286892
2731.2451858540485 0.0018565646207286892
2734.970158573195 0.0018565646207286892
2738.695131292341 0.0018565646207286892
2742.420104011487 0.0018565646207286892
2746.1450767306337 0.0018565646207286892
2749.87004944978 0.0018565646207286892
2753.5950221689263 0.0018565646207286892
2757.3199948880724 0.0018565646207286892
2761.0449676072185 0.0018565646207286892
2764.769940326365 0.0018565646207286892
2768.494913045511 0.0018565646207286892
2772.2198857646576 0.0018565646207286892
2775.9448584838037 0.0018565646207286892
2779.66983120295 0.0018565646207286892
2783.3948039220963 0.0018565646207286892
2787.1197766412424 0.0018565646207286892
2790.8447493603885 0.0018565646207286892
2794.569722079535 0.0018565646207286892
2798.294694798681 0.0018565646207286892
2802.0196675178277 0.0018565646207286892
2805.7446402369737 0.0018565646207286892
2809.46961295612 0.0018565646207286892
2813.1945856752664 0.0018565646207286892
2816.9195583944124 0.0018565646207286892
2820.6445311135585 0.0018565646207286892
2824.369503832705 0.0018565646207286892
2828.094476551851 0.0018565646207286892
2831.8194492709977 0.0018565646207286892
2835.5444219901437 0.0018565646207286892
2839.26939470929 0.0018565646207286892
2842.9943674284364 0.0018565646207286892
2846.7193401475824 0.0018565646207286892
2850.4443128667285 0.0018565646207286892
2854.169285585875 0.0018565646207286892
2857.894258305021 0.0018565646207286892
2861.6192310241677 0.0018565646207286892
2865.3442037433138 0.0018565646207286892
2869.06917646246 0.0018565646207286892
2872.7941491816064 0.0018565646207286892
2876.5191219007525 0.0018565646207286892
2880.244094619899 0.0018565646207286892
2883.969067339045 0.0018565646207286892
2887.694040058191 0.0018565646207286892
2891.4190127773377 0.0018565646207286892
2895.1439854964838 0.0018565646207286892
2898.86895821563 0.0018565646207286892
2902.5939309347764 0.0018565646207286892
2906.3189036539225 0.0018565646207286892
2910.043876373069 0.0018565646207286892
2913.768849092215 0.0018565646207286892
2917.493821811361 0.0018565646207286892
2921.2187945305077 0.0018565646207286892
2924.943767249654 0.0018565646207286892
2928.6687399688 0.0018565646207286892
2932.3937126879464 0.0018565646207286892
2936.1186854070925 0.0018565646207286892
2939.843658126239 0.0018565646207286892
2943.568630845385 0.0018565646207286892
2947.293603564531 0.0018565646207286892
2951.0185762836777 0.0018565646207286892
2954.743549002824 0.0018565646207286892
2958.46852172197 0.0018565646207286892
2962.1934944411164 0.0018565646207286892
2965.9184671602625 0.0018565646207286892
2969.643439879409 0.0018565646207286892
2973.368412598555 0.0018565646207286892
2977.093385317701 0.0018565646207286892
2980.8183580368477 0.0018565646207286892
2984.543330755994 0.0018565646207286892
2988.2683034751403 0.0018565646207286892
2991.9932761942864 0.0018565646207286892
2995.7182489134325 0.0018565646207286892
2999.443221632579 0.0018565646207286892
3003.168194351725 0.0018565646207286892
3006.893167070871 0.0018565646207286892
3010.6181397900177 0.0018565646207286892
3014.343112509164 0.0018565646207286892
3018.0680852283103 0.0018565646207286892
3021.7930579474564 0.0018565646207286892
3025.5180306666025 0.0018565646207286892
3029.243003385749 0.0018565646207286892
3032.967976104895 0.0018565646207286892
3036.692948824041 0.0018565646207286892
3040.4179215431877 0.0018565646207286892
3044.142894262334 0.0018565646207286892
3047.8678669814803 0.0018565646207286892
3051.5928397006264 0.0018565646207286892
3055.3178124197725 0.0018565646207286892
3059.042785138919 0.0018565646207286892
3062.767757858065 0.0018565646207286892
3066.492730577211 0.0018565646207286892
3070.2177032963577 0.0018565646207286892
3073.942676015504 0.0018565646207286892
3077.6676487346504 0.0018565646207286892
3081.3926214537964 0.0018565646207286892
3085.1175941729425 0.0018565646207286892
3088.842566892089 0.0018565646207286892
3092.567539611235 0.0018565646207286892
3096.292512330381 0.0018565646207286892
3100.0174850495277 0.0018565646207286892
3103.742457768674 0.0018565646207286892
3107.4674304878204 0.0018565646207286892
3111.1924032069664 0.0018565646207286892
3114.9173759261125 0.0018565646207286892
3118.642348645259 0.0018565646207286892
3122.367321364405 0.0018565646207286892
3126.0922940835517 0.0018565646207286892
3129.8172668026978 0.0018565646207286892
3133.542239521844 0.0018565646207286892
3137.2672122409904 0.0018565646207286892
3140.9921849601365 0.0018565646207286892
3144.7171576792825 0.0018565646207286892
3148.442130398429 0.0018565646207286892
3152.167103117575 0.0018565646207286892
3155.8920758367217 0.0018565646207286892
3159.6170485558678 0.0018565646207286892
3163.342021275014 0.0018565646207286892
3167.0669939941604 0.0018565646207286892
3170.7919667133065 0.0018565646207286892
3174.5169394324525 0.0018565646207286892
3178.241912151599 0.0018565646207286892
3181.966884870745 0.0018565646207286892
3185.6918575898917 0.0018565646207286892
3189.416830309038 0.0018565646207286892
3193.141803028184 0.0018565646207286892
3196.8667757473304 0.0018565646207286892
3200.5917484664765 0.0018565646207286892
3204.3167211856226 0.0018565646207286892
3208.041693904769 0.0018565646207286892
3211.766666623915 0.0018565646207286892
3215.4916393430617 0.0018565646207286892
3219.216612062208 0.0018565646207286892
3222.941584781354 0.0018565646207286892
3226.6665575005004 0.0018565646207286892
3230.3915302196465 0.0018565646207286892
3234.116502938793 0.0018565646207286892
3237.841475657939 0.0018565646207286892
3241.566448377085 0.0018565646207286892
3245.2914210962317 0.0018565646207286892
3249.016393815378 0.0018565646207286892
3252.741366534524 0.0018565646207286892
3256.4663392536704 0.0018565646207286892
3260.1913119728165 0.0018565646207286892
3263.916284691963 0.0018565646207286892
3267.641257411109 0.0018565646207286892
3271.366230130255 0.0018565646207286892
3275.0912028494017 0.0018565646207286892
3278.816175568548 0.0018565646207286892
3282.541148287694 0.0018565646207286892
3286.2661210068404 0.0018565646207286892
3289.9910937259865 0.0018565646207286892
3293.716066445133 0.0018565646207286892
3297.441039164279 0.0018565646207286892
3301.166011883425 0.0018565646207286892
3304.8909846025717 0.0018565646207286892
3308.615957321718 0.0018565646207286892
3312.340930040864 0.0018565646207286892
3316.0659027600104 0.0018565646207286892
3319.7908754791565 0.0018565646207286892
3323.515848198303 0.0018565646207286892
3327.240820917449 0.0018565646207286892
3330.965793636595 0.0018565646207286892
3334.6907663557417 0.0018565646207286892
3338.415739074888 0.0018565646207286892
3342.1407117940344 0.0018565646207286892
3345.8656845131804 0.0018565646207286892
3349.5906572323265 0.0018565646207286892
3353.315629951473 0.0018565646207286892
3357.040602670619 0.0018565646207286892
3360.765575389765 0.0018565646207286892
3364.4905481089118 0.0018565646207286892
3368.215520828058 0.0018565646207286892
3371.9404935472044 0.0018565646207286892
3375.6654662663504 0.0018565646207286892
3379.3904389854965 0.0018565646207286892
3383.115411704643 0.0018565646207286892
3386.840384423789 0.0018565646207286892
3390.565357142935 0.0018565646207286892
3394.2903298620818 0.0018565646207286892
3398.015302581228 0.0018565646207286892
3401.7402753003744 0.0018565646207286892
3405.4652480195205 0.0018565646207286892
3409.1902207386665 0.0018565646207286892
3412.915193457813 0.0018565646207286892
3416.640166176959 0.0018565646207286892
3420.3651388961052 0.0018565646207286892
3424.0901116152518 0.0018565646207286892
3427.815084334398 0.0018565646207286892
3431.5400570535444 0.0018565646207286892
3435.2650297726905 0.0018565646207286892
3438.9900024918365 0.0018565646207286892
3442.714975210983 0.0018565646207286892
3446.439947930129 0.0018565646207286892
3450.1649206492752 0.0018565646207286892
3453.889893368422 0.0018565646207286892
3457.614866087568 0.0018565646207286892
3461.3398388067144 0.0018565646207286892
3465.0648115258605 0.0018565646207286892
3468.7897842450066 0.0018565646207286892
3472.514756964153 0.0018565646207286892
3476.239729683299 0.0018565646207286892
3479.9647024024457 0.0018565646207286892
3483.689675121592 0.0018565646207286892
3487.414647840738 0.0018565646207286892
3491.1396205598844 0.0018565646207286892
3494.8645932790305 0.0018565646207286892
3498.5895659981766 0.0018565646207286892
3502.314538717323 0.0018565646207286892
3506.039511436469 0.0018565646207286892
3509.7644841556157 0.0018565646207286892
3513.489456874762 0.0018565646207286892
3517.214429593908 0.0018565646207286892
3520.9394023130544 0.0018565646207286892
3524.6643750322005 0.0018565646207286892
3528.3893477513466 0.0018565646207286892
3532.114320470493 0.0018565646207286892
3535.839293189639 0.0018565646207286892
3539.5642659087857 0.0018565646207286892
3543.289238627932 0.0018565646207286892
3547.014211347078 0.0018565646207286892
3550.7391840662244 0.0018565646207286892
3554.4641567853705 0.0018565646207286892
3558.1891295045166 0.0018565646207286892
3561.914102223663 0.0018565646207286892
3565.639074942809 0.0018565646207286892
3569.3640476619557 0.0018565646207286892
3573.089020381102 0.0018565646207286892
3576.813993100248 0.0018565646207286892
3580.5389658193944 0.0018565646207286892
3584.2639385385405 0.0018565646207286892
3587.988911257687 0.0018565646207286892
3591.713883976833 0.0018565646207286892
3595.438856695979 0.0018565646207286892
3599.1638294151257 0.0018565646207286892
3602.888802134272 0.0018565646207286892
3606.613774853418 0.0018565646207286892
3610.3387475725644 0.0018565646207286892
3614.0637202917105 0.0018565646207286892
3617.788693010857 0.0018565646207286892
3621.513665730003 0.0018565646207286892
3625.238638449149 0.0018565646207286892
3628.9636111682958 0.0018565646207286892
3632.688583887442 0.0018565646207286892
3636.413556606588 0.0018565646207286892
3640.1385293257345 0.0018565646207286892
3643.8635020448805 0.0018565646207286892
3647.588474764027 0.0018565646207286892
3651.313447483173 0.0018565646207286892
3655.0384202023192 0.0018565646207286892
3658.7633929214658 0.0018565646207286892
3662.488365640612 0.0018565646207286892
3666.213338359758 0.0018565646207286892
3669.9383110789045 0.0018565646207286892
3673.6632837980505 0.0018565646207286892
3677.388256517197 0.0018565646207286892
3681.113229236343 0.0018565646207286892
3684.8382019554892 0.0018565646207286892
3688.563174674636 0.0018565646207286892
3692.288147393782 0.0018565646207286892
3696.013120112928 0.0018565646207286892
3699.7380928320745 0.0018565646207286892
3703.4630655512206 0.0018565646207286892
3707.188038270367 0.0018565646207286892
3710.913010989513 0.0018565646207286892
3714.6379837086592 0.0018565646207286892
3718.362956427806 0.0018565646207286892
3722.087929146952 0.0018565646207286892
3725.8129018660984 0.0018565646207286892
};
\addlegendentry{sPOD-G}
\addplot [thick, densely dashed, black, forget plot]
coordinates {(3.4103047114123393,0.01) (4756.618978939959,0.01)};
\node[anchor=south west, font=\tiny] at (axis cs:5.4564875382597435,0.01) {1\% threshold};
\end{axis}

\end{tikzpicture}


==> Jerr_vs_runtime_Shifting_3.tex <==
% Hand-generated (tikzplotlib unavailable in this env) -- see write_tikz_relerr_plot
\begin{tikzpicture}

  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={font=\tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)}, anchor=south west},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={run time \(\displaystyle (\mathrm{s})\)},
xmajorgrids,
xmin=3.422442867865487, xmax=7454.152979169025,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle {10^{0}}\),
  \(\scriptstyle {10^{1}}\),
  \(\scriptstyle {10^{2}}\),
  \(\scriptstyle {10^{3}}\),
  \(\scriptstyle {10^{4}}\),
  \(\scriptstyle {10^{5}}\),
  \(\scriptstyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |\mathcal{J}-\mathcal{J}_\mathrm{FOM}|\,/\,\mathcal{J}_\mathrm{FOM}\)},
ymajorgrids,
ymin=1e-11, ymax=100.0,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10.0},
yticklabels={
  \(\scriptstyle{10^{-11}}\),
  \(\scriptstyle{10^{-9}}\),
  \(\scriptstyle{10^{-7}}\),
  \(\scriptstyle{10^{-5}}\),
  \(\scriptstyle{10^{-3}}\),
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle{10^{1}}\)
}
]
\addplot [thick, mark=none, brown,]
table {%
4.587358815013431 3.7431362780077015
10.467515864859845 1.2306046874333383
16.34767291470626 0.7451167996157617
22.22782996455267 0.6295903994249764
28.107987014399082 0.5025040760160243
33.988144064245496 0.40881861985114437
39.868301114091906 0.37861993043213726
45.748458163938324 0.17512690045676638
51.628615213784734 0.16484889572069442
57.508772263631144 0.14470610542799622
63.38892931347756 0.140933204495509
69.26908636332398 0.09651198955333604
75.14924341317038 0.06552224844768392
81.0294004630168 0.06113650504504617
86.90955751286322 0.04106350519381223
92.78971456270962 0.033903824241413444
98.66987161255604 0.029492489915308378
104.55002866240245 0.02892125638130879
110.43018571224886 0.023521258782794863
116.31034276209527 0.022945397315765566
122.19049981194169 0.02124044344542623
128.0706568617881 0.02037792032045181
133.95081391163453 0.019922937677512107
139.83097096148092 0.018414561414437605
145.71112801132733 0.01823555887442554
151.59128506117375 0.01468102770101719
157.47144211102017 0.014340463814565675
163.35159916086658 0.012782032529577441
169.231756210713 0.012714485782616908
175.1119132605594 0.01081911531110529
180.9920703104058 0.009201652092899885
186.87222736025223 0.00905756820419784
192.75238441009864 0.006475813982642896
198.63254145994506 0.005477472398133352
204.51269850979148 0.005342943542338026
210.3928555596379 0.004496877158768007
216.27301260948428 0.00432777298205785
222.1531696593307 0.00425367196653277
228.03332670917712 0.004200136058436957
233.91348375902353 0.0017563414277439458
239.79364080886995 0.0016081863901815615
245.67379785871637 0.0015264290543973392
251.55395490856276 0.0015085759823690527
257.4341119584092 0.001406041733805325
263.3142690082556 0.001099288111005373
269.194426058102 0.001046242124884862
275.0745831079484 0.0010232352249710047
280.95474015779484 0.0010086415642585923
286.83489720764123 0.0009947509731566013
292.7150542574877 0.0005408273970777574
298.59521130733407 0.00048269911157474516
304.4753683571805 0.00047618143729183263
310.3555254070269 0.00047091046926430873
316.2356824568733 0.0004609177860395681
322.11583950671974 0.00045607112047942006
327.9959965565661 0.0004175763386829622
333.8761536064126 0.00041101641801197925
339.75631065625896 0.00039203851346515043
345.63646770610535 0.00038314664485454087
351.5166247559518 0.0003720814441163528
357.3967818057982 0.00036812508936369864
363.27693885564463 0.0003637576607870927
369.157095905491 0.00035844733607901555
375.03725295533746 0.00034848749737387177
380.91741000518385 0.0003467555483195106
386.79756705503024 0.00019831764572636527
392.6777241048767 0.00018145273115720127
398.5578811547231 0.00017749292283749638
404.4380382045695 0.00017672855787559947
410.3181952544159 0.0001580989583728116
416.19835230426236 0.00015566534598279163
422.07850935410875 0.0001543518336521761
427.95866640395514 0.0001538401196430779
433.8388234538016 0.00013926379598368688
439.71898050364797 0.000134826629743669
445.5991375534944 0.00013206089125504555
451.4792946033408 0.0001315786006576743
457.3594516531872 0.00012885963580596253
463.23960870303364 0.00012574716089190492
469.11976575288 0.00012518344257363728
474.9999228027265 0.00012484350936235784
480.88007985257286 0.00012069069959261038
486.7602369024193 0.00010095649855714755
492.6403939522657 0.00010006319717779968
498.5205510021121 9.963051367575088e-05
504.40070805195853 9.659772053797813e-05
510.2808651018049 9.486283034647639e-05
516.1610221516514 9.202309880975825e-05
522.0411792014978 8.938166305313374e-05
527.9213362513442 8.821338222737345e-05
533.8014933011906 8.73271753954739e-05
539.681650351037 8.660328444870813e-05
545.5618074008834 8.548966301793994e-05
551.4419644507299 8.39912750167172e-05
557.3221215005763 8.367380740804786e-05
563.2022785504226 8.343964468671143e-05
569.082435600269 8.324498373232782e-05
574.9625926501154 8.28210501965075e-05
580.8427496999619 8.229889771328511e-05
586.7229067498083 3.173884608000107e-05
592.6030637996547 2.9546752527187985e-05
598.4832208495011 2.4142255976647956e-05
604.3633778993476 2.3277859821370625e-05
610.243534949194 2.2930540423956043e-05
616.1236919990404 2.0648658656869662e-05
622.0038490488868 2.0452077217307916e-05
627.8840060987332 2.0278725597718026e-05
633.7641631485797 2.0013962466296253e-05
639.644320198426 1.980536556552922e-05
645.5244772482724 1.9606417453962682e-05
651.4046342981188 1.947120057274249e-05
657.2847913479652 1.855940396360458e-05
663.1649483978117 1.84074632180853e-05
669.0451054476581 1.827192966725183e-05
674.9252624975045 1.8203683608974358e-05
680.8054195473509 1.813496344994752e-05
686.6855765971973 1.804132018228579e-05
692.5657336470438 1.3387954404640238e-05
698.4458906968902 8.866613088185533e-06
704.3260477467365 8.160738639664264e-06
710.2062047965829 8.022695641910993e-06
716.0863618464294 7.924112892302297e-06
721.9665188962758 7.854613031846248e-06
727.8466759461222 7.65599167360119e-06
733.7268329959686 7.602164954937587e-06
739.606990045815 7.54098376617273e-06
745.4871470956615 7.386355188286836e-06
751.3673041455079 7.349596688098875e-06
757.2474611953543 7.227841427905432e-06
763.1276182452007 7.193465060727971e-06
769.007775295047 6.864000873661284e-06
774.8879323448936 6.798509554313034e-06
780.76808939474 6.735350988470202e-06
786.6482464445863 6.631893507694218e-06
792.5284034944327 6.5293432587575095e-06
798.4085605442791 6.489959527629015e-06
804.2887175941256 6.345402678564133e-06
810.168874643972 1.6247536648598222e-06
816.0490316938184 2.3869573854628154e-09
821.9291887436648 1e-10
827.8093457935113 1e-10
833.6895028433577 1e-10
839.5696598932041 1e-10
845.4498169430505 1e-10
851.3299739928968 1e-10
857.2101310427433 1e-10
863.0902880925897 1e-10
868.9704451424361 1e-10
874.8506021922825 1e-10
880.7307592421289 1e-10
886.6109162919754 1e-10
892.4910733418218 1e-10
898.3712303916682 1e-10
904.2513874415146 1e-10
910.131544491361 1e-10
916.0117015412075 1e-10
921.8918585910538 1e-10
927.7720156409002 1e-10
933.6521726907466 1e-10
939.5323297405931 1e-10
945.4124867904395 1e-10
951.2926438402859 1e-10
957.1728008901323 1e-10
963.0529579399787 1e-10
968.9331149898252 1e-10
974.8132720396716 1e-10
980.693429089518 1e-10
986.5735861393644 1e-10
992.4537431892107 1e-10
998.3339002390572 1e-10
1004.2140572889036 1e-10
1010.09421433875 1e-10
1015.9743713885964 1e-10
1021.8545284384428 1e-10
1027.7346854882894 1e-10
1033.6148425381357 1e-10
1039.4949995879822 1e-10
1045.3751566378285 1e-10
1051.255313687675 1e-10
1057.1354707375212 1e-10
1063.0156277873677 1e-10
1068.8957848372143 1e-10
1074.7759418870605 1e-10
1080.656098936907 1e-10
1086.5362559867533 1e-10
1092.4164130365998 1e-10
1098.2965700864463 1e-10
1104.1767271362926 1e-10
1110.056884186139 1e-10
1115.9370412359854 1e-10
1121.8171982858319 1e-10
1127.6973553356784 1e-10
1133.5775123855246 1e-10
1139.4576694353711 1e-10
1145.3378264852174 1e-10
1151.217983535064 1e-10
1157.0981405849104 1e-10
1162.9782976347567 1e-10
1168.8584546846032 1e-10
1174.7386117344495 1e-10
1180.618768784296 1e-10
1186.4989258341425 1e-10
1192.3790828839888 1e-10
1198.2592399338353 1e-10
1204.1393969836818 1e-10
1210.019554033528 1e-10
1215.8997110833745 1e-10
1221.7798681332208 1e-10
1227.6600251830673 1e-10
1233.5401822329138 1e-10
1239.42033928276 1e-10
1245.3004963326066 1e-10
1251.1806533824529 1e-10
1257.0608104322994 1e-10
1262.9409674821459 1e-10
1268.8211245319922 1e-10
1274.7012815818387 1e-10
1280.581438631685 1e-10
1286.4615956815314 1e-10
1292.341752731378 1e-10
1298.2219097812242 1e-10
1304.1020668310707 1e-10
1309.982223880917 1e-10
1315.8623809307635 1e-10
1321.74253798061 1e-10
1327.6226950304563 1e-10
1333.5028520803028 1e-10
1339.383009130149 1e-10
1345.2631661799956 1e-10
1351.143323229842 1e-10
1357.0234802796883 1e-10
1362.9036373295348 1e-10
1368.783794379381 1e-10
1374.6639514292276 1e-10
1380.544108479074 1e-10
1386.4242655289204 1e-10
1392.304422578767 1e-10
1398.1845796286132 1e-10
1404.0647366784597 1e-10
1409.9448937283062 1e-10
1415.8250507781524 1e-10
1421.705207827999 1e-10
1427.5853648778454 1e-10
1433.4655219276917 1e-10
1439.3456789775382 1e-10
1445.2258360273845 1e-10
1451.105993077231 1e-10
1456.9861501270775 1e-10
1462.8663071769238 1e-10
1468.7464642267703 1e-10
1474.6266212766166 1e-10
1480.506778326463 1e-10
1486.3869353763096 1e-10
1492.2670924261558 1e-10
1498.1472494760023 1e-10
1504.0274065258486 1e-10
1509.9075635756951 1e-10
1515.7877206255416 1e-10
1521.667877675388 1e-10
1527.5480347252344 1e-10
1533.4281917750807 1e-10
1539.3083488249272 1e-10
1545.1885058747737 1e-10
1551.06866292462 1e-10
1556.9488199744665 1e-10
1562.8289770243127 1e-10
1568.7091340741592 1e-10
1574.5892911240057 1e-10
1580.469448173852 1e-10
1586.3496052236985 1e-10
1592.2297622735448 1e-10
1598.1099193233913 1e-10
1603.9900763732378 1e-10
1609.870233423084 1e-10
1615.7503904729306 1e-10
1621.630547522777 1e-10
1627.5107045726234 1e-10
1633.3908616224699 1e-10
1639.2710186723161 1e-10
1645.1511757221626 1e-10
1651.0313327720091 1e-10
1656.9114898218554 1e-10
1662.791646871702 1e-10
1668.6718039215482 1e-10
1674.5519609713947 1e-10
1680.4321180212412 1e-10
1686.3122750710875 1e-10
1692.192432120934 1e-10
1698.0725891707802 1e-10
1703.9527462206268 1e-10
1709.8329032704733 1e-10
1715.7130603203195 1e-10
1721.593217370166 1e-10
1727.4733744200123 1e-10
1733.3535314698588 1e-10
1739.2336885197053 1e-10
1745.1138455695516 1e-10
1750.994002619398 1e-10
1756.8741596692444 1e-10
1762.7543167190909 1e-10
1768.6344737689374 1e-10
1774.5146308187836 1e-10
1780.3947878686301 1e-10
1786.2749449184764 1e-10
1792.155101968323 1e-10
1798.0352590181694 1e-10
1803.9154160680157 1e-10
1809.7955731178622 1e-10
1815.6757301677085 1e-10
1821.555887217555 1e-10
1827.4360442674015 1e-10
1833.3162013172478 1e-10
1839.1963583670943 1e-10
1845.0765154169408 1e-10
1850.956672466787 1e-10
1856.8368295166335 1e-10
1862.7169865664798 1e-10
1868.5971436163263 1e-10
1874.4773006661728 1e-10
1880.357457716019 1e-10
1886.2376147658656 1e-10
1892.1177718157119 1e-10
1897.9979288655584 1e-10
1903.8780859154049 1e-10
1909.7582429652512 1e-10
1915.6384000150977 1e-10
1921.518557064944 1e-10
1927.3987141147904 1e-10
1933.278871164637 1e-10
1939.1590282144832 1e-10
1945.0391852643297 1e-10
1950.919342314176 1e-10
1956.7994993640225 1e-10
1962.679656413869 1e-10
1968.5598134637153 1e-10
1974.4399705135618 1e-10
1980.320127563408 1e-10
1986.2002846132546 1e-10
1992.080441663101 1e-10
1997.9605987129473 1e-10
2003.8407557627938 1e-10
2009.72091281264 1e-10
2015.6010698624866 1e-10
2021.481226912333 1e-10
2027.3613839621794 1e-10
2033.241541012026 1e-10
2039.1216980618722 1e-10
2045.0018551117187 1e-10
2050.8820121615654 1e-10
2056.7621692114117 1e-10
2062.642326261258 1e-10
2068.522483311104 1e-10
2074.402640360951 1e-10
2080.2827974107972 1e-10
2086.1629544606435 1e-10
2092.04311151049 1e-10
2097.9232685603365 1e-10
2103.803425610183 1e-10
2109.683582660029 1e-10
2115.563739709876 1e-10
2121.443896759722 1e-10
2127.3240538095683 1e-10
2133.204210859415 1e-10
2139.0843679092613 1e-10
2144.9645249591076 1e-10
2150.844682008954 1e-10
2156.7248390588006 1e-10
2162.604996108647 1e-10
2168.485153158493 1e-10
2174.36531020834 1e-10
2180.245467258186 1e-10
2186.1256243080325 1e-10
2192.005781357879 1e-10
2197.8859384077255 1e-10
2203.7660954575717 1e-10
2209.6462525074185 1e-10
2215.5264095572647 1e-10
2221.406566607111 1e-10
2227.2867236569573 1e-10
2233.166880706804 1e-10
2239.0470377566503 1e-10
2244.9271948064966 1e-10
2250.8073518563433 1e-10
2256.6875089061896 1e-10
2262.567665956036 1e-10
2268.4478230058826 1e-10
2274.327980055729 1e-10
2280.208137105575 1e-10
2286.0882941554214 1e-10
2291.968451205268 1e-10
2297.8486082551144 1e-10
2303.7287653049607 1e-10
2309.6089223548074 1e-10
2315.4890794046537 1e-10
2321.3692364545 1e-10
2327.2493935043467 1e-10
2333.129550554193 1e-10
2339.0097076040392 1e-10
2344.8898646538855 1e-10
2350.7700217037323 1e-10
2356.6501787535785 1e-10
2362.530335803425 1e-10
2368.4104928532715 1e-10
2374.290649903118 1e-10
2380.170806952964 1e-10
2386.050964002811 1e-10
2391.931121052657 1e-10
2397.8112781025034 1e-10
2403.69143515235 1e-10
2409.5715922021964 1e-10
2415.4517492520426 1e-10
2421.331906301889 1e-10
2427.2120633517357 1e-10
2433.092220401582 1e-10
2438.972377451428 1e-10
2444.852534501275 1e-10
2450.732691551121 1e-10
2456.6128486009675 1e-10
2462.493005650814 1e-10
2468.3731627006605 1e-10
2474.2533197505068 1e-10
2480.133476800353 1e-10
2486.0136338501998 1e-10
2491.893790900046 1e-10
2497.7739479498923 1e-10
2503.654104999739 1e-10
2509.5342620495853 1e-10
2515.4144190994316 1e-10
2521.2945761492783 1e-10
2527.1747331991246 1e-10
2533.054890248971 1e-10
2538.935047298817 1e-10
2544.815204348664 1e-10
2550.69536139851 1e-10
2556.5755184483564 1e-10
2562.455675498203 1e-10
2568.3358325480494 1e-10
2574.2159895978957 1e-10
2580.0961466477424 1e-10
2585.9763036975887 1e-10
2591.856460747435 1e-10
2597.7366177972817 1e-10
2603.616774847128 1e-10
2609.4969318969743 1e-10
2615.3770889468205 1e-10
2621.2572459966673 1e-10
2627.1374030465136 1e-10
2633.01756009636 1e-10
2638.8977171462066 1e-10
2644.777874196053 1e-10
2650.658031245899 1e-10
2656.538188295746 1e-10
2662.418345345592 1e-10
2668.2985023954384 1e-10
2674.1786594452847 1e-10
2680.0588164951314 1e-10
2685.9389735449777 1e-10
2691.819130594824 1e-10
2697.6992876446707 1e-10
2703.579444694517 1e-10
2709.459601744363 1e-10
2715.33975879421 1e-10
2721.2199158440562 1e-10
2727.1000728939025 1e-10
2732.980229943749 1e-10
2738.8603869935955 1e-10
2744.740544043442 1e-10
2750.620701093288 1e-10
2756.500858143135 1e-10
2762.381015192981 1e-10
2768.2611722428273 1e-10
2774.141329292674 1e-10
2780.0214863425203 1e-10
2785.9016433923666 1e-10
2791.781800442213 1e-10
2797.6619574920596 1e-10
2803.542114541906 1e-10
2809.422271591752 1e-10
2815.302428641599 1e-10
2821.182585691445 1e-10
2827.0627427412915 1e-10
2832.942899791138 1e-10
2838.8230568409845 1e-10
2844.7032138908307 1e-10
2850.5833709406775 1e-10
2856.4635279905237 1e-10
2862.34368504037 1e-10
2868.2238420902163 1e-10
2874.103999140063 1e-10
2879.9841561899093 1e-10
2885.8643132397556 1e-10
2891.7444702896023 1e-10
2897.6246273394486 1e-10
2903.504784389295 1e-10
2909.3849414391416 1e-10
2915.265098488988 1e-10
2921.145255538834 1e-10
2927.0254125886804 1e-10
2932.905569638527 1e-10
2938.7857266883734 1e-10
2944.6658837382197 1e-10
2950.5460407880664 1e-10
2956.4261978379127 1e-10
2962.306354887759 1e-10
2968.1865119376057 1e-10
2974.066668987452 1e-10
2979.9468260372983 1e-10
2985.8269830871445 1e-10
2991.7071401369913 1e-10
2997.5872971868375 1e-10
3003.467454236684 1e-10
3009.3476112865305 1e-10
3015.227768336377 1e-10
3021.107925386223 1e-10
3026.98808243607 1e-10
3032.868239485916 1e-10
3038.7483965357624 1e-10
3044.628553585609 1e-10
3050.5087106354554 1e-10
3056.3888676853016 1e-10
3062.269024735148 1e-10
3068.1491817849947 1e-10
3074.029338834841 1e-10
3079.909495884687 1e-10
3085.789652934534 1e-10
3091.66980998438 1e-10
3097.5499670342265 1e-10
3103.430124084073 1e-10
3109.3102811339195 1e-10
3115.1904381837658 1e-10
3121.070595233612 1e-10
3126.9507522834588 1e-10
3132.830909333305 1e-10
3138.7110663831513 1e-10
3144.591223432998 1e-10
3150.4713804828443 1e-10
3156.3515375326906 1e-10
3162.2316945825373 1e-10
3168.1118516323836 1e-10
3173.99200868223 1e-10
3179.872165732076 1e-10
3185.752322781923 1e-10
3191.632479831769 1e-10
3197.5126368816154 1e-10
3203.392793931462 1e-10
3209.2729509813084 1e-10
3215.1531080311547 1e-10
3221.0332650810014 1e-10
3226.9134221308477 1e-10
3232.793579180694 1e-10
3238.6737362305407 1e-10
3244.553893280387 1e-10
3250.4340503302333 1e-10
3256.3142073800796 1e-10
3262.1943644299263 1e-10
3268.0745214797726 1e-10
3273.954678529619 1e-10
3279.8348355794656 1e-10
3285.714992629312 1e-10
3291.595149679158 1e-10
3297.475306729005 1e-10
3303.355463778851 1e-10
3309.2356208286974 1e-10
3315.1157778785437 1e-10
3320.9959349283904 1e-10
3326.8760919782367 1e-10
3332.756249028083 1e-10
3338.6364060779297 1e-10
3344.516563127776 1e-10
3350.3967201776222 1e-10
3356.276877227469 1e-10
3362.1570342773152 1e-10
3368.0371913271615 1e-10
3373.917348377008 1e-10
3379.7975054268545 1e-10
3385.677662476701 1e-10
3391.557819526547 1e-10
3397.437976576394 1e-10
3403.31813362624 1e-10
3409.1982906760863 1e-10
3415.078447725933 1e-10
3420.9586047757793 1e-10
3426.8387618256256 1e-10
3432.718918875472 1e-10
3438.5990759253186 1e-10
3444.479232975165 1e-10
3450.359390025011 1e-10
3456.239547074858 1e-10
3462.119704124704 1e-10
3467.9998611745505 1e-10
3473.880018224397 1e-10
3479.7601752742435 1e-10
3485.6403323240897 1e-10
3491.5204893739365 1e-10
3497.4006464237827 1e-10
3503.280803473629 1e-10
3509.1609605234753 1e-10
3515.041117573322 1e-10
3520.9212746231683 1e-10
3526.8014316730146 1e-10
3532.6815887228613 1e-10
3538.5617457727076 1e-10
3544.441902822554 1e-10
3550.3220598724006 1e-10
3556.202216922247 1e-10
3562.082373972093 1e-10
3567.9625310219394 1e-10
3573.842688071786 1e-10
3579.7228451216324 1e-10
3585.6030021714787 1e-10
3591.4831592213254 1e-10
3597.3633162711717 1e-10
3603.243473321018 1e-10
3609.1236303708647 1e-10
3615.003787420711 1e-10
3620.8839444705573 1e-10
3626.7641015204035 1e-10
3632.6442585702503 1e-10
3638.5244156200965 1e-10
3644.404572669943 1e-10
3650.2847297197895 1e-10
3656.164886769636 1e-10
3662.045043819482 1e-10
3667.925200869329 1e-10
3673.805357919175 1e-10
3679.6855149690214 1e-10
3685.565672018868 1e-10
3691.4458290687144 1e-10
3697.3259861185606 1e-10
3703.206143168407 1e-10
3709.0863002182537 1e-10
3714.9664572681 1e-10
3720.846614317946 1e-10
3726.726771367793 1e-10
3732.606928417639 1e-10
3738.4870854674855 1e-10
3744.367242517332 1e-10
3750.2473995671785 1e-10
3756.1275566170248 1e-10
3762.007713666871 1e-10
3767.8878707167178 1e-10
3773.768027766564 1e-10
3779.6481848164103 1e-10
3785.528341866257 1e-10
3791.4084989161033 1e-10
3797.2886559659496 1e-10
3803.1688130157963 1e-10
3809.0489700656426 1e-10
3814.929127115489 1e-10
3820.809284165335 1e-10
3826.689441215182 1e-10
3832.569598265028 1e-10
3838.4497553148744 1e-10
3844.329912364721 1e-10
3850.2100694145674 1e-10
3856.0902264644137 1e-10
3861.9703835142604 1e-10
3867.8505405641067 1e-10
3873.730697613953 1e-10
3879.6108546637997 1e-10
3885.491011713646 1e-10
3891.3711687634923 1e-10
3897.2513258133386 1e-10
3903.1314828631853 1e-10
3909.0116399130316 1e-10
3914.891796962878 1e-10
3920.7719540127246 1e-10
3926.652111062571 1e-10
3932.532268112417 1e-10
3938.412425162264 1e-10
3944.29258221211 1e-10
3950.1727392619564 1e-10
3956.0528963118027 1e-10
3961.9330533616494 1e-10
3967.8132104114957 1e-10
3973.693367461342 1e-10
3979.5735245111887 1e-10
3985.453681561035 1e-10
3991.3338386108812 1e-10
3997.213995660728 1e-10
4003.0941527105742 1e-10
4008.9743097604205 1e-10
4014.854466810267 1e-10
4020.7346238601135 1e-10
4026.61478090996 1e-10
4032.494937959806 1e-10
4038.375095009653 1e-10
4044.255252059499 1e-10
4050.1354091093453 1e-10
4056.015566159192 1e-10
4061.8957232090384 1e-10
4067.7758802588846 1e-10
4073.656037308731 1e-10
4079.5361943585776 1e-10
4085.416351408424 1e-10
4091.29650845827 1e-10
4097.176665508117 1e-10
4103.056822557964 1e-10
4108.93697960781 1e-10
4114.817136657656 1e-10
4120.6972937075025 1e-10
4126.577450757349 1e-10
4132.457607807195 1e-10
4138.337764857041 1e-10
4144.2179219068885 1e-10
4150.098078956735 1e-10
4155.978236006581 1e-10
4161.858393056427 1e-10
4167.738550106274 1e-10
4173.61870715612 1e-10
4179.498864205966 1e-10
4185.379021255813 1e-10
4191.25917830566 1e-10
4197.139335355506 1e-10
4203.019492405352 1e-10
4208.899649455198 1e-10
4214.779806505045 1e-10
4220.659963554892 1e-10
4226.540120604738 1e-10
4232.420277654584 1e-10
4238.300434704431 1e-10
4244.180591754277 1e-10
4250.060748804123 1e-10
4255.9409058539695 1e-10
4261.821062903817 1e-10
4267.701219953663 1e-10
4273.581377003509 1e-10
4279.4615340533555 1e-10
4285.341691103202 1e-10
4291.221848153048 1e-10
4297.102005202894 1e-10
4302.982162252742 1e-10
4308.862319302588 1e-10
4314.742476352434 1e-10
4320.62263340228 1e-10
4326.502790452127 1e-10
4332.382947501973 1e-10
4338.26310455182 1e-10
4344.143261601666 1e-10
4350.023418651513 1e-10
4355.903575701359 1e-10
4361.783732751205 1e-10
4367.6638898010515 1e-10
4373.544046850898 1e-10
4379.424203900745 1e-10
4385.304360950591 1e-10
4391.1845180004375 1e-10
4397.064675050284 1e-10
4402.94483210013 1e-10
4408.824989149976 1e-10
4414.7051461998235 1e-10
4420.58530324967 1e-10
4426.465460299516 1e-10
4432.345617349362 1e-10
4438.225774399209 1e-10
4444.105931449055 1e-10
4449.986088498901 1e-10
4455.866245548748 1e-10
4461.746402598595 1e-10
4467.626559648441 1e-10
4473.506716698287 1e-10
4479.386873748133 1e-10
4485.26703079798 1e-10
4491.147187847826 1e-10
4497.027344897673 1e-10
4502.907501947519 1e-10
4508.787658997366 1e-10
4514.667816047212 1e-10
4520.547973097058 1e-10
4526.428130146905 1e-10
4532.308287196752 1e-10
4538.188444246598 1e-10
4544.068601296444 1e-10
4549.948758346291 1e-10
4555.828915396137 1e-10
4561.709072445983 1e-10
4567.589229495829 1e-10
4573.469386545677 1e-10
4579.349543595523 1e-10
4585.229700645369 1e-10
4591.109857695215 1e-10
4596.990014745062 1e-10
4602.870171794908 1e-10
4608.750328844755 1e-10
4614.630485894601 1e-10
4620.510642944448 1e-10
4626.390799994294 1e-10
4632.27095704414 1e-10
4638.1511140939865 1e-10
4644.031271143833 1e-10
4649.91142819368 1e-10
4655.791585243526 1e-10
4661.6717422933725 1e-10
4667.551899343219 1e-10
4673.432056393065 1e-10
4679.312213442911 1e-10
4685.192370492758 1e-10
4691.072527542605 1e-10
4696.952684592451 1e-10
4702.832841642297 1e-10
4708.712998692144 1e-10
4714.59315574199 1e-10
4720.473312791836 1e-10
4726.353469841683 1e-10
4732.23362689153 1e-10
4738.113783941376 1e-10
4743.993940991222 1e-10
4749.8740980410685 1e-10
4755.754255090915 1e-10
4761.634412140761 1e-10
4767.514569190608 1e-10
4773.3947262404545 1e-10
4779.274883290301 1e-10
4785.155040340147 1e-10
4791.035197389993 1e-10
4796.91535443984 1e-10
4802.795511489687 1e-10
4808.675668539533 1e-10
4814.555825589379 1e-10
4820.435982639226 1e-10
4826.316139689072 1e-10
4832.196296738918 1e-10
4838.076453788764 1e-10
4843.956610838612 1e-10
4849.836767888458 1e-10
4855.716924938304 1e-10
4861.59708198815 1e-10
4867.477239037997 1e-10
4873.357396087843 1e-10
4879.237553137689 1e-10
4885.117710187536 1e-10
4890.997867237383 1e-10
4896.878024287229 1e-10
4902.758181337075 1e-10
4908.6383383869215 1e-10
4914.518495436768 1e-10
4920.398652486615 1e-10
4926.278809536461 1e-10
4932.1589665863075 1e-10
4938.039123636154 1e-10
4943.919280686 1e-10
4949.799437735846 1e-10
4955.679594785693 1e-10
4961.55975183554 1e-10
4967.439908885386 1e-10
4973.320065935232 1e-10
4979.200222985079 1e-10
4985.080380034925 1e-10
4990.960537084771 1e-10
4996.840694134618 1e-10
5002.720851184465 1e-10
5008.601008234311 1e-10
5014.481165284157 1e-10
5020.3613223340035 1e-10
5026.24147938385 1e-10
5032.121636433696 1e-10
5038.001793483543 1e-10
5043.8819505333895 1e-10
5049.762107583236 1e-10
5055.642264633082 1e-10
5061.522421682928 1e-10
5067.402578732775 1e-10
5073.282735782621 1e-10
5079.162892832468 1e-10
5085.043049882314 1e-10
5090.923206932161 1e-10
5096.803363982007 1e-10
5102.683521031853 1e-10
5108.563678081699 1e-10
5114.443835131547 1e-10
5120.323992181393 1e-10
5126.204149231239 1e-10
5132.084306281085 1e-10
5137.964463330932 1e-10
5143.844620380778 1e-10
5149.724777430624 1e-10
5155.6049344804715 1e-10
5161.485091530318 1e-10
5167.365248580164 1e-10
5173.24540563001 1e-10
5179.125562679857 1e-10
5185.005719729703 1e-10
5190.88587677955 1e-10
5196.766033829396 1e-10
5202.646190879243 1e-10
5208.526347929089 1e-10
5214.406504978935 1e-10
5220.286662028781 1e-10
5226.166819078628 1e-10
5232.046976128475 1e-10
5237.927133178321 1e-10
5243.807290228167 1e-10
5249.687447278014 1e-10
5255.56760432786 1e-10
5261.447761377706 1e-10
5267.3279184275525 1e-10
5273.2080754774 1e-10
5279.088232527246 1e-10
5284.968389577092 1e-10
5290.8485466269385 1e-10
5296.728703676785 1e-10
5302.608860726631 1e-10
5308.489017776478 1e-10
5314.3691748263245 1e-10
5320.249331876171 1e-10
5326.129488926017 1e-10
5332.009645975863 1e-10
5337.88980302571 1e-10
5343.769960075556 1e-10
5349.650117125403 1e-10
5355.530274175249 1e-10
5361.410431225096 1e-10
5367.290588274942 1e-10
5373.170745324788 1e-10
5379.0509023746345 1e-10
5384.931059424482 1e-10
5390.811216474328 1e-10
5396.691373524174 1e-10
5402.5715305740205 1e-10
5408.451687623867 1e-10
5414.331844673713 1e-10
5420.212001723559 1e-10
5426.0921587734065 1e-10
5431.972315823253 1e-10
5437.852472873099 1e-10
5443.732629922945 1e-10
5449.612786972792 1e-10
5455.492944022638 1e-10
5461.373101072484 1e-10
5467.253258122331 1e-10
5473.133415172178 1e-10
5479.013572222024 1e-10
5484.89372927187 1e-10
5490.773886321716 1e-10
5496.654043371563 1e-10
5502.53420042141 1e-10
5508.414357471256 1e-10
5514.294514521102 1e-10
5520.174671570949 1e-10
5526.054828620795 1e-10
5531.934985670641 1e-10
5537.8151427204875 1e-10
5543.695299770335 1e-10
5549.575456820181 1e-10
5555.455613870027 1e-10
5561.3357709198735 1e-10
5567.21592796972 1e-10
5573.096085019566 1e-10
5578.976242069412 1e-10
5584.85639911926 1e-10
5590.736556169106 1e-10
5596.616713218952 1e-10
5602.496870268798 1e-10
5608.377027318645 1e-10
5614.257184368491 1e-10
5620.137341418338 1e-10
5626.017498468184 1e-10
5631.897655518031 1e-10
5637.777812567877 1e-10
5643.657969617723 1e-10
5649.5381266675695 1e-10
5655.418283717416 1e-10
5661.298440767263 1e-10
5667.178597817109 1e-10
5673.0587548669555 1e-10
5678.938911916802 1e-10
5684.819068966648 1e-10
5690.699226016494 1e-10
5696.5793830663415 1e-10
5702.459540116188 1e-10
5708.339697166034 1e-10
5714.21985421588 1e-10
5720.100011265727 1e-10
5725.980168315573 1e-10
5731.860325365419 1e-10
5737.740482415266 1e-10
5743.620639465113 1e-10
5749.500796514959 1e-10
5755.380953564805 1e-10
5761.261110614651 1e-10
5767.141267664498 1e-10
5773.021424714344 1e-10
5778.901581764191 1e-10
5784.781738814037 1e-10
5790.661895863884 1e-10
5796.54205291373 1e-10
5802.422209963576 1e-10
5808.302367013423 1e-10
5814.18252406327 1e-10
5820.062681113116 1e-10
5825.942838162962 1e-10
5831.822995212809 1e-10
5837.703152262655 1e-10
5843.583309312501 1e-10
5849.463466362347 1e-10
5855.343623412195 1e-10
5861.223780462041 1e-10
5867.103937511887 1e-10
5872.984094561733 1e-10
5878.86425161158 1e-10
};
\addlegendentry{FOM}
\addplot [thick, steelblue31119180, loosely dashed]
table {%
4.587358815013431 3.7431362780077015
10.467515864859845 1.5093215785431628
16.34767291470626 1.3671060675292752
22.22782996455267 1.2284412310263646
28.107987014399082 0.7661042112673366
33.988144064245496 0.5185001689164762
39.868301114091906 0.5219786327777789
45.748458163938324 0.42684958347739965
51.628615213784734 0.318236553387588
57.508772263631144 0.1949769448868867
63.38892931347756 0.18602910412980533
69.26908636332398 0.1688180740561981
75.14924341317038 0.1643672269832955
81.0294004630168 0.08833797138020665
86.90955751286322 0.08712437422480333
92.78971456270962 0.06226053430749055
98.66987161255604 0.056158385344670526
104.55002866240245 0.04866942607339133
110.43018571224886 0.04711215875628167
116.31034276209527 0.038760586547117185
122.19049981194169 0.03810113918418499
128.0706568617881 0.031150653689991953
133.95081391163453 0.029213175349353897
139.83097096148092 0.02877442471945258
145.71112801132733 0.024910124406767556
151.59128506117375 0.02361805590670414
157.47144211102017 0.019641254340767328
163.35159916086658 0.0136365808435997
169.231756210713 0.013332029302675756
175.1119132605594 0.012906233230344339
180.9920703104058 0.011024374580261224
186.87222736025223 0.010881885683352155
192.75238441009864 0.010566490078030804
198.63254145994506 0.010404355206825205
204.51269850979148 0.010090744701180078
210.3928555596379 0.009701336618230859
216.27301260948428 0.00932253091206377
222.1531696593307 0.008538942048862613
228.03332670917712 0.0050301148850691825
233.91348375902353 0.0049592842235743
239.79364080886995 0.004696587956099197
245.67379785871637 0.004454080334037321
251.55395490856276 0.0042456714308864996
257.4341119584092 0.004139155205212939
263.3142690082556 0.0037347272998410736
269.194426058102 0.0036003848719294036
275.0745831079484 0.0033796413238194045
280.95474015779484 0.003083037432214326
286.83489720764123 0.0030023370644558407
292.7150542574877 0.00294802647946402
298.59521130733407 0.002810619927441747
304.4753683571805 0.0027577683120346137
310.3555254070269 0.002380658763208161
316.2356824568733 0.0015301338907687302
322.11583950671974 0.0010189484271425839
327.9959965565661 0.0009953424133408537
333.8761536064126 0.0009875552487294175
339.75631065625896 0.0006220091848263239
345.63646770610535 0.0006105920234461919
351.5166247559518 0.0006003136932424092
357.3967818057982 0.000590267756374846
363.27693885564463 0.0005793512056139162
369.157095905491 0.000573571058751325
375.03725295533746 0.0005710470481848559
380.91741000518385 0.000547139998520105
386.79756705503024 0.0005214490496829846
392.6777241048767 0.0004339153100050604
398.5578811547231 0.0004310447852427338
404.4380382045695 0.00042939622899011
410.3181952544159 0.0004010455588855105
416.19835230426236 0.00039641222091482497
422.07850935410875 0.0003913434086397811
427.95866640395514 0.00036793996320841815
433.8388234538016 0.0003600152916860052
439.71898050364797 0.00035780477228721425
445.5991375534944 0.00034231961822141476
451.4792946033408 0.0003357155182931719
457.3594516531872 0.0003341826765337858
463.23960870303364 0.00033311005318025774
469.11976575288 0.0003310028258717335
474.9999228027265 0.0002459427553754353
480.88007985257286 0.00024358187122054152
486.7602369024193 0.00024300131170602252
492.6403939522657 0.00023740238414838964
498.5205510021121 0.00023249466372927895
504.40070805195853 0.00023137175259043056
510.2808651018049 0.0002194104008184378
516.1610221516514 0.0002149505352096357
522.0411792014978 0.00021435660485835252
527.9213362513442 0.00021314640340479107
533.8014933011906 0.0002089604382105681
539.681650351037 0.00020750379799685872
545.5618074008834 0.00020398437647326374
551.4419644507299 0.00020091955144388866
557.3221215005763 0.00019424827475379543
563.2022785504226 0.00019339523224834042
569.082435600269 0.00019189821237343933
574.9625926501154 0.00019081552996078757
580.8427496999619 0.00018691795854179524
586.7229067498083 0.00018447867999641025
592.6030637996547 0.00018378410323666687
598.4832208495011 0.00018346078967077593
604.3633778993476 0.00017724535229857768
610.243534949194 0.00015529487618344765
616.1236919990404 0.00015475539826081375
622.0038490488868 0.00011491739798389795
627.8840060987332 8.768280371128321e-05
633.7641631485797 8.653467001948489e-05
639.644320198426 8.610404697154518e-05
645.5244772482724 8.580805728104085e-05
651.4046342981188 8.555628744106043e-05
657.2847913479652 8.522770203617925e-05
663.1649483978117 8.343784477736302e-05
669.0451054476581 8.332595716334288e-05
674.9252624975045 7.971529946068813e-05
680.8054195473509 7.949334090927449e-05
686.6855765971973 7.928924792502379e-05
692.5657336470438 7.915472240257889e-05
698.4458906968902 7.811204639276267e-05
704.3260477467365 7.509343999311712e-05
710.2062047965829 7.494912935727309e-05
716.0863618464294 7.473479036248529e-05
721.9665188962758 7.465131521330617e-05
727.8466759461222 7.452544378373144e-05
733.7268329959686 7.294085531963535e-05
739.606990045815 7.28780927259998e-05
745.4871470956615 7.26770135334147e-05
751.3673041455079 7.255818458725762e-05
757.2474611953543 6.873974988536141e-05
763.1276182452007 6.668804516889507e-05
769.007775295047 6.647470212639358e-05
774.8879323448936 6.588146114009398e-05
780.76808939474 6.270467846198664e-05
786.6482464445863 6.223649784420727e-05
792.5284034944327 6.203577685332167e-05
798.4085605442791 6.194915435023543e-05
804.2887175941256 6.184919263752642e-05
810.168874643972 6.128866859568782e-05
816.0490316938184 6.0956390021705217e-05
821.9291887436648 6.086753698212589e-05
827.8093457935113 5.951504492562e-05
833.6895028433577 5.948242846015521e-05
839.5696598932041 5.862185761757475e-05
845.4498169430505 5.8555028946740456e-05
851.3299739928968 5.8424154109210556e-05
857.2101310427433 4.869521830515041e-05
863.0902880925897 4.7183620015267635e-05
868.9704451424361 4.691204252626131e-05
874.8506021922825 4.282270803571735e-05
880.7307592421289 3.985051534500836e-05
886.6109162919754 3.968528305050349e-05
892.4910733418218 3.936374888718764e-05
898.3712303916682 3.918171309971074e-05
904.2513874415146 3.901092148213509e-05
910.131544491361 3.4738439999345205e-05
916.0117015412075 3.3985922359744796e-05
921.8918585910538 3.379737353776097e-05
927.7720156409002 3.344769672308529e-05
933.6521726907466 3.313801319512861e-05
939.5323297405931 3.296782136167716e-05
945.4124867904395 3.286488701215471e-05
951.2926438402859 3.25808691922651e-05
957.1728008901323 3.254056897706946e-05
963.0529579399787 3.2407446230292913e-05
968.9331149898252 3.187228470292748e-05
974.8132720396716 3.177453454466828e-05
980.693429089518 3.149009716349252e-05
986.5735861393644 3.1427717718062976e-05
992.4537431892107 3.077297089109018e-05
998.3339002390572 3.07328991149479e-05
1004.2140572889036 2.823790360524503e-05
1010.09421433875 2.815637033372771e-05
1015.9743713885964 2.791627575174836e-05
1021.8545284384428 2.7817986639789642e-05
1027.7346854882894 2.7743675148564448e-05
1033.6148425381357 2.7584607875121735e-05
1039.4949995879822 2.7498022127687215e-05
1045.3751566378285 2.4505077176955907e-05
1051.255313687675 2.4378476189149865e-05
1057.1354707375212 2.4246180837285208e-05
1063.0156277873677 2.416269371655037e-05
1068.8957848372143 2.4137205188011072e-05
1074.7759418870605 2.3959731837947365e-05
1080.656098936907 2.3443262042557848e-05
1086.5362559867533 2.3409202731452417e-05
1092.4164130365998 2.0624138964350438e-05
1098.2965700864463 1.9983278311926976e-05
1104.1767271362926 1.973975245981986e-05
1110.056884186139 1.9623327974205427e-05
1115.9370412359854 1.9587222661709658e-05
1121.8171982858319 1.9554454616639397e-05
1127.6973553356784 1.9496908128352358e-05
1133.5775123855246 1.925433225349748e-05
1139.4576694353711 1.918532600849025e-05
1145.3378264852174 1.9138601495867134e-05
1151.217983535064 1.9117059920747468e-05
1157.0981405849104 1.7495589143604864e-05
1162.9782976347567 1.7426045123003304e-05
1168.8584546846032 1.7304016484543686e-05
1174.7386117344495 1.7023297242317128e-05
1180.618768784296 1.6962301678985844e-05
1186.4989258341425 1.6918758602437638e-05
1192.3790828839888 1.5776869662405108e-05
1198.2592399338353 1.571893573866584e-05
1204.1393969836818 1.5655142439829126e-05
1210.019554033528 1.4850697096688294e-05
1215.8997110833745 1.4830567278873839e-05
1221.7798681332208 1.4824366382279595e-05
1227.6600251830673 1.4579301988399467e-05
1233.5401822329138 1.3998403787998562e-05
1239.42033928276 1.3794285764714875e-05
1245.3004963326066 1.3750062565207901e-05
1251.1806533824529 1.3691798860910221e-05
1257.0608104322994 1.3326354682723257e-05
1262.9409674821459 1.3264724619531252e-05
1268.8211245319922 1.3162394891785935e-05
1274.7012815818387 1.3142590172019536e-05
1280.581438631685 1.26232940325545e-05
1286.4615956815314 1.2556027610596272e-05
1292.341752731378 1.23304333778124e-05
1298.2219097812242 1.217136583070378e-05
1304.1020668310707 1.212545703383167e-05
1309.982223880917 1.2110543986941351e-05
1315.8623809307635 1.0491167556969413e-05
1321.74253798061 1.0451501573140005e-05
1327.6226950304563 1.044096609591209e-05
1333.5028520803028 9.91862377953796e-06
1339.383009130149 9.830853388850152e-06
1345.2631661799956 9.795152022610395e-06
1351.143323229842 9.767952758577406e-06
1357.0234802796883 9.66718878656924e-06
1362.9036373295348 9.650022707233144e-06
1368.783794379381 9.391765772444315e-06
1374.6639514292276 6.869896556453741e-06
1380.544108479074 5.488870062015568e-06
1386.4242655289204 4.564278174794723e-06
1392.304422578767 4.390258259421347e-06
1398.1845796286132 4.348965184727551e-06
1404.0647366784597 4.306453036590137e-06
1409.9448937283062 4.279837064886017e-06
1415.8250507781524 4.251556242432108e-06
1421.705207827999 4.220454027326833e-06
1427.5853648778454 4.172273702218825e-06
1433.4655219276917 4.1564116697308255e-06
1439.3456789775382 4.1218375377026055e-06
1445.2258360273845 4.1008173301030235e-06
1451.105993077231 4.089909813995504e-06
1456.9861501270775 3.176601659569589e-06
1462.8663071769238 2.979517267631696e-06
1468.7464642267703 2.9664390985270034e-06
1474.6266212766166 2.9202750383108095e-06
1480.506778326463 2.8562236772741216e-06
1486.3869353763096 2.8429413615079444e-06
1492.2670924261558 2.8251421541348736e-06
1498.1472494760023 2.8116641272701664e-06
1504.0274065258486 2.486947895428819e-06
1509.9075635756951 2.4667660542562026e-06
1515.7877206255416 2.46311409926862e-06
1521.667877675388 2.4191934042988903e-06
1527.5480347252344 2.4133080270265865e-06
1533.4281917750807 1.5410745016591277e-06
1539.3083488249272 3.894484126226359e-06
1545.1885058747737 4.089418353071703e-06
1551.06866292462 4.1807382652339995e-06
1556.9488199744665 4.296083930484282e-06
1562.8289770243127 4.350351048178175e-06
1568.7091340741592 4.39337446908579e-06
1574.5892911240057 4.3937268950089775e-06
1580.469448173852 4.3937268950089775e-06
1586.3496052236985 4.3937268950089775e-06
1592.2297622735448 4.3937268950089775e-06
1598.1099193233913 4.3937268950089775e-06
1603.9900763732378 4.3937268950089775e-06
1609.870233423084 4.3937268950089775e-06
1615.7503904729306 4.3937268950089775e-06
1621.630547522777 4.3937268950089775e-06
1627.5107045726234 4.3937268950089775e-06
1633.3908616224699 4.3937268950089775e-06
1639.2710186723161 4.3937268950089775e-06
1645.1511757221626 4.3937268950089775e-06
1651.0313327720091 4.3937268950089775e-06
1656.9114898218554 4.3937268950089775e-06
1662.791646871702 4.3937268950089775e-06
1668.6718039215482 4.3937268950089775e-06
1674.5519609713947 4.3937268950089775e-06
1680.4321180212412 4.3937268950089775e-06
1686.3122750710875 4.3937268950089775e-06
1692.192432120934 4.3937268950089775e-06
1698.0725891707802 4.3937268950089775e-06
1703.9527462206268 4.3937268950089775e-06
1709.8329032704733 4.3937268950089775e-06
1715.7130603203195 4.3937268950089775e-06
1721.593217370166 4.3937268950089775e-06
1727.4733744200123 4.3937268950089775e-06
1733.3535314698588 4.3937268950089775e-06
1739.2336885197053 4.3937268950089775e-06
1745.1138455695516 4.3937268950089775e-06
1750.994002619398 4.3937268950089775e-06
1756.8741596692444 4.3937268950089775e-06
1762.7543167190909 4.3937268950089775e-06
1768.6344737689374 4.3937268950089775e-06
1774.5146308187836 4.3937268950089775e-06
1780.3947878686301 4.3937268950089775e-06
1786.2749449184764 4.3937268950089775e-06
1792.155101968323 4.3937268950089775e-06
1798.0352590181694 4.3937268950089775e-06
1803.9154160680157 4.3937268950089775e-06
1809.7955731178622 4.3937268950089775e-06
1815.6757301677085 4.3937268950089775e-06
1821.555887217555 4.3937268950089775e-06
1827.4360442674015 4.3937268950089775e-06
1833.3162013172478 4.3937268950089775e-06
1839.1963583670943 4.3937268950089775e-06
1845.0765154169408 4.3937268950089775e-06
1850.956672466787 4.3937268950089775e-06
1856.8368295166335 4.3937268950089775e-06
1862.7169865664798 4.3937268950089775e-06
1868.5971436163263 4.3937268950089775e-06
1874.4773006661728 4.3937268950089775e-06
1880.357457716019 4.3937268950089775e-06
1886.2376147658656 4.3937268950089775e-06
1892.1177718157119 4.3937268950089775e-06
1897.9979288655584 4.3937268950089775e-06
1903.8780859154049 4.3937268950089775e-06
1909.7582429652512 4.3937268950089775e-06
1915.6384000150977 4.3937268950089775e-06
1921.518557064944 4.3937268950089775e-06
1927.3987141147904 4.3937268950089775e-06
1933.278871164637 4.3937268950089775e-06
1939.1590282144832 4.3937268950089775e-06
1945.0391852643297 4.3937268950089775e-06
1950.919342314176 4.3937268950089775e-06
1956.7994993640225 4.3937268950089775e-06
1962.679656413869 4.3937268950089775e-06
1968.5598134637153 4.3937268950089775e-06
1974.4399705135618 4.3937268950089775e-06
1980.320127563408 4.3937268950089775e-06
1986.2002846132546 4.3937268950089775e-06
1992.080441663101 4.3937268950089775e-06
1997.9605987129473 4.3937268950089775e-06
2003.8407557627938 4.3937268950089775e-06
2009.72091281264 4.3937268950089775e-06
2015.6010698624866 4.3937268950089775e-06
2021.481226912333 4.3937268950089775e-06
2027.3613839621794 4.3937268950089775e-06
2033.241541012026 4.3937268950089775e-06
2039.1216980618722 4.3937268950089775e-06
2045.0018551117187 4.3937268950089775e-06
2050.8820121615654 4.3937268950089775e-06
2056.7621692114117 4.3937268950089775e-06
2062.642326261258 4.3937268950089775e-06
2068.522483311104 4.3937268950089775e-06
2074.402640360951 4.3937268950089775e-06
2080.2827974107972 4.3937268950089775e-06
2086.1629544606435 4.3937268950089775e-06
2092.04311151049 4.3937268950089775e-06
2097.9232685603365 4.3937268950089775e-06
2103.803425610183 4.3937268950089775e-06
2109.683582660029 4.3937268950089775e-06
2115.563739709876 4.3937268950089775e-06
2121.443896759722 4.3937268950089775e-06
2127.3240538095683 4.3937268950089775e-06
2133.204210859415 4.3937268950089775e-06
2139.0843679092613 4.3937268950089775e-06
2144.9645249591076 4.3937268950089775e-06
2150.844682008954 4.3937268950089775e-06
2156.7248390588006 4.3937268950089775e-06
2162.604996108647 4.3937268950089775e-06
2168.485153158493 4.3937268950089775e-06
2174.36531020834 4.3937268950089775e-06
2180.245467258186 4.3937268950089775e-06
2186.1256243080325 4.3937268950089775e-06
2192.005781357879 4.3937268950089775e-06
2197.8859384077255 4.3937268950089775e-06
2203.7660954575717 4.3937268950089775e-06
2209.6462525074185 4.3937268950089775e-06
2215.5264095572647 4.3937268950089775e-06
2221.406566607111 4.3937268950089775e-06
2227.2867236569573 4.3937268950089775e-06
2233.166880706804 4.3937268950089775e-06
2239.0470377566503 4.3937268950089775e-06
2244.9271948064966 4.3937268950089775e-06
2250.8073518563433 4.3937268950089775e-06
2256.6875089061896 4.3937268950089775e-06
2262.567665956036 4.3937268950089775e-06
2268.4478230058826 4.3937268950089775e-06
2274.327980055729 4.3937268950089775e-06
2280.208137105575 4.3937268950089775e-06
2286.0882941554214 4.3937268950089775e-06
2291.968451205268 4.3937268950089775e-06
2297.8486082551144 4.3937268950089775e-06
2303.7287653049607 4.3937268950089775e-06
2309.6089223548074 4.3937268950089775e-06
2315.4890794046537 4.3937268950089775e-06
2321.3692364545 4.3937268950089775e-06
2327.2493935043467 4.3937268950089775e-06
2333.129550554193 4.3937268950089775e-06
2339.0097076040392 4.3937268950089775e-06
2344.8898646538855 4.3937268950089775e-06
2350.7700217037323 4.3937268950089775e-06
2356.6501787535785 4.3937268950089775e-06
2362.530335803425 4.3937268950089775e-06
2368.4104928532715 4.3937268950089775e-06
2374.290649903118 4.3937268950089775e-06
2380.170806952964 4.3937268950089775e-06
2386.050964002811 4.3937268950089775e-06
2391.931121052657 4.3937268950089775e-06
2397.8112781025034 4.3937268950089775e-06
2403.69143515235 4.3937268950089775e-06
2409.5715922021964 4.3937268950089775e-06
2415.4517492520426 4.3937268950089775e-06
2421.331906301889 4.3937268950089775e-06
2427.2120633517357 4.3937268950089775e-06
2433.092220401582 4.3937268950089775e-06
2438.972377451428 4.3937268950089775e-06
2444.852534501275 4.3937268950089775e-06
2450.732691551121 4.3937268950089775e-06
2456.6128486009675 4.3937268950089775e-06
2462.493005650814 4.3937268950089775e-06
2468.3731627006605 4.3937268950089775e-06
2474.2533197505068 4.3937268950089775e-06
2480.133476800353 4.3937268950089775e-06
2486.0136338501998 4.3937268950089775e-06
2491.893790900046 4.3937268950089775e-06
2497.7739479498923 4.3937268950089775e-06
2503.654104999739 4.3937268950089775e-06
2509.5342620495853 4.3937268950089775e-06
2515.4144190994316 4.3937268950089775e-06
2521.2945761492783 4.3937268950089775e-06
2527.1747331991246 4.3937268950089775e-06
2533.054890248971 4.3937268950089775e-06
2538.935047298817 4.3937268950089775e-06
2544.815204348664 4.3937268950089775e-06
2550.69536139851 4.3937268950089775e-06
2556.5755184483564 4.3937268950089775e-06
2562.455675498203 4.3937268950089775e-06
2568.3358325480494 4.3937268950089775e-06
2574.2159895978957 4.3937268950089775e-06
2580.0961466477424 4.3937268950089775e-06
2585.9763036975887 4.3937268950089775e-06
2591.856460747435 4.3937268950089775e-06
2597.7366177972817 4.3937268950089775e-06
2603.616774847128 4.3937268950089775e-06
2609.4969318969743 4.3937268950089775e-06
2615.3770889468205 4.3937268950089775e-06
2621.2572459966673 4.3937268950089775e-06
2627.1374030465136 4.3937268950089775e-06
2633.01756009636 4.3937268950089775e-06
2638.8977171462066 4.3937268950089775e-06
2644.777874196053 4.3937268950089775e-06
2650.658031245899 4.3937268950089775e-06
2656.538188295746 4.3937268950089775e-06
2662.418345345592 4.3937268950089775e-06
2668.2985023954384 4.3937268950089775e-06
2674.1786594452847 4.3937268950089775e-06
2680.0588164951314 4.3937268950089775e-06
2685.9389735449777 4.3937268950089775e-06
2691.819130594824 4.3937268950089775e-06
2697.6992876446707 4.3937268950089775e-06
2703.579444694517 4.3937268950089775e-06
2709.459601744363 4.3937268950089775e-06
2715.33975879421 4.3937268950089775e-06
2721.2199158440562 4.3937268950089775e-06
2727.1000728939025 4.3937268950089775e-06
2732.980229943749 4.3937268950089775e-06
2738.8603869935955 4.3937268950089775e-06
2744.740544043442 4.3937268950089775e-06
2750.620701093288 4.3937268950089775e-06
2756.500858143135 4.3937268950089775e-06
2762.381015192981 4.3937268950089775e-06
2768.2611722428273 4.3937268950089775e-06
2774.141329292674 4.3937268950089775e-06
2780.0214863425203 4.3937268950089775e-06
2785.9016433923666 4.3937268950089775e-06
2791.781800442213 4.3937268950089775e-06
2797.6619574920596 4.3937268950089775e-06
2803.542114541906 4.3937268950089775e-06
2809.422271591752 4.3937268950089775e-06
2815.302428641599 4.3937268950089775e-06
2821.182585691445 4.3937268950089775e-06
2827.0627427412915 4.3937268950089775e-06
2832.942899791138 4.3937268950089775e-06
2838.8230568409845 4.3937268950089775e-06
2844.7032138908307 4.3937268950089775e-06
2850.5833709406775 4.3937268950089775e-06
2856.4635279905237 4.3937268950089775e-06
2862.34368504037 4.3937268950089775e-06
2868.2238420902163 4.3937268950089775e-06
2874.103999140063 4.3937268950089775e-06
2879.9841561899093 4.3937268950089775e-06
2885.8643132397556 4.3937268950089775e-06
2891.7444702896023 4.3937268950089775e-06
2897.6246273394486 4.3937268950089775e-06
2903.504784389295 4.3937268950089775e-06
2909.3849414391416 4.3937268950089775e-06
2915.265098488988 4.3937268950089775e-06
2921.145255538834 4.3937268950089775e-06
2927.0254125886804 4.3937268950089775e-06
2932.905569638527 4.3937268950089775e-06
2938.7857266883734 4.3937268950089775e-06
2944.6658837382197 4.3937268950089775e-06
2950.5460407880664 4.3937268950089775e-06
2956.4261978379127 4.3937268950089775e-06
2962.306354887759 4.3937268950089775e-06
2968.1865119376057 4.3937268950089775e-06
2974.066668987452 4.3937268950089775e-06
2979.9468260372983 4.3937268950089775e-06
2985.8269830871445 4.3937268950089775e-06
2991.7071401369913 4.3937268950089775e-06
2997.5872971868375 4.3937268950089775e-06
3003.467454236684 4.3937268950089775e-06
3009.3476112865305 4.3937268950089775e-06
3015.227768336377 4.3937268950089775e-06
3021.107925386223 4.3937268950089775e-06
3026.98808243607 4.3937268950089775e-06
3032.868239485916 4.3937268950089775e-06
3038.7483965357624 4.3937268950089775e-06
3044.628553585609 4.3937268950089775e-06
3050.5087106354554 4.3937268950089775e-06
3056.3888676853016 4.3937268950089775e-06
3062.269024735148 4.3937268950089775e-06
3068.1491817849947 4.3937268950089775e-06
3074.029338834841 4.3937268950089775e-06
3079.909495884687 4.3937268950089775e-06
3085.789652934534 4.3937268950089775e-06
3091.66980998438 4.3937268950089775e-06
3097.5499670342265 4.3937268950089775e-06
3103.430124084073 4.3937268950089775e-06
3109.3102811339195 4.3937268950089775e-06
3115.1904381837658 4.3937268950089775e-06
3121.070595233612 4.3937268950089775e-06
3126.9507522834588 4.3937268950089775e-06
3132.830909333305 4.3937268950089775e-06
3138.7110663831513 4.3937268950089775e-06
3144.591223432998 4.3937268950089775e-06
3150.4713804828443 4.3937268950089775e-06
3156.3515375326906 4.3937268950089775e-06
3162.2316945825373 4.3937268950089775e-06
3168.1118516323836 4.3937268950089775e-06
3173.99200868223 4.3937268950089775e-06
3179.872165732076 4.3937268950089775e-06
3185.752322781923 4.3937268950089775e-06
3191.632479831769 4.3937268950089775e-06
3197.5126368816154 4.3937268950089775e-06
3203.392793931462 4.3937268950089775e-06
3209.2729509813084 4.3937268950089775e-06
3215.1531080311547 4.3937268950089775e-06
3221.0332650810014 4.3937268950089775e-06
3226.9134221308477 4.3937268950089775e-06
3232.793579180694 4.3937268950089775e-06
3238.6737362305407 4.3937268950089775e-06
3244.553893280387 4.3937268950089775e-06
3250.4340503302333 4.3937268950089775e-06
3256.3142073800796 4.3937268950089775e-06
3262.1943644299263 4.3937268950089775e-06
3268.0745214797726 4.3937268950089775e-06
3273.954678529619 4.3937268950089775e-06
3279.8348355794656 4.3937268950089775e-06
3285.714992629312 4.3937268950089775e-06
3291.595149679158 4.3937268950089775e-06
3297.475306729005 4.3937268950089775e-06
3303.355463778851 4.3937268950089775e-06
3309.2356208286974 4.3937268950089775e-06
3315.1157778785437 4.3937268950089775e-06
3320.9959349283904 4.3937268950089775e-06
3326.8760919782367 4.3937268950089775e-06
3332.756249028083 4.3937268950089775e-06
3338.6364060779297 4.3937268950089775e-06
3344.516563127776 4.3937268950089775e-06
3350.3967201776222 4.3937268950089775e-06
3356.276877227469 4.3937268950089775e-06
3362.1570342773152 4.3937268950089775e-06
3368.0371913271615 4.3937268950089775e-06
3373.917348377008 4.3937268950089775e-06
3379.7975054268545 4.3937268950089775e-06
3385.677662476701 4.3937268950089775e-06
3391.557819526547 4.3937268950089775e-06
3397.437976576394 4.3937268950089775e-06
3403.31813362624 4.3937268950089775e-06
3409.1982906760863 4.3937268950089775e-06
3415.078447725933 4.3937268950089775e-06
3420.9586047757793 4.3937268950089775e-06
3426.8387618256256 4.3937268950089775e-06
3432.718918875472 4.3937268950089775e-06
3438.5990759253186 4.3937268950089775e-06
3444.479232975165 4.3937268950089775e-06
3450.359390025011 4.3937268950089775e-06
3456.239547074858 4.3937268950089775e-06
3462.119704124704 4.3937268950089775e-06
3467.9998611745505 4.3937268950089775e-06
3473.880018224397 4.3937268950089775e-06
3479.7601752742435 4.3937268950089775e-06
3485.6403323240897 4.3937268950089775e-06
3491.5204893739365 4.3937268950089775e-06
3497.4006464237827 4.3937268950089775e-06
3503.280803473629 4.3937268950089775e-06
3509.1609605234753 4.3937268950089775e-06
3515.041117573322 4.3937268950089775e-06
3520.9212746231683 4.3937268950089775e-06
3526.8014316730146 4.3937268950089775e-06
3532.6815887228613 4.3937268950089775e-06
3538.5617457727076 4.3937268950089775e-06
3544.441902822554 4.3937268950089775e-06
3550.3220598724006 4.3937268950089775e-06
3556.202216922247 4.3937268950089775e-06
3562.082373972093 4.3937268950089775e-06
3567.9625310219394 4.3937268950089775e-06
3573.842688071786 4.3937268950089775e-06
3579.7228451216324 4.3937268950089775e-06
3585.6030021714787 4.3937268950089775e-06
3591.4831592213254 4.3937268950089775e-06
3597.3633162711717 4.3937268950089775e-06
3603.243473321018 4.3937268950089775e-06
3609.1236303708647 4.3937268950089775e-06
3615.003787420711 4.3937268950089775e-06
3620.8839444705573 4.3937268950089775e-06
3626.7641015204035 4.3937268950089775e-06
3632.6442585702503 4.3937268950089775e-06
3638.5244156200965 4.3937268950089775e-06
3644.404572669943 4.3937268950089775e-06
3650.2847297197895 4.3937268950089775e-06
3656.164886769636 4.3937268950089775e-06
3662.045043819482 4.3937268950089775e-06
3667.925200869329 4.3937268950089775e-06
3673.805357919175 4.3937268950089775e-06
3679.6855149690214 4.3937268950089775e-06
3685.565672018868 4.3937268950089775e-06
3691.4458290687144 4.3937268950089775e-06
3697.3259861185606 4.3937268950089775e-06
3703.206143168407 4.3937268950089775e-06
3709.0863002182537 4.3937268950089775e-06
3714.9664572681 4.3937268950089775e-06
3720.846614317946 4.3937268950089775e-06
3726.726771367793 4.3937268950089775e-06
3732.606928417639 4.3937268950089775e-06
3738.4870854674855 4.3937268950089775e-06
3744.367242517332 4.3937268950089775e-06
3750.2473995671785 4.3937268950089775e-06
3756.1275566170248 4.3937268950089775e-06
3762.007713666871 4.3937268950089775e-06
3767.8878707167178 4.3937268950089775e-06
3773.768027766564 4.3937268950089775e-06
3779.6481848164103 4.3937268950089775e-06
3785.528341866257 4.3937268950089775e-06
3791.4084989161033 4.3937268950089775e-06
3797.2886559659496 4.3937268950089775e-06
3803.1688130157963 4.3937268950089775e-06
3809.0489700656426 4.3937268950089775e-06
3814.929127115489 4.3937268950089775e-06
3820.809284165335 4.3937268950089775e-06
3826.689441215182 4.3937268950089775e-06
3832.569598265028 4.3937268950089775e-06
3838.4497553148744 4.3937268950089775e-06
3844.329912364721 4.3937268950089775e-06
3850.2100694145674 4.3937268950089775e-06
3856.0902264644137 4.3937268950089775e-06
3861.9703835142604 4.3937268950089775e-06
3867.8505405641067 4.3937268950089775e-06
3873.730697613953 4.3937268950089775e-06
3879.6108546637997 4.3937268950089775e-06
3885.491011713646 4.3937268950089775e-06
3891.3711687634923 4.3937268950089775e-06
3897.2513258133386 4.3937268950089775e-06
3903.1314828631853 4.3937268950089775e-06
3909.0116399130316 4.3937268950089775e-06
3914.891796962878 4.3937268950089775e-06
3920.7719540127246 4.3937268950089775e-06
3926.652111062571 4.3937268950089775e-06
3932.532268112417 4.3937268950089775e-06
3938.412425162264 4.3937268950089775e-06
3944.29258221211 4.3937268950089775e-06
3950.1727392619564 4.3937268950089775e-06
3956.0528963118027 4.3937268950089775e-06
3961.9330533616494 4.3937268950089775e-06
3967.8132104114957 4.3937268950089775e-06
3973.693367461342 4.3937268950089775e-06
3979.5735245111887 4.3937268950089775e-06
3985.453681561035 4.3937268950089775e-06
3991.3338386108812 4.3937268950089775e-06
3997.213995660728 4.3937268950089775e-06
4003.0941527105742 4.3937268950089775e-06
4008.9743097604205 4.3937268950089775e-06
4014.854466810267 4.3937268950089775e-06
4020.7346238601135 4.3937268950089775e-06
4026.61478090996 4.3937268950089775e-06
4032.494937959806 4.3937268950089775e-06
4038.375095009653 4.3937268950089775e-06
4044.255252059499 4.3937268950089775e-06
4050.1354091093453 4.3937268950089775e-06
4056.015566159192 4.3937268950089775e-06
4061.8957232090384 4.3937268950089775e-06
4067.7758802588846 4.3937268950089775e-06
4073.656037308731 4.3937268950089775e-06
4079.5361943585776 4.3937268950089775e-06
4085.416351408424 4.3937268950089775e-06
4091.29650845827 4.3937268950089775e-06
4097.176665508117 4.3937268950089775e-06
4103.056822557964 4.3937268950089775e-06
4108.93697960781 4.3937268950089775e-06
4114.817136657656 4.3937268950089775e-06
4120.6972937075025 4.3937268950089775e-06
4126.577450757349 4.3937268950089775e-06
4132.457607807195 4.3937268950089775e-06
4138.337764857041 4.3937268950089775e-06
4144.2179219068885 4.3937268950089775e-06
4150.098078956735 4.3937268950089775e-06
4155.978236006581 4.3937268950089775e-06
4161.858393056427 4.3937268950089775e-06
4167.738550106274 4.3937268950089775e-06
4173.61870715612 4.3937268950089775e-06
4179.498864205966 4.3937268950089775e-06
4185.379021255813 4.3937268950089775e-06
4191.25917830566 4.3937268950089775e-06
4197.139335355506 4.3937268950089775e-06
4203.019492405352 4.3937268950089775e-06
4208.899649455198 4.3937268950089775e-06
4214.779806505045 4.3937268950089775e-06
4220.659963554892 4.3937268950089775e-06
4226.540120604738 4.3937268950089775e-06
4232.420277654584 4.3937268950089775e-06
4238.300434704431 4.3937268950089775e-06
4244.180591754277 4.3937268950089775e-06
4250.060748804123 4.3937268950089775e-06
4255.9409058539695 4.3937268950089775e-06
4261.821062903817 4.3937268950089775e-06
4267.701219953663 4.3937268950089775e-06
4273.581377003509 4.3937268950089775e-06
4279.4615340533555 4.3937268950089775e-06
4285.341691103202 4.3937268950089775e-06
4291.221848153048 4.3937268950089775e-06
4297.102005202894 4.3937268950089775e-06
4302.982162252742 4.3937268950089775e-06
4308.862319302588 4.3937268950089775e-06
4314.742476352434 4.3937268950089775e-06
4320.62263340228 4.3937268950089775e-06
4326.502790452127 4.3937268950089775e-06
4332.382947501973 4.3937268950089775e-06
4338.26310455182 4.3937268950089775e-06
4344.143261601666 4.3937268950089775e-06
4350.023418651513 4.3937268950089775e-06
4355.903575701359 4.3937268950089775e-06
4361.783732751205 4.3937268950089775e-06
4367.6638898010515 4.3937268950089775e-06
4373.544046850898 4.3937268950089775e-06
4379.424203900745 4.3937268950089775e-06
4385.304360950591 4.3937268950089775e-06
4391.1845180004375 4.3937268950089775e-06
4397.064675050284 4.3937268950089775e-06
4402.94483210013 4.3937268950089775e-06
4408.824989149976 4.3937268950089775e-06
4414.7051461998235 4.3937268950089775e-06
4420.58530324967 4.3937268950089775e-06
4426.465460299516 4.3937268950089775e-06
4432.345617349362 4.3937268950089775e-06
4438.225774399209 4.3937268950089775e-06
4444.105931449055 4.3937268950089775e-06
4449.986088498901 4.3937268950089775e-06
4455.866245548748 4.3937268950089775e-06
4461.746402598595 4.3937268950089775e-06
4467.626559648441 4.3937268950089775e-06
4473.506716698287 4.3937268950089775e-06
4479.386873748133 4.3937268950089775e-06
4485.26703079798 4.3937268950089775e-06
4491.147187847826 4.3937268950089775e-06
4497.027344897673 4.3937268950089775e-06
4502.907501947519 4.3937268950089775e-06
4508.787658997366 4.3937268950089775e-06
4514.667816047212 4.3937268950089775e-06
4520.547973097058 4.3937268950089775e-06
4526.428130146905 4.3937268950089775e-06
4532.308287196752 4.3937268950089775e-06
4538.188444246598 4.3937268950089775e-06
4544.068601296444 4.3937268950089775e-06
4549.948758346291 4.3937268950089775e-06
4555.828915396137 4.3937268950089775e-06
4561.709072445983 4.3937268950089775e-06
4567.589229495829 4.3937268950089775e-06
4573.469386545677 4.3937268950089775e-06
4579.349543595523 4.3937268950089775e-06
4585.229700645369 4.3937268950089775e-06
4591.109857695215 4.3937268950089775e-06
4596.990014745062 4.3937268950089775e-06
4602.870171794908 4.3937268950089775e-06
4608.750328844755 4.3937268950089775e-06
4614.630485894601 4.3937268950089775e-06
4620.510642944448 4.3937268950089775e-06
4626.390799994294 4.3937268950089775e-06
4632.27095704414 4.3937268950089775e-06
4638.1511140939865 4.3937268950089775e-06
4644.031271143833 4.3937268950089775e-06
4649.91142819368 4.3937268950089775e-06
4655.791585243526 4.3937268950089775e-06
4661.6717422933725 4.3937268950089775e-06
4667.551899343219 4.3937268950089775e-06
4673.432056393065 4.3937268950089775e-06
4679.312213442911 4.3937268950089775e-06
4685.192370492758 4.3937268950089775e-06
4691.072527542605 4.3937268950089775e-06
4696.952684592451 4.3937268950089775e-06
4702.832841642297 4.3937268950089775e-06
4708.712998692144 4.3937268950089775e-06
4714.59315574199 4.3937268950089775e-06
4720.473312791836 4.3937268950089775e-06
4726.353469841683 4.3937268950089775e-06
4732.23362689153 4.3937268950089775e-06
4738.113783941376 4.3937268950089775e-06
4743.993940991222 4.3937268950089775e-06
4749.8740980410685 4.3937268950089775e-06
4755.754255090915 4.3937268950089775e-06
4761.634412140761 4.3937268950089775e-06
4767.514569190608 4.3937268950089775e-06
4773.3947262404545 4.3937268950089775e-06
4779.274883290301 4.3937268950089775e-06
4785.155040340147 4.3937268950089775e-06
4791.035197389993 4.3937268950089775e-06
4796.91535443984 4.3937268950089775e-06
4802.795511489687 4.3937268950089775e-06
4808.675668539533 4.3937268950089775e-06
4814.555825589379 4.3937268950089775e-06
4820.435982639226 4.3937268950089775e-06
4826.316139689072 4.3937268950089775e-06
4832.196296738918 4.3937268950089775e-06
4838.076453788764 4.3937268950089775e-06
4843.956610838612 4.3937268950089775e-06
4849.836767888458 4.3937268950089775e-06
4855.716924938304 4.3937268950089775e-06
4861.59708198815 4.3937268950089775e-06
4867.477239037997 4.3937268950089775e-06
4873.357396087843 4.3937268950089775e-06
4879.237553137689 4.3937268950089775e-06
4885.117710187536 4.3937268950089775e-06
4890.997867237383 4.3937268950089775e-06
4896.878024287229 4.3937268950089775e-06
4902.758181337075 4.3937268950089775e-06
4908.6383383869215 4.3937268950089775e-06
4914.518495436768 4.3937268950089775e-06
4920.398652486615 4.3937268950089775e-06
4926.278809536461 4.3937268950089775e-06
4932.1589665863075 4.3937268950089775e-06
4938.039123636154 4.3937268950089775e-06
4943.919280686 4.3937268950089775e-06
4949.799437735846 4.3937268950089775e-06
4955.679594785693 4.3937268950089775e-06
4961.55975183554 4.3937268950089775e-06
4967.439908885386 4.3937268950089775e-06
4973.320065935232 4.3937268950089775e-06
4979.200222985079 4.3937268950089775e-06
4985.080380034925 4.3937268950089775e-06
4990.960537084771 4.3937268950089775e-06
4996.840694134618 4.3937268950089775e-06
5002.720851184465 4.3937268950089775e-06
5008.601008234311 4.3937268950089775e-06
5014.481165284157 4.3937268950089775e-06
5020.3613223340035 4.3937268950089775e-06
5026.24147938385 4.3937268950089775e-06
5032.121636433696 4.3937268950089775e-06
5038.001793483543 4.3937268950089775e-06
5043.8819505333895 4.3937268950089775e-06
5049.762107583236 4.3937268950089775e-06
5055.642264633082 4.3937268950089775e-06
5061.522421682928 4.3937268950089775e-06
5067.402578732775 4.3937268950089775e-06
5073.282735782621 4.3937268950089775e-06
5079.162892832468 4.3937268950089775e-06
5085.043049882314 4.3937268950089775e-06
5090.923206932161 4.3937268950089775e-06
5096.803363982007 4.3937268950089775e-06
5102.683521031853 4.3937268950089775e-06
5108.563678081699 4.3937268950089775e-06
5114.443835131547 4.3937268950089775e-06
5120.323992181393 4.3937268950089775e-06
5126.204149231239 4.3937268950089775e-06
5132.084306281085 4.3937268950089775e-06
5137.964463330932 4.3937268950089775e-06
5143.844620380778 4.3937268950089775e-06
5149.724777430624 4.3937268950089775e-06
5155.6049344804715 4.3937268950089775e-06
5161.485091530318 4.3937268950089775e-06
5167.365248580164 4.3937268950089775e-06
5173.24540563001 4.3937268950089775e-06
5179.125562679857 4.3937268950089775e-06
5185.005719729703 4.3937268950089775e-06
5190.88587677955 4.3937268950089775e-06
5196.766033829396 4.3937268950089775e-06
5202.646190879243 4.3937268950089775e-06
5208.526347929089 4.3937268950089775e-06
5214.406504978935 4.3937268950089775e-06
5220.286662028781 4.3937268950089775e-06
5226.166819078628 4.3937268950089775e-06
5232.046976128475 4.3937268950089775e-06
5237.927133178321 4.3937268950089775e-06
5243.807290228167 4.3937268950089775e-06
5249.687447278014 4.3937268950089775e-06
5255.56760432786 4.3937268950089775e-06
5261.447761377706 4.3937268950089775e-06
5267.3279184275525 4.3937268950089775e-06
5273.2080754774 4.3937268950089775e-06
5279.088232527246 4.3937268950089775e-06
5284.968389577092 4.3937268950089775e-06
5290.8485466269385 4.3937268950089775e-06
5296.728703676785 4.3937268950089775e-06
5302.608860726631 4.3937268950089775e-06
5308.489017776478 4.3937268950089775e-06
5314.3691748263245 4.3937268950089775e-06
5320.249331876171 4.3937268950089775e-06
5326.129488926017 4.3937268950089775e-06
5332.009645975863 4.3937268950089775e-06
5337.88980302571 4.3937268950089775e-06
5343.769960075556 4.3937268950089775e-06
5349.650117125403 4.3937268950089775e-06
5355.530274175249 4.3937268950089775e-06
5361.410431225096 4.3937268950089775e-06
5367.290588274942 4.3937268950089775e-06
5373.170745324788 4.3937268950089775e-06
5379.0509023746345 4.3937268950089775e-06
5384.931059424482 4.3937268950089775e-06
5390.811216474328 4.3937268950089775e-06
5396.691373524174 4.3937268950089775e-06
5402.5715305740205 4.3937268950089775e-06
5408.451687623867 4.3937268950089775e-06
5414.331844673713 4.3937268950089775e-06
5420.212001723559 4.3937268950089775e-06
5426.0921587734065 4.3937268950089775e-06
5431.972315823253 4.3937268950089775e-06
5437.852472873099 4.3937268950089775e-06
5443.732629922945 4.3937268950089775e-06
5449.612786972792 4.3937268950089775e-06
5455.492944022638 4.3937268950089775e-06
5461.373101072484 4.3937268950089775e-06
5467.253258122331 4.3937268950089775e-06
5473.133415172178 4.3937268950089775e-06
5479.013572222024 4.3937268950089775e-06
5484.89372927187 4.3937268950089775e-06
5490.773886321716 4.3937268950089775e-06
5496.654043371563 4.3937268950089775e-06
5502.53420042141 4.3937268950089775e-06
5508.414357471256 4.3937268950089775e-06
5514.294514521102 4.3937268950089775e-06
5520.174671570949 4.3937268950089775e-06
5526.054828620795 4.3937268950089775e-06
5531.934985670641 4.3937268950089775e-06
5537.8151427204875 4.3937268950089775e-06
5543.695299770335 4.3937268950089775e-06
5549.575456820181 4.3937268950089775e-06
5555.455613870027 4.3937268950089775e-06
5561.3357709198735 4.3937268950089775e-06
5567.21592796972 4.3937268950089775e-06
5573.096085019566 4.3937268950089775e-06
5578.976242069412 4.3937268950089775e-06
5584.85639911926 4.3937268950089775e-06
5590.736556169106 4.3937268950089775e-06
5596.616713218952 4.3937268950089775e-06
5602.496870268798 4.3937268950089775e-06
5608.377027318645 4.3937268950089775e-06
5614.257184368491 4.3937268950089775e-06
5620.137341418338 4.3937268950089775e-06
5626.017498468184 4.3937268950089775e-06
5631.897655518031 4.3937268950089775e-06
5637.777812567877 4.3937268950089775e-06
5643.657969617723 4.3937268950089775e-06
5649.5381266675695 4.3937268950089775e-06
5655.418283717416 4.3937268950089775e-06
5661.298440767263 4.3937268950089775e-06
5667.178597817109 4.3937268950089775e-06
5673.0587548669555 4.3937268950089775e-06
5678.938911916802 4.3937268950089775e-06
5684.819068966648 4.3937268950089775e-06
5690.699226016494 4.3937268950089775e-06
5696.5793830663415 4.3937268950089775e-06
5702.459540116188 4.3937268950089775e-06
5708.339697166034 4.3937268950089775e-06
5714.21985421588 4.3937268950089775e-06
5720.100011265727 4.3937268950089775e-06
5725.980168315573 4.3937268950089775e-06
5731.860325365419 4.3937268950089775e-06
5737.740482415266 4.3937268950089775e-06
5743.620639465113 4.3937268950089775e-06
5749.500796514959 4.3937268950089775e-06
5755.380953564805 4.3937268950089775e-06
5761.261110614651 4.3937268950089775e-06
5767.141267664498 4.3937268950089775e-06
5773.021424714344 4.3937268950089775e-06
5778.901581764191 4.3937268950089775e-06
5784.781738814037 4.3937268950089775e-06
5790.661895863884 4.3937268950089775e-06
5796.54205291373 4.3937268950089775e-06
5802.422209963576 4.3937268950089775e-06
5808.302367013423 4.3937268950089775e-06
5814.18252406327 4.3937268950089775e-06
5820.062681113116 4.3937268950089775e-06
5825.942838162962 4.3937268950089775e-06
5831.822995212809 4.3937268950089775e-06
5837.703152262655 4.3937268950089775e-06
5843.583309312501 4.3937268950089775e-06
5849.463466362347 4.3937268950089775e-06
5855.343623412195 4.3937268950089775e-06
5861.223780462041 4.3937268950089775e-06
5867.103937511887 4.3937268950089775e-06
5872.984094561733 4.3937268950089775e-06
5878.86425161158 4.3937268950089775e-06
};
\addlegendentry{POD-G}
\addplot [thick, darkorange25512714, densely dotted]
table {%
4.587358815013431 3.7431362780077015
10.467515864859845 3.7431362780077015
16.34767291470626 2.059039059169625
22.22782996455267 1.7489540589783803
28.107987014399082 1.4406056536157292
33.988144064245496 1.1074100065718269
39.868301114091906 0.9057344131957209
45.748458163938324 0.7894919824427232
51.628615213784734 0.634106220933688
57.508772263631144 0.5195658400836283
63.38892931347756 0.49839891064862585
69.26908636332398 0.4758787355798156
75.14924341317038 0.34232835579900694
81.0294004630168 0.2662016593559108
86.90955751286322 0.25056251936784246
92.78971456270962 0.24733002728474546
98.66987161255604 0.24044922431482732
104.55002866240245 0.23604603544938993
110.43018571224886 0.21577577408995705
116.31034276209527 0.1703874972073128
122.19049981194169 0.16966311311495633
128.0706568617881 0.10801549530630247
133.95081391163453 0.10683120089567233
139.83097096148092 0.10062725044784694
145.71112801132733 0.08574407892077097
151.59128506117375 0.08400453443419847
157.47144211102017 0.08355016106157646
163.35159916086658 0.07003577863227207
169.231756210713 0.06900955330132413
175.1119132605594 0.06832209696349226
180.9920703104058 0.06413974123586107
186.87222736025223 0.06320506341974343
192.75238441009864 0.05182446102359392
198.63254145994506 0.046504136776239775
204.51269850979148 0.04369779631739246
210.3928555596379 0.04328022562498383
216.27301260948428 0.0414991371517521
222.1531696593307 0.04023807886591101
228.03332670917712 0.03937979716997178
233.91348375902353 0.03903526528431324
239.79364080886995 0.038911007997553836
245.67379785871637 0.03022599840174677
251.55395490856276 0.02977147747429152
257.4341119584092 0.029387190390984964
263.3142690082556 0.017955540751340336
269.194426058102 0.015050506359247335
275.0745831079484 0.014760364793033252
280.95474015779484 0.014447290826694756
286.83489720764123 0.014373783827335208
292.7150542574877 0.013825049858968062
298.59521130733407 0.009077857750710242
304.4753683571805 0.008349295435796343
310.3555254070269 0.008196990002966672
316.2356824568733 0.008286879596728537
322.11583950671974 0.008032201873427671
327.9959965565661 0.0073542085018896974
333.8761536064126 0.007358469682365894
339.75631065625896 0.006910885100533821
345.63646770610535 0.006537550682203082
351.5166247559518 0.006522084445989699
357.3967818057982 0.0063382692557980855
363.27693885564463 0.006239684980366092
369.157095905491 0.006224607232217385
375.03725295533746 0.006148492764600901
380.91741000518385 0.006141757092719585
386.79756705503024 0.006044805767301211
392.6777241048767 0.005770593406172029
398.5578811547231 0.005744311106887636
404.4380382045695 0.005225121753774095
410.3181952544159 0.004992557180331085
416.19835230426236 0.004982855172243055
422.07850935410875 0.004979080240635928
427.95866640395514 0.004990273518785587
433.8388234538016 0.004995835033318738
439.71898050364797 0.0049506201658446325
445.5991375534944 0.004797940369268125
451.4792946033408 0.004690941503383404
457.3594516531872 0.004644585069753592
463.23960870303364 0.004659854531798407
469.11976575288 0.004657081821234259
474.9999228027265 0.004482790193496933
480.88007985257286 0.004396390797772742
486.7602369024193 0.004383740186080986
492.6403939522657 0.004277568517468537
498.5205510021121 0.0042663215065113684
504.40070805195853 0.004253606025993068
510.2808651018049 0.004215753834524082
516.1610221516514 0.003981325658267797
522.0411792014978 0.003946414483207253
527.9213362513442 0.003945837096617073
533.8014933011906 0.003945837096617073
539.681650351037 0.003945837096617073
545.5618074008834 0.003945837096617073
551.4419644507299 0.003945837096617073
557.3221215005763 0.003945837096617073
563.2022785504226 0.003945837096617073
569.082435600269 0.003945837096617073
574.9625926501154 0.003945837096617073
580.8427496999619 0.003945837096617073
586.7229067498083 0.003945837096617073
592.6030637996547 0.003945837096617073
598.4832208495011 0.003945837096617073
604.3633778993476 0.003945837096617073
610.243534949194 0.003945837096617073
616.1236919990404 0.003945837096617073
622.0038490488868 0.003945837096617073
627.8840060987332 0.003945837096617073
633.7641631485797 0.003945837096617073
639.644320198426 0.003945837096617073
645.5244772482724 0.003945837096617073
651.4046342981188 0.003945837096617073
657.2847913479652 0.003945837096617073
663.1649483978117 0.003945837096617073
669.0451054476581 0.003945837096617073
674.9252624975045 0.003945837096617073
680.8054195473509 0.003945837096617073
686.6855765971973 0.003945837096617073
692.5657336470438 0.003945837096617073
698.4458906968902 0.003945837096617073
704.3260477467365 0.003945837096617073
710.2062047965829 0.003945837096617073
716.0863618464294 0.003945837096617073
721.9665188962758 0.003945837096617073
727.8466759461222 0.003945837096617073
733.7268329959686 0.003945837096617073
739.606990045815 0.003945837096617073
745.4871470956615 0.003945837096617073
751.3673041455079 0.003945837096617073
757.2474611953543 0.003945837096617073
763.1276182452007 0.003945837096617073
769.007775295047 0.003945837096617073
774.8879323448936 0.003945837096617073
780.76808939474 0.003945837096617073
786.6482464445863 0.003945837096617073
792.5284034944327 0.003945837096617073
798.4085605442791 0.003945837096617073
804.2887175941256 0.003945837096617073
810.168874643972 0.003945837096617073
816.0490316938184 0.003945837096617073
821.9291887436648 0.003945837096617073
827.8093457935113 0.003934244773367261
833.6895028433577 0.003945837096617073
839.5696598932041 0.003945837096617073
845.4498169430505 0.003924111627281082
851.3299739928968 0.003923826964195835
857.2101310427433 0.003920795089430536
863.0902880925897 0.003863173380118452
868.9704451424361 0.003730420113394244
874.8506021922825 0.0037212419627803217
880.7307592421289 0.0037198048537356388
886.6109162919754 0.0036316572506349776
892.4910733418218 0.0036333556859890867
898.3712303916682 0.0035920419321218166
904.2513874415146 0.003562590947110327
910.131544491361 0.003570746474704247
916.0117015412075 0.0035429046875402295
921.8918585910538 0.0035426744742727634
927.7720156409002 0.0035288314590481147
933.6521726907466 0.003499817648065687
939.5323297405931 0.0034693026384800406
945.4124867904395 0.003436546948580528
951.2926438402859 0.003415709977938274
957.1728008901323 0.003444267391116657
963.0529579399787 0.003448838271819323
968.9331149898252 0.00342300456236994
974.8132720396716 0.0034048943984354846
980.693429089518 0.0033536116676266946
986.5735861393644 0.0033470942314839983
992.4537431892107 0.0032956408959801146
998.3339002390572 0.0032945201955383785
1004.2140572889036 0.0032769347107797693
1010.09421433875 0.003275440899425901
1015.9743713885964 0.0032543312928046625
1021.8545284384428 0.0030365492574237264
1027.7346854882894 0.003014080541432744
1033.6148425381357 0.0029772985745293696
1039.4949995879822 0.0029770077909499573
1045.3751566378285 0.0029767785271161856
1051.255313687675 0.0029767785271161856
1057.1354707375212 0.002970123356255211
1063.0156277873677 0.002963661423387645
1068.8957848372143 0.002959856691027111
1074.7759418870605 0.0029556152667778637
1080.656098936907 0.0029528543150864357
1086.5362559867533 0.0029399943507414654
1092.4164130365998 0.0029198288625409256
1098.2965700864463 0.0029293360892587773
1104.1767271362926 0.002911871252104863
1110.056884186139 0.0029293833597167185
1115.9370412359854 0.0029234328214891568
1121.8171982858319 0.0029241628679868583
1127.6973553356784 0.0028870885390797556
1133.5775123855246 0.0028291493410392064
1139.4576694353711 0.002829110571150635
1145.3378264852174 0.002827081453620197
1151.217983535064 0.0028246299338224594
1157.0981405849104 0.0028226105412901886
1162.9782976347567 0.002820972928705386
1168.8584546846032 0.0028211387089459895
1174.7386117344495 0.0028167606007185814
1180.618768784296 0.0028168472215240447
1186.4989258341425 0.0028109876182202524
1192.3790828839888 0.0028100389786694796
1198.2592399338353 0.0028090135905317897
1204.1393969836818 0.002808942402092296
1210.019554033528 0.002802944431698753
1215.8997110833745 0.0028032361299815873
1221.7798681332208 0.0028003844070362137
1227.6600251830673 0.002799759908917961
1233.5401822329138 0.0027977108380516534
1239.42033928276 0.0027974692248345103
1245.3004963326066 0.0027973641191750805
1251.1806533824529 0.00279735024115544
1257.0608104322994 0.0027887445411828088
1262.9409674821459 0.002784371447197479
1268.8211245319922 0.0027842023524702504
1274.7012815818387 0.0027837090879361827
1280.581438631685 0.002783453991643891
1286.4615956815314 0.0027644971418008227
1292.341752731378 0.0027651579031130404
1298.2219097812242 0.0027616331457006125
1304.1020668310707 0.0027621464596207144
1309.982223880917 0.0027598353932552404
1315.8623809307635 0.002759346485991757
1321.74253798061 0.0027587317115572926
1327.6226950304563 0.002758431485964938
1333.5028520803028 0.002757337227451914
1339.383009130149 0.002757137198841788
1345.2631661799956 0.0027543715810419266
1351.143323229842 0.002753928519257019
1357.0234802796883 0.0027532768002227
1362.9036373295348 0.002753225606047923
1368.783794379381 0.0027504334422104367
1374.6639514292276 0.002747211017884539
1380.544108479074 0.0027474692168528913
1386.4242655289204 0.0027457691811844077
1392.304422578767 0.0027456145855214863
1398.1845796286132 0.0027451784617766183
1404.0647366784597 0.002745169097323921
1409.9448937283062 0.0027086550576085815
1415.8250507781524 0.002699261944447206
1421.705207827999 0.0026890885789742744
1427.5853648778454 0.002689057142813941
1433.4655219276917 0.002688881098939722
1439.3456789775382 0.0026889164167371938
1445.2258360273845 0.0026878047590523416
1451.105993077231 0.0026877538784605393
1456.9861501270775 0.002687445180757413
1462.8663071769238 0.0026866005550528647
1468.7464642267703 0.002686089183047463
1474.6266212766166 0.0026855534300243606
1480.506778326463 0.0026854259207511433
1486.3869353763096 0.002685073961570894
1492.2670924261558 0.002685040946556458
1498.1472494760023 0.0026789270143222385
1504.0274065258486 0.002678822220670877
1509.9075635756951 0.0026775309987985066
1515.7877206255416 0.002677479051072629
1521.667877675388 0.002676994726516146
1527.5480347252344 0.002676980510090998
1533.4281917750807 0.002676804683046416
1539.3083488249272 0.0026764868085176453
1545.1885058747737 0.002676120877599761
1551.06866292462 0.002683649910631048
1556.9488199744665 0.0026774753281565465
1562.8289770243127 0.002643196523749017
1568.7091340741592 0.002642919293843569
1574.5892911240057 0.0026425401130268887
1580.469448173852 0.002642406173339294
1586.3496052236985 0.0026422081808320425
1592.2297622735448 0.0026421940869217272
1598.1099193233913 0.0026361546375047733
1603.9900763732378 0.0026361093944859025
1609.870233423084 0.0026356001259184676
1615.7503904729306 0.0026351527648720416
1621.630547522777 0.0026342498108714715
1627.5107045726234 0.0026340373843742556
1633.3908616224699 0.002633974299581781
1639.2710186723161 0.002630893379234826
1645.1511757221626 0.0026309489433039013
1651.0313327720091 0.002630549611086978
1656.9114898218554 0.0026304324159806673
1662.791646871702 0.00262936908052676
1668.6718039215482 0.002629244054153192
1674.5519609713947 0.002628804546050096
1680.4321180212412 0.002628762575341433
1686.3122750710875 0.0026285100409138454
1692.192432120934 0.002628476936417785
1698.0725891707802 0.002627986451627576
1703.9527462206268 0.0026269238237596588
1709.8329032704733 0.002626914967508887
1715.7130603203195 0.002611760829277561
1721.593217370166 0.0026089096975328743
1727.4733744200123 0.002605114571899034
1733.3535314698588 0.0026051202163312245
1739.2336885197053 0.0026048509984075746
1745.1138455695516 0.0026044550638188815
1750.994002619398 0.002604225161076125
1756.8741596692444 0.002604219142918474
1762.7543167190909 0.002603119671219577
1768.6344737689374 0.002601630208720997
1774.5146308187836 0.002599318166497834
1780.3947878686301 0.0025992459326837796
1786.2749449184764 0.002598696581433959
1792.155101968323 0.002598156569096035
1798.0352590181694 0.002598159685095628
1803.9154160680157 0.002598048874640968
1809.7955731178622 0.0025979534582250734
1815.6757301677085 0.0025959641866024783
1821.555887217555 0.002595948994653268
1827.4360442674015 0.002594868362769095
1833.3162013172478 0.0025948519091940473
1839.1963583670943 0.0025947713901580192
1845.0765154169408 0.002594746637748984
1850.956672466787 0.0025946311539809864
1856.8368295166335 0.0025873369791445827
1862.7169865664798 0.00257765559095564
1868.5971436163263 0.002577800550773283
1874.4773006661728 0.00257749108691547
1880.357457716019 0.0025774896117931856
1886.2376147658656 0.0025760877570936403
1892.1177718157119 0.002576334437911424
1897.9979288655584 0.002576714821884898
1903.8780859154049 0.0025767373886434013
1909.7582429652512 0.0025767488728015327
1915.6384000150977 0.0025775587746041644
1921.518557064944 0.002576347729493395
1927.3987141147904 0.002576303379600689
1933.278871164637 0.0025762290955404876
1939.1590282144832 0.0025761558201563605
1945.0391852643297 0.0025759334592196205
1950.919342314176 0.0025759349802534845
1956.7994993640225 0.0025633408931732657
1962.679656413869 0.002563365933490298
1968.5598134637153 0.002563381249661468
1974.4399705135618 0.00256335562859365
1980.320127563408 0.002563335474249332
1986.2002846132546 0.002563335474371629
1992.080441663101 0.002563335476476257
1997.9605987129473 0.002563335476670954
2003.8407557627938 0.0025633354781122424
2009.72091281264 0.002563335478791096
2015.6010698624866 0.0025633354790194768
2021.481226912333 0.0025633354809833585
2027.3613839621794 0.0025633354812528313
2033.241541012026 0.0025633354831294973
2039.1216980618722 0.002563335483309239
2045.0018551117187 0.002563335485485568
2050.8820121615654 0.002563335485661536
2056.7621692114117 0.0025633354877567993
2062.642326261258 0.002561170234599626
2068.522483311104 0.002563335490033202
2074.402640360951 0.002560698606120688
2080.2827974107972 0.0025607023040736315
2086.1629544606435 0.002560544848159177
2092.04311151049 0.0025605243277119303
2097.9232685603365 0.0025604609039490064
2103.803425610183 0.0025604500306731443
2109.683582660029 0.0025589932685098245
2115.563739709876 0.0025572379701856336
2121.443896759722 0.0025564830302956688
2127.3240538095683 0.002556360912574064
2133.204210859415 0.0025563567806117277
2139.0843679092613 0.0025561086077788694
2144.9645249591076 0.0025560560047965925
2150.844682008954 0.002555746025593586
2156.7248390588006 0.0025557686377227665
2162.604996108647 0.002555652103975688
2168.485153158493 0.002555616558942846
2174.36531020834 0.0025553117817114206
2180.245467258186 0.0025553580756658045
2186.1256243080325 0.002545941664077896
2192.005781357879 0.002541803014396555
2197.8859384077255 0.0025419555548839884
2203.7660954575717 0.0025412950510189914
2209.6462525074185 0.002541444043683692
2215.5264095572647 0.002541010554551417
2221.406566607111 0.002541100128899696
2227.2867236569573 0.0025407654859994364
2233.166880706804 0.0025413251829896335
2239.0470377566503 0.0025406718300106427
2244.9271948064966 0.0025406285631977333
2250.8073518563433 0.0025405765441076696
2256.6875089061896 0.0025410630345819468
2262.567665956036 0.0025404179224600243
2268.4478230058826 0.0025402663821513243
2274.327980055729 0.002540235000570428
2280.208137105575 0.0025400948904745497
2286.0882941554214 0.0025401253813893397
2291.968451205268 0.0025400257626348034
2297.8486082551144 0.002540024210181913
2303.7287653049607 0.0025386784850443063
2309.6089223548074 0.002538676100107967
2315.4890794046537 0.0025385755709754123
2321.3692364545 0.00253858529200822
2327.2493935043467 0.002538433660097614
2333.129550554193 0.002538245543447212
2339.0097076040392 0.002538248877706409
2344.8898646538855 0.0025381745059436917
2350.7700217037323 0.002538151994517836
2356.6501787535785 0.0025380811832236487
2362.530335803425 0.0025380883419717495
2368.4104928532715 0.0025380056020597188
2374.290649903118 0.0025379866162141824
2380.170806952964 0.0025379691417899597
2386.050964002811 0.0025379655763290536
2391.931121052657 0.0025293317453158773
2397.8112781025034 0.0025283463870589863
2403.69143515235 0.0025282995574487303
2409.5715922021964 0.0025277183729415158
2415.4517492520426 0.0025277393248102093
2421.331906301889 0.002527587341786522
2427.2120633517357 0.0025275821864009017
2433.092220401582 0.0025275495023602238
2438.972377451428 0.002527539212603115
2444.852534501275 0.0025273825223821127
2450.732691551121 0.0025273630981059
2456.6128486009675 0.002527361671865826
2462.493005650814 0.002527361671865826
2468.3731627006605 0.002527361671865826
2474.2533197505068 0.002527361671865826
2480.133476800353 0.002527361671865826
2486.0136338501998 0.002527361671865826
2491.893790900046 0.002527361671865826
2497.7739479498923 0.002527361671865826
2503.654104999739 0.002527361671865826
2509.5342620495853 0.002527361671865826
2515.4144190994316 0.002527361671865826
2521.2945761492783 0.002527361671865826
2527.1747331991246 0.002527361671865826
2533.054890248971 0.002527361671865826
2538.935047298817 0.002527361671865826
2544.815204348664 0.002527361671865826
2550.69536139851 0.002527361671865826
2556.5755184483564 0.002527361671865826
2562.455675498203 0.002527361671865826
2568.3358325480494 0.002527361671865826
2574.2159895978957 0.002527361671865826
2580.0961466477424 0.002527361671865826
2585.9763036975887 0.002527361671865826
2591.856460747435 0.002527361671865826
2597.7366177972817 0.002527361671865826
2603.616774847128 0.002527361671865826
2609.4969318969743 0.002527361671865826
2615.3770889468205 0.002527361671865826
2621.2572459966673 0.002527361671865826
2627.1374030465136 0.002527361671865826
2633.01756009636 0.002527361671865826
2638.8977171462066 0.002527361671865826
2644.777874196053 0.002527361671865826
2650.658031245899 0.002527361671865826
2656.538188295746 0.002527361671865826
2662.418345345592 0.002527361671865826
2668.2985023954384 0.002527361671865826
2674.1786594452847 0.002527361671865826
2680.0588164951314 0.002527361671865826
2685.9389735449777 0.002527361671865826
2691.819130594824 0.002527361671865826
2697.6992876446707 0.002527361671865826
2703.579444694517 0.002527361671865826
2709.459601744363 0.002527361671865826
2715.33975879421 0.002527361671865826
2721.2199158440562 0.002527361671865826
2727.1000728939025 0.002527361671865826
2732.980229943749 0.002527361671865826
2738.8603869935955 0.002527361671865826
2744.740544043442 0.002527361671865826
2750.620701093288 0.002527361671865826
2756.500858143135 0.002527361671865826
2762.381015192981 0.002527361671865826
2768.2611722428273 0.002527361671865826
2774.141329292674 0.0025261629481586746
2780.0214863425203 0.0025261259378194607
2785.9016433923666 0.0025255445804716783
2791.781800442213 0.0025257019587023332
2797.6619574920596 0.002525297027069445
2803.542114541906 0.0025253999787521668
2809.422271591752 0.002525148637305278
2815.302428641599 0.00252513717932515
2821.182585691445 0.002525108241680195
2827.0627427412915 0.0025251041977920182
2832.942899791138 0.002524833287525097
2838.8230568409845 0.0025247235083805542
2844.7032138908307 0.002524715751018887
2850.5833709406775 0.002524693791352981
2856.4635279905237 0.0025246924136317203
2862.34368504037 0.0025246485319471413
2868.2238420902163 0.002524647666836231
2874.103999140063 0.002527361671865826
2879.9841561899093 0.002527361671865826
2885.8643132397556 0.0025243209826351014
2891.7444702896023 0.002524307734787263
2897.6246273394486 0.002527361671865826
2903.504784389295 0.002527361671865826
2909.3849414391416 0.00252154805371435
2915.265098488988 0.0025213956937815644
2921.145255538834 0.002521397735907465
2927.0254125886804 0.002521231064504159
2932.905569638527 0.0025211898228270817
2938.7857266883734 0.002521151602910128
2944.6658837382197 0.0025211424726349426
2950.5460407880664 0.0025210286558789282
2956.4261978379127 0.002521019942654934
2962.306354887759 0.002520947208733902
2968.1865119376057 0.0025209053825446
2974.066668987452 0.002520902410768898
2979.9468260372983 0.002520883140151201
2985.8269830871445 0.002520807059933446
2991.7071401369913 0.002520767082812304
2997.5872971868375 0.0025206984925699475
3003.467454236684 0.002520739871694959
3009.3476112865305 0.00252130982422578
3015.227768336377 0.002520551185129012
3021.107925386223 0.0025205505923721477
3026.98808243607 0.0025203718303779587
3032.868239485916 0.002520367886993936
3038.7483965357624 0.002520347926890636
3044.628553585609 0.0025203473780270997
3050.5087106354554 0.0025195743461748875
3056.3888676853016 0.0025195714801428256
3062.269024735148 0.002519535265577672
3068.1491817849947 0.002519069112167507
3074.029338834841 0.0025190471247552608
3079.909495884687 0.002519030274618464
3085.789652934534 0.002519030274618464
3091.66980998438 0.002519030274618464
3097.5499670342265 0.002519030274618464
3103.430124084073 0.002519030274618464
3109.3102811339195 0.002519030274618464
3115.1904381837658 0.002519030274618464
3121.070595233612 0.002519030274618464
3126.9507522834588 0.002519030274618464
3132.830909333305 0.002519030274618464
3138.7110663831513 0.002519030274618464
3144.591223432998 0.002519030274618464
3150.4713804828443 0.002519030274618464
3156.3515375326906 0.002519030274618464
3162.2316945825373 0.002519030274618464
3168.1118516323836 0.002519030274618464
3173.99200868223 0.002519030274618464
3179.872165732076 0.002519030274618464
3185.752322781923 0.002519030274618464
3191.632479831769 0.002519030274618464
3197.5126368816154 0.002519030274618464
3203.392793931462 0.002519030274618464
3209.2729509813084 0.002519030274618464
3215.1531080311547 0.002519030274618464
3221.0332650810014 0.002519030274618464
3226.9134221308477 0.002519030274618464
3232.793579180694 0.002519030274618464
3238.6737362305407 0.002519030274618464
3244.553893280387 0.002519030274618464
3250.4340503302333 0.002519030274618464
3256.3142073800796 0.002519030274618464
3262.1943644299263 0.002519030274618464
3268.0745214797726 0.002519030274618464
3273.954678529619 0.002519030274618464
3279.8348355794656 0.002519030274618464
3285.714992629312 0.002519030274618464
3291.595149679158 0.002519030274618464
3297.475306729005 0.002519030274618464
3303.355463778851 0.002519030274618464
3309.2356208286974 0.002519030274618464
3315.1157778785437 0.002519030274618464
3320.9959349283904 0.002519030274618464
3326.8760919782367 0.002519030274618464
3332.756249028083 0.002519030274618464
3338.6364060779297 0.002519030274618464
3344.516563127776 0.002519030274618464
3350.3967201776222 0.002519030274618464
3356.276877227469 0.002519030274618464
3362.1570342773152 0.002519030274618464
3368.0371913271615 0.002519030274618464
3373.917348377008 0.002519030274618464
3379.7975054268545 0.002519030274618464
3385.677662476701 0.002519030274618464
3391.557819526547 0.002519030274618464
3397.437976576394 0.002519030274618464
3403.31813362624 0.002519030274618464
3409.1982906760863 0.002519030274618464
3415.078447725933 0.002519030274618464
3420.9586047757793 0.002519030274618464
3426.8387618256256 0.002519030274618464
3432.718918875472 0.002519030274618464
3438.5990759253186 0.002519030274618464
3444.479232975165 0.002519030274618464
3450.359390025011 0.002519030274618464
3456.239547074858 0.002519030274618464
3462.119704124704 0.002519030274618464
3467.9998611745505 0.002519030274618464
3473.880018224397 0.002519030274618464
3479.7601752742435 0.002519030274618464
3485.6403323240897 0.002519030274618464
3491.5204893739365 0.002519030274618464
3497.4006464237827 0.002519030274618464
3503.280803473629 0.002519030274618464
3509.1609605234753 0.002519030274618464
3515.041117573322 0.002519030274618464
3520.9212746231683 0.002519030274618464
3526.8014316730146 0.002519030274618464
3532.6815887228613 0.002519030274618464
3538.5617457727076 0.002519030274618464
3544.441902822554 0.002519030274618464
3550.3220598724006 0.002519030274618464
3556.202216922247 0.002519030274618464
3562.082373972093 0.002519030274618464
3567.9625310219394 0.002519030274618464
3573.842688071786 0.002519030274618464
3579.7228451216324 0.002519030274618464
3585.6030021714787 0.002519030274618464
3591.4831592213254 0.002519030274618464
3597.3633162711717 0.002519030274618464
3603.243473321018 0.002519030274618464
3609.1236303708647 0.002519030274618464
3615.003787420711 0.002519030274618464
3620.8839444705573 0.002519030274618464
3626.7641015204035 0.002519030274618464
3632.6442585702503 0.002519030274618464
3638.5244156200965 0.002519030274618464
3644.404572669943 0.002519030274618464
3650.2847297197895 0.002519030274618464
3656.164886769636 0.002519030274618464
3662.045043819482 0.002519030274618464
3667.925200869329 0.002519030274618464
3673.805357919175 0.002519030274618464
3679.6855149690214 0.002519030274618464
3685.565672018868 0.002519030274618464
3691.4458290687144 0.002519030274618464
3697.3259861185606 0.002519030274618464
3703.206143168407 0.002519030274618464
3709.0863002182537 0.002519030274618464
3714.9664572681 0.002519030274618464
3720.846614317946 0.002519030274618464
3726.726771367793 0.002519030274618464
3732.606928417639 0.002519030274618464
3738.4870854674855 0.002519030274618464
3744.367242517332 0.002519030274618464
3750.2473995671785 0.002519030274618464
3756.1275566170248 0.002519030274618464
3762.007713666871 0.002519030274618464
3767.8878707167178 0.002519030274618464
3773.768027766564 0.002519030274618464
3779.6481848164103 0.002519030274618464
3785.528341866257 0.002519030274618464
3791.4084989161033 0.002519030274618464
3797.2886559659496 0.002519030274618464
3803.1688130157963 0.002519030274618464
3809.0489700656426 0.002519030274618464
3814.929127115489 0.002519030274618464
3820.809284165335 0.002519030274618464
3826.689441215182 0.002519030274618464
3832.569598265028 0.002519030274618464
3838.4497553148744 0.002519030274618464
3844.329912364721 0.002519030274618464
3850.2100694145674 0.002519030274618464
3856.0902264644137 0.002519030274618464
3861.9703835142604 0.002519030274618464
3867.8505405641067 0.002519030274618464
3873.730697613953 0.002519030274618464
3879.6108546637997 0.002519030274618464
3885.491011713646 0.002519030274618464
3891.3711687634923 0.002519030274618464
3897.2513258133386 0.002519030274618464
3903.1314828631853 0.002519030274618464
3909.0116399130316 0.002519030274618464
3914.891796962878 0.002519030274618464
3920.7719540127246 0.002519030274618464
3926.652111062571 0.002519030274618464
3932.532268112417 0.002519030274618464
3938.412425162264 0.002519030274618464
3944.29258221211 0.002519030274618464
3950.1727392619564 0.002519030274618464
3956.0528963118027 0.002519030274618464
3961.9330533616494 0.002519030274618464
3967.8132104114957 0.002519030274618464
3973.693367461342 0.002519030274618464
3979.5735245111887 0.002519030274618464
3985.453681561035 0.002519030274618464
3991.3338386108812 0.002519030274618464
3997.213995660728 0.002519030274618464
4003.0941527105742 0.002519030274618464
4008.9743097604205 0.002519030274618464
4014.854466810267 0.002519030274618464
4020.7346238601135 0.002519030274618464
4026.61478090996 0.002519030274618464
4032.494937959806 0.002519030274618464
4038.375095009653 0.002519030274618464
4044.255252059499 0.002519030274618464
4050.1354091093453 0.002519030274618464
4056.015566159192 0.002519030274618464
4061.8957232090384 0.002519030274618464
4067.7758802588846 0.002519030274618464
4073.656037308731 0.002519030274618464
4079.5361943585776 0.002519030274618464
4085.416351408424 0.002519030274618464
4091.29650845827 0.002519030274618464
4097.176665508117 0.002519030274618464
4103.056822557964 0.002519030274618464
4108.93697960781 0.002519030274618464
4114.817136657656 0.002519030274618464
4120.6972937075025 0.002519030274618464
4126.577450757349 0.002519030274618464
4132.457607807195 0.002519030274618464
4138.337764857041 0.002519030274618464
4144.2179219068885 0.002519030274618464
4150.098078956735 0.002519030274618464
4155.978236006581 0.002519030274618464
4161.858393056427 0.002519030274618464
4167.738550106274 0.002519030274618464
4173.61870715612 0.002519030274618464
4179.498864205966 0.002519030274618464
4185.379021255813 0.002519030274618464
4191.25917830566 0.002519030274618464
4197.139335355506 0.002519030274618464
4203.019492405352 0.002519030274618464
4208.899649455198 0.002519030274618464
4214.779806505045 0.002519030274618464
4220.659963554892 0.002519030274618464
4226.540120604738 0.002519030274618464
4232.420277654584 0.002519030274618464
4238.300434704431 0.002519030274618464
4244.180591754277 0.002519030274618464
4250.060748804123 0.002519030274618464
4255.9409058539695 0.002519030274618464
4261.821062903817 0.002519030274618464
4267.701219953663 0.002519030274618464
4273.581377003509 0.002519030274618464
4279.4615340533555 0.002519030274618464
4285.341691103202 0.002519030274618464
4291.221848153048 0.002519030274618464
4297.102005202894 0.002519030274618464
4302.982162252742 0.002519030274618464
4308.862319302588 0.002519030274618464
4314.742476352434 0.002519030274618464
4320.62263340228 0.002519030274618464
4326.502790452127 0.002519030274618464
4332.382947501973 0.002519030274618464
4338.26310455182 0.002519030274618464
4344.143261601666 0.002519030274618464
4350.023418651513 0.002519030274618464
4355.903575701359 0.002519030274618464
4361.783732751205 0.002519030274618464
4367.6638898010515 0.002519030274618464
4373.544046850898 0.002519030274618464
4379.424203900745 0.002519030274618464
4385.304360950591 0.002519030274618464
4391.1845180004375 0.002519030274618464
4397.064675050284 0.002519030274618464
4402.94483210013 0.002519030274618464
4408.824989149976 0.002519030274618464
4414.7051461998235 0.002519030274618464
4420.58530324967 0.002519030274618464
4426.465460299516 0.002519030274618464
4432.345617349362 0.002519030274618464
4438.225774399209 0.002519030274618464
4444.105931449055 0.002519030274618464
4449.986088498901 0.002519030274618464
4455.866245548748 0.002519030274618464
4461.746402598595 0.002519030274618464
4467.626559648441 0.002519030274618464
4473.506716698287 0.002519030274618464
4479.386873748133 0.002519030274618464
4485.26703079798 0.002519030274618464
4491.147187847826 0.002519030274618464
4497.027344897673 0.002519030274618464
4502.907501947519 0.002519030274618464
4508.787658997366 0.002519030274618464
4514.667816047212 0.002519030274618464
4520.547973097058 0.002519030274618464
4526.428130146905 0.002519030274618464
4532.308287196752 0.002519030274618464
4538.188444246598 0.002519030274618464
4544.068601296444 0.002519030274618464
4549.948758346291 0.002519030274618464
4555.828915396137 0.002519030274618464
4561.709072445983 0.002519030274618464
4567.589229495829 0.002519030274618464
4573.469386545677 0.002519030274618464
4579.349543595523 0.002519030274618464
4585.229700645369 0.002519030274618464
4591.109857695215 0.002519030274618464
4596.990014745062 0.002519030274618464
4602.870171794908 0.002519030274618464
4608.750328844755 0.002519030274618464
4614.630485894601 0.002519030274618464
4620.510642944448 0.002519030274618464
4626.390799994294 0.002519030274618464
4632.27095704414 0.002519030274618464
4638.1511140939865 0.002519030274618464
4644.031271143833 0.002519030274618464
4649.91142819368 0.002519030274618464
4655.791585243526 0.002519030274618464
4661.6717422933725 0.002519030274618464
4667.551899343219 0.002519030274618464
4673.432056393065 0.002519030274618464
4679.312213442911 0.002519030274618464
4685.192370492758 0.002519030274618464
4691.072527542605 0.002519030274618464
4696.952684592451 0.002519030274618464
4702.832841642297 0.002519030274618464
4708.712998692144 0.002519030274618464
4714.59315574199 0.002519030274618464
4720.473312791836 0.002519030274618464
4726.353469841683 0.002519030274618464
4732.23362689153 0.002519030274618464
4738.113783941376 0.002519030274618464
4743.993940991222 0.002519030274618464
4749.8740980410685 0.002519030274618464
4755.754255090915 0.002519030274618464
4761.634412140761 0.002519030274618464
4767.514569190608 0.002519030274618464
4773.3947262404545 0.002519030274618464
4779.274883290301 0.002519030274618464
4785.155040340147 0.002519030274618464
4791.035197389993 0.002519030274618464
4796.91535443984 0.002519030274618464
4802.795511489687 0.002519030274618464
4808.675668539533 0.002519030274618464
4814.555825589379 0.002519030274618464
4820.435982639226 0.002519030274618464
4826.316139689072 0.002519030274618464
4832.196296738918 0.002519030274618464
4838.076453788764 0.002519030274618464
4843.956610838612 0.002519030274618464
4849.836767888458 0.002519030274618464
4855.716924938304 0.002519030274618464
4861.59708198815 0.002519030274618464
4867.477239037997 0.002519030274618464
4873.357396087843 0.002519030274618464
4879.237553137689 0.002519030274618464
4885.117710187536 0.002519030274618464
4890.997867237383 0.002519030274618464
4896.878024287229 0.002519030274618464
4902.758181337075 0.002519030274618464
4908.6383383869215 0.002519030274618464
4914.518495436768 0.002519030274618464
4920.398652486615 0.002519030274618464
4926.278809536461 0.002519030274618464
4932.1589665863075 0.002519030274618464
4938.039123636154 0.002519030274618464
4943.919280686 0.002519030274618464
4949.799437735846 0.002519030274618464
4955.679594785693 0.002519030274618464
4961.55975183554 0.002519030274618464
4967.439908885386 0.002519030274618464
4973.320065935232 0.002519030274618464
4979.200222985079 0.002519030274618464
4985.080380034925 0.002519030274618464
4990.960537084771 0.002519030274618464
4996.840694134618 0.002519030274618464
5002.720851184465 0.002519030274618464
5008.601008234311 0.002519030274618464
5014.481165284157 0.002519030274618464
5020.3613223340035 0.002519030274618464
5026.24147938385 0.002519030274618464
5032.121636433696 0.002519030274618464
5038.001793483543 0.002519030274618464
5043.8819505333895 0.002519030274618464
5049.762107583236 0.002519030274618464
5055.642264633082 0.002519030274618464
5061.522421682928 0.002519030274618464
5067.402578732775 0.002519030274618464
5073.282735782621 0.002519030274618464
5079.162892832468 0.002519030274618464
5085.043049882314 0.002519030274618464
5090.923206932161 0.002519030274618464
5096.803363982007 0.002519030274618464
5102.683521031853 0.002519030274618464
5108.563678081699 0.002519030274618464
5114.443835131547 0.002519030274618464
5120.323992181393 0.002519030274618464
5126.204149231239 0.002519030274618464
5132.084306281085 0.002519030274618464
5137.964463330932 0.002519030274618464
5143.844620380778 0.002519030274618464
5149.724777430624 0.002519030274618464
5155.6049344804715 0.002519030274618464
5161.485091530318 0.002519030274618464
5167.365248580164 0.002519030274618464
5173.24540563001 0.002519030274618464
5179.125562679857 0.002519030274618464
5185.005719729703 0.002519030274618464
5190.88587677955 0.002519030274618464
5196.766033829396 0.002519030274618464
5202.646190879243 0.002519030274618464
5208.526347929089 0.002519030274618464
5214.406504978935 0.002519030274618464
5220.286662028781 0.002519030274618464
5226.166819078628 0.002519030274618464
5232.046976128475 0.002519030274618464
5237.927133178321 0.002519030274618464
5243.807290228167 0.002519030274618464
5249.687447278014 0.002519030274618464
5255.56760432786 0.002519030274618464
5261.447761377706 0.002519030274618464
5267.3279184275525 0.002519030274618464
5273.2080754774 0.002519030274618464
5279.088232527246 0.002519030274618464
5284.968389577092 0.002519030274618464
5290.8485466269385 0.002519030274618464
5296.728703676785 0.002519030274618464
5302.608860726631 0.002519030274618464
5308.489017776478 0.002519030274618464
5314.3691748263245 0.002519030274618464
5320.249331876171 0.002519030274618464
5326.129488926017 0.002519030274618464
5332.009645975863 0.002519030274618464
5337.88980302571 0.002519030274618464
5343.769960075556 0.002519030274618464
5349.650117125403 0.002519030274618464
5355.530274175249 0.002519030274618464
5361.410431225096 0.002519030274618464
5367.290588274942 0.002519030274618464
5373.170745324788 0.002519030274618464
5379.0509023746345 0.002519030274618464
5384.931059424482 0.002519030274618464
5390.811216474328 0.002519030274618464
5396.691373524174 0.002519030274618464
5402.5715305740205 0.002519030274618464
5408.451687623867 0.002519030274618464
5414.331844673713 0.002519030274618464
5420.212001723559 0.002519030274618464
5426.0921587734065 0.002519030274618464
5431.972315823253 0.002519030274618464
5437.852472873099 0.002519030274618464
5443.732629922945 0.002519030274618464
5449.612786972792 0.002519030274618464
5455.492944022638 0.002519030274618464
5461.373101072484 0.002519030274618464
5467.253258122331 0.002519030274618464
5473.133415172178 0.002519030274618464
5479.013572222024 0.002519030274618464
5484.89372927187 0.002519030274618464
5490.773886321716 0.002519030274618464
5496.654043371563 0.002519030274618464
5502.53420042141 0.002519030274618464
5508.414357471256 0.002519030274618464
5514.294514521102 0.002519030274618464
5520.174671570949 0.002519030274618464
5526.054828620795 0.002519030274618464
5531.934985670641 0.002519030274618464
5537.8151427204875 0.002519030274618464
5543.695299770335 0.002519030274618464
5549.575456820181 0.002519030274618464
5555.455613870027 0.002519030274618464
5561.3357709198735 0.002519030274618464
5567.21592796972 0.002519030274618464
5573.096085019566 0.002519030274618464
5578.976242069412 0.002519030274618464
5584.85639911926 0.002519030274618464
5590.736556169106 0.002519030274618464
5596.616713218952 0.002519030274618464
5602.496870268798 0.002519030274618464
5608.377027318645 0.002519030274618464
5614.257184368491 0.002519030274618464
5620.137341418338 0.002519030274618464
5626.017498468184 0.002519030274618464
5631.897655518031 0.002519030274618464
5637.777812567877 0.002519030274618464
5643.657969617723 0.002519030274618464
5649.5381266675695 0.002519030274618464
5655.418283717416 0.002519030274618464
5661.298440767263 0.002519030274618464
5667.178597817109 0.002519030274618464
5673.0587548669555 0.002519030274618464
5678.938911916802 0.002519030274618464
5684.819068966648 0.002519030274618464
5690.699226016494 0.002519030274618464
5696.5793830663415 0.002519030274618464
5702.459540116188 0.002519030274618464
5708.339697166034 0.002519030274618464
5714.21985421588 0.002519030274618464
5720.100011265727 0.002519030274618464
5725.980168315573 0.002519030274618464
5731.860325365419 0.002519030274618464
5737.740482415266 0.002519030274618464
5743.620639465113 0.002519030274618464
5749.500796514959 0.002519030274618464
5755.380953564805 0.002519030274618464
5761.261110614651 0.002519030274618464
5767.141267664498 0.002519030274618464
5773.021424714344 0.002519030274618464
5778.901581764191 0.002519030274618464
5784.781738814037 0.002519030274618464
5790.661895863884 0.002519030274618464
5796.54205291373 0.002519030274618464
5802.422209963576 0.002519030274618464
5808.302367013423 0.002519030274618464
5814.18252406327 0.002519030274618464
5820.062681113116 0.002519030274618464
5825.942838162962 0.002519030274618464
5831.822995212809 0.002519030274618464
5837.703152262655 0.002519030274618464
5843.583309312501 0.002519030274618464
5849.463466362347 0.002519030274618464
5855.343623412195 0.002519030274618464
5861.223780462041 0.002519030274618464
5867.103937511887 0.002519030274618464
5872.984094561733 0.002519030274618464
5878.86425161158 0.002519030274618464
};
\addlegendentry{sPOD-G}
\addplot [thick, densely dashed, black, forget plot]
coordinates {(3.422442867865487,0.01) (7454.152979169025,0.01)};
\node[anchor=south west, font=\tiny] at (axis cs:5.47590858858478,0.01) {1\% threshold};
\end{axis}

\end{tikzpicture}


==> Jerr_vs_runtime_single_Shifting.tex <==
% Hand-generated (tikzplotlib unavailable in this env) -- see write_tikz_relerr_plot
\begin{tikzpicture}

  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={font=\tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)}, anchor=south west},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={run time \(\displaystyle (\mathrm{s})\)},
xmajorgrids,
xmin=4.671719187858149, xmax=1495.3214730271952,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle {10^{0}}\),
  \(\scriptstyle {10^{1}}\),
  \(\scriptstyle {10^{2}}\),
  \(\scriptstyle {10^{3}}\),
  \(\scriptstyle {10^{4}}\),
  \(\scriptstyle {10^{5}}\),
  \(\scriptstyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |\mathcal{J}-\mathcal{J}_\mathrm{FOM}|\,/\,\mathcal{J}_\mathrm{FOM}\)},
ymajorgrids,
ymin=1e-11, ymax=100.0,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10.0},
yticklabels={
  \(\scriptstyle{10^{-11}}\),
  \(\scriptstyle{10^{-9}}\),
  \(\scriptstyle{10^{-7}}\),
  \(\scriptstyle{10^{-5}}\),
  \(\scriptstyle{10^{-3}}\),
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle{10^{1}}\)
}
]
\addplot [thick, mark=none, brown,]
table {%
6.530833929005894 3.489157529695837
7.506355446688552 2.366370004793524
8.48187696437121 2.0990354969928466
9.457398482053868 1.3901475839933257
10.432919999736528 1.2821571727057404
11.408441517419186 1.2248078058441534
12.383963035101845 1.16067429343177
13.359484552784505 0.843022521699695
14.335006070467163 0.6564696664912244
15.31052758814982 0.6287943828635278
16.28604910583248 0.6081597760893257
17.261570623515137 0.5760201001317892
18.237092141197795 0.375920119708122
19.212613658880453 0.3676933906510081
20.188135176563115 0.31603790034353507
21.163656694245773 0.29965445266152346
22.13917821192843 0.28535571657147374
23.11469972961109 0.28058780929420224
24.090221247293748 0.27608520773886913
25.065742764976406 0.274048295410212
26.041264282659064 0.2724601918771826
27.016785800341722 0.26476180787639886
27.99230731802438 0.25537961216955346
28.96782883570704 0.251782396315474
29.943350353389697 0.2477860849702737
30.918871871072355 0.2466183430752023
31.894393388755013 0.09135101292468586
32.86991490643767 0.08021995647140742
33.84543642412034 0.06752739187844499
34.82095794180299 0.06708735825742662
35.79647945948565 0.066640119191196
36.772000977168304 0.0641887220470572
37.74752249485097 0.06291207289538639
38.72304401253363 0.06119405849211562
39.698565530216285 0.0604713605230338
40.674087047898944 0.048378399739722425
41.6496085655816 0.048378399739722425
42.62513008326426 0.048378399739722425
43.60065160094692 0.04704752818040874
44.576173118629576 0.04582810286370051
45.551694636312234 0.041563499738420065
46.52721615399489 0.041442750208497824
47.50273767167755 0.04023131265181772
48.47825918936021 0.04013073190664037
49.45378070704287 0.038808665840586856
50.429302224725525 0.03650981290988737
51.40482374240818 0.03645925537178944
52.38034526009084 0.035552249937465454
53.3558667777735 0.03521799720366127
54.33138829545616 0.03383290830903884
55.306909813138816 0.03375294976672271
56.282431330821474 0.03360809450980603
57.25795284850413 0.033548399390135465
58.23347436618679 0.03275644841024625
59.208995883869456 0.032418595382335894
60.184517401552114 0.03235400729323406
61.16003891923477 0.03227737933274868
62.13556043691743 0.03184071325575929
63.11108195460009 0.03151051775357759
64.08660347228275 0.03144659885842647
65.06212498996541 0.03139040968231435
66.03764650764806 0.030556365836754928
67.01316802533071 0.023818774455245734
67.98868954301338 0.022264984933877695
68.96421106069604 0.021276777721745434
69.9397325783787 0.021135538040913254
70.91525409606136 0.02071323891099618
71.89077561374401 0.02062308098389926
72.86629713142668 0.02048507457241131
73.84181864910933 0.02044649635671242
74.817340166792 0.020375524297923574
75.79286168447464 0.020270087934841
76.76838320215731 0.02014576280152371
77.74390471983996 0.019839482612572727
78.71942623752263 0.01972056576233788
79.69494775520528 0.01969004565505865
80.67046927288794 0.019655802091575244
81.6459907905706 0.01357431848326533
82.62151230825326 0.012015877358373596
83.59703382593591 0.011808022204703584
84.57255534361857 0.01154099868733233
85.54807686130123 0.01146703606765682
86.52359837898389 0.011354962045239904
87.49911989666654 0.011340810940393934
88.47464141434921 0.00957872663967087
89.45016293203186 0.009561823094853698
90.42568444971452 0.009510623092649134
91.40120596739719 0.009008501267820785
92.37672748507984 0.007533691259535613
93.3522490027625 0.007385467991076918
94.32777052044516 0.006928257193732155
95.30329203812782 0.006638829004603704
96.27881355581047 0.006066154708745788
97.25433507349314 0.006051663579307571
98.22985659117579 0.0060139242676663235
99.20537810885845 0.006003502384187906
100.1808996265411 0.005943872230289886
101.15642114422377 0.005894486362512968
102.13194266190642 0.00586495788292145
103.10746417958909 0.005847122941638274
104.08298569727174 0.0058335238908994586
105.0585072149544 0.005571866471140714
106.03402873263705 0.0038658392313159367
107.00955025031972 0.0037356118952286115
107.98507176800237 0.0036695432829800157
108.96059328568504 0.003614783732043984
109.93611480336769 0.0036027599276723813
110.91163632105035 0.003498453230063284
111.88715783873302 0.0033678393500536797
112.86267935641567 0.0033220943991770597
113.83820087409833 0.00329908119198298
114.81372239178098 0.003268152304809191
115.78924390946365 0.0032656700837158195
116.7647654271463 0.002967463387213569
117.74028694482897 0.002943115747048696
118.71580846251162 0.002935868737879441
119.69132998019428 0.0029164200234683443
120.66685149787693 0.0029074953248455536
121.6423730155596 0.0029036287953080543
122.61789453324225 0.002847415529125802
123.59341605092492 0.00282239235940106
124.56893756860757 0.0028099214618683083
125.54445908629023 0.0028024781669383656
126.51998060397288 0.0027867484074997873
127.49550212165555 0.002765270158552935
128.4710236393382 0.002758026659516232
129.44654515702086 0.002752165805192388
130.4220666747035 0.002741652003038804
131.3975881923862 0.0026347090652091036
132.37310971006883 0.0026295309971864148
133.3486312277515 0.0026254598821300198
134.32415274543416 0.002623690039800977
135.29967426311683 0.0024643882161915383
136.27519578079946 0.002333734797685915
137.25071729848213 0.0022922391087077856
138.2262388161648 0.002263540764813329
139.20176033384746 0.0022590689761596973
140.1772818515301 0.0022281808046596924
141.15280336921276 0.002224153956735134
142.12832488689543 0.0022186784650125115
143.1038464045781 0.0022124893642179646
144.07936792226073 0.0022045432263031912
145.0548894399434 0.002192553433416207
146.03041095762606 0.0021900070408116365
147.00593247530873 0.0021676800995638675
147.98145399299136 0.0021608275666329065
148.95697551067403 0.002159220030257188
149.9324970283567 0.002155861833906367
150.90801854603936 0.002149091744558223
151.883540063722 0.002142321655210079
152.85906158140466 0.0021182853261407122
153.83458309908733 0.0021050173455944075
154.81010461677 0.0020941403621500525
155.78562613445266 0.0020777425282534558
156.7611476521353 0.002074688293603137
157.73666916981796 0.0020712108169051576
158.71219068750062 0.0020693270825673307
159.6877122051833 0.0020673419592375174
160.66323372286593 0.00202362390794464
161.6387552405486 0.00202049767390948
162.61427675823126 0.002008847654208367
163.58979827591392 0.0019451601916550885
164.56531979359656 0.0019412835894332015
165.54084131127922 0.001939598800603878
166.5163628289619 0.0019378793840407488
167.49188434664455 0.0019349235141874332
168.4674058643272 0.0019332847454731842
169.44292738200986 0.0019088918829202816
170.41844889969252 0.0018856816368373885
171.3939704173752 0.0018847088373264817
172.36949193505782 0.0018629454074536437
173.3450134527405 0.0018599939743685
174.32053497042315 0.0018586095842726188
175.29605648810582 0.001849481639124515
176.27157800578848 0.0018475389839820926
177.24709952347112 0.001844723915295466
178.2226210411538 0.0018400577931029745
179.19814255883645 0.001831170805701282
180.17366407651912 0.0018289426176924981
181.14918559420175 0.001810160997292198
182.12470711188442 0.0013014417380933269
183.10022862956708 0.0013014417380933269
184.07575014724975 0.001285773929965408
185.0512716649324 0.0012847499192327875
186.02679318261505 0.0012828181164737502
187.00231470029772 0.0012794638265517036
187.97783621798038 0.0012740548647437965
188.95335773566302 0.0012734409525392047
189.92887925334568 0.0010129550494760928
190.90440077102835 0.0007191321032963534
191.87992228871101 0.0007162350605384456
192.85544380639365 0.0006951199644143642
193.83096532407632 0.0006932741006028992
194.80648684175898 0.0006927933580578124
195.78200835944165 0.0006919611781017655
196.7575298771243 0.0006915058667806567
197.73305139480695 0.0006911135315153836
198.70857291248961 0.0006893738901712021
199.68409443017228 0.0006880548558612197
200.65961594785495 0.0006667039549547856
201.63513746553758 0.0005915782618804882
202.61065898322025 0.0005915782618804882
203.5861805009029 0.0005909032313844675
204.56170201858558 0.0005887955190093291
205.53722353626821 0.0005884806543113908
206.51274505395088 0.0005876226374502412
207.48826657163355 0.0005869247591628001
208.4637880893162 0.0005851728959473578
209.43930960699885 0.0005846662945235457
210.4148311246815 0.0005833513138573545
211.39035264236418 0.0004404248593683727
212.36587416004684 0.00030614416740493546
213.34139567772948 0.00030614416740493546
214.31691719541215 0.000305599686098912
215.2924387130948 0.00030530251562661353
216.26796023077748 0.0003050302392218165
217.24348174846014 0.00030475906026085
218.21900326614278 0.0003041017115453332
219.19452478382544 0.0003037702424578446
220.1700463015081 0.0003036169050659405
221.14556781919077 0.00030347867319269667
222.1210893368734 0.00030327484063137936
223.09661085455608 0.0003032026600811416
224.07213237223874 0.0003031403658642991
225.0476538899214 0.00027313995214532655
226.02317540760404 0.00026026801144527606
226.9986969252867 0.000259941914113166
227.97421844296937 0.0002593858060961595
228.94973996065204 0.00025927779081597735
229.92526147833468 0.00024524333071974827
230.90078299601734 0.0001666497109585154
231.8763045137 0.00016565370409762144
232.85182603138267 0.0001629398392389221
233.8273475490653 0.0001579508751457596
234.80286906674797 0.00015631659636650716
235.77839058443064 0.00015388674591083751
236.7539121021133 0.00015337169952671758
237.72943361979597 0.00015213685491095215
238.7049551374786 0.00014640771289831472
239.68047665516127 0.00013987882333540332
240.65599817284394 0.0001397597769616075
241.6315196905266 0.00013963294572716747
242.60704120820924 0.00013952783462483574
243.5825627258919 0.00013931446640581615
244.55808424357457 0.00013916441257769106
245.53360576125723 0.00013911302090474629
246.50912727893987 0.00013899877934763586
247.48464879662254 0.00013897846813114875
248.4601703143052 0.00013886569034920633
249.43569183198787 0.00013866006744499832
250.4112133496705 0.0001385495951699903
251.38673486735317 0.00013831526218312048
252.36225638503583 0.00013830211434003536
253.3377779027185 0.00013653673302528666
254.31329942040114 0.00013592072867704095
255.2888209380838 0.0001357827859276392
256.2643424557665 0.00013563064196647748
257.23986397344913 0.00013560276144863032
258.21538549113177 0.00013554908110192343
259.1909070088144 0.00013516268385480357
260.1664285264971 0.0001351268425790668
261.1419500441798 0.0001351065196872051
262.11747156186243 0.000134960577441463
263.09299307954507 0.00013494615835423786
264.06851459722776 0.00013488343169374236
265.0440361149104 0.00013486830102585445
266.01955763259303 0.00013478218309593052
266.9950791502757 0.0001347482772978851
267.97060066795837 0.00013472566404978007
268.946122185641 0.00013470700288588394
269.9216437033237 0.0001234283329613403
270.89716522100633 0.00011486265594594896
271.872686738689 0.00011091183564580967
272.84820825637166 0.00010957133437534101
273.8237297740543 0.00010908596728505638
274.799251291737 0.00010908596728505638
275.77477280941963 0.00010866837891476165
276.75029432710227 0.00010840565807068816
277.72581584478496 0.00010814280617574931
278.7013373624676 0.00010807265681485659
279.6768588801503 0.00010803972723024158
280.6523803978329 0.00010781202710139524
281.62790191551557 0.00010714940622816267
282.60342343319826 0.00010637247823894639
283.5789449508809 0.00010626223552167528
284.5544664685636 0.00010623634523510131
285.5299879862462 0.00010621572853959174
286.50550950392886 0.00010609119835382438
287.48103102161156 0.00010531428950769126
288.4565525392942 0.00010530736229153263
289.43207405697683 0.00010021704055550221
290.4075955746595 9.845704937509712e-05
291.38311709234216 9.842046455280854e-05
292.35863861002485 9.838065015453258e-05
293.3341601277075 9.835397345283048e-05
294.3096816453901 9.78561090484188e-05
295.2852031630728 9.743953355752275e-05
296.26072468075546 9.743953355752275e-05
297.2362461984381 9.684590510275548e-05
298.2117677161208 9.665170091326056e-05
299.1872892338034 9.663595285188935e-05
300.1628107514861 9.661682136594046e-05
301.13833226916876 8.630599176639921e-05
302.1138537868514 6.116870703764906e-05
303.0893753045341 5.5982710254310274e-05
304.0648968222167 5.5520061161112054e-05
305.0404183398994 5.5314220903948555e-05
306.01593985758205 5.432096662997455e-05
306.9914613752647 5.407882217125075e-05
307.9669828929474 5.397093053776262e-05
308.94250441063 5.394815414750087e-05
309.91802592831266 5.392209608933429e-05
310.89354744599535 5.3810996542274666e-05
311.869068963678 5.37539093999675e-05
312.8445904813607 5.36575215815103e-05
313.8201119990433 5.365028165082397e-05
314.79563351672596 5.344811253255805e-05
315.77115503440865 5.340934533190844e-05
316.7466765520913 5.337011078186823e-05
317.7221980697739 5.3359896439459503e-05
318.6977195874566 5.335418656554987e-05
319.67324110513925 5.331623731453344e-05
320.64876262282195 5.32255370995777e-05
321.6242841405046 5.321635942497097e-05
322.5998056581872 5.303461549175257e-05
323.5753271758699 5.2686934345715276e-05
324.55084869355255 5.266236158865305e-05
325.52637021123525 5.264823744895399e-05
326.5018917289179 5.263700806813655e-05
327.4774132466005 5.259779353356168e-05
328.4529347642832 5.258986860708782e-05
329.42845628196585 5.2579950422546626e-05
330.4039777996485 5.256950422398534e-05
331.3794993173312 5.2499426255264145e-05
332.3550208350138 5.2404438941067096e-05
333.3305423526965 5.240125276201784e-05
334.30606387037915 5.2321892578712414e-05
335.2815853880618 5.230712225231984e-05
336.2571069057445 5.230095158045516e-05
337.2326284234271 5.2287403323770285e-05
338.20814994110975 5.203759644075475e-05
339.18367145879245 5.1774967973260095e-05
340.1591929764751 5.177213739570721e-05
341.1347144941578 5.167088727948222e-05
342.1102360118404 5.16551671485532e-05
343.08575752952305 5.1650900548412204e-05
344.06127904720574 5.146200507580037e-05
345.0368005648884 5.145315630955078e-05
346.0123220825711 5.144787969231924e-05
346.9878436002537 5.1403388095334565e-05
347.96336511793635 5.139302002994686e-05
348.93888663561904 5.137905511525385e-05
349.9144081533017 5.137341181994743e-05
350.8899296709843 5.1358632331242873e-05
351.865451188667 5.135073921014309e-05
352.84097270634965 5.134397923345321e-05
353.81649422403234 5.1338958166934815e-05
354.792015741715 4.815857753566487e-05
355.7675372593976 3.81794257474247e-05
356.7430587770803 3.6334908236736166e-05
357.71858029476294 3.631213320290958e-05
358.6941018124456 3.629316738576528e-05
359.6696233301283 3.6280574189646376e-05
360.6451448478109 3.625986609360608e-05
361.6206663654936 3.624245771044741e-05
362.59618788317624 3.572619528408259e-05
363.5717094008589 3.5401591609051904e-05
364.5472309185416 3.538000978337856e-05
365.5227524362242 3.526495014496251e-05
366.4982739539069 3.523969334475243e-05
367.47379547158954 3.5218983314381255e-05
368.4493169892722 3.5216286510387236e-05
369.42483850695487 3.515538508869685e-05
370.4003600246375 3.514366632007494e-05
371.37588154232014 3.5133800011968195e-05
372.35140306000284 3.508848828397687e-05
373.3269245776855 3.507983217917367e-05
374.30244609536817 3.505919481631567e-05
375.2779676130508 3.505593233204075e-05
376.25348913073344 3.504356962581605e-05
377.22901064841614 3.5038004870613765e-05
378.2045321660988 3.503392104499073e-05
379.1800536837814 3.503130438102553e-05
380.1555752014641 3.502793067491914e-05
381.13109671914674 3.420856978046549e-05
382.10661823682943 3.3156455618793086e-05
383.08213975451207 3.3115809632962924e-05
384.0576612721947 3.3099735387600115e-05
385.0331827898774 3.308967010842892e-05
386.00870430756004 3.3082252506054293e-05
386.98422582524273 3.3075504891107754e-05
387.95974734292537 3.307220759451997e-05
388.935268860608 3.305908516442533e-05
389.9107903782907 3.3042175308810694e-05
390.88631189597334 3.294875019409668e-05
391.861833413656 3.279597647081118e-05
392.83735493133867 3.279431667341444e-05
393.8128764490213 3.2747039830981914e-05
394.788397966704 3.273551303367559e-05
395.76391948438663 3.272882338720852e-05
396.73944100206927 3.272277939154903e-05
397.71496251975196 3.2720100686036784e-05
398.6904840374346 3.271730401539197e-05
399.66600555511724 3.269850463953061e-05
400.64152707279993 3.269724853918454e-05
401.61704859048257 3.2691119288962344e-05
402.59257010816526 3.267215191202211e-05
403.5680916258479 2.642142064239771e-05
404.54361314353054 2.1505998728593884e-05
405.51913466121323 2.085551320716797e-05
406.49465617889587 1.8552814469767235e-05
407.47017769657856 1.8490007426380404e-05
408.4456992142612 1.8295578793891467e-05
409.42122073194383 1.8295578793891467e-05
410.3967422496265 1.8256250827687135e-05
411.37226376730916 1.8252252775165427e-05
412.3477852849918 1.8249086271323203e-05
413.3233068026745 1.8172466390943818e-05
414.29882832035713 1.8107852600996946e-05
415.2743498380398 1.809629915778627e-05
416.24987135572246 1.809394423230302e-05
417.2253928734051 1.8078006825331938e-05
418.2009143910878 1.8042237426655675e-05
419.17643590877043 1.8039386249053606e-05
420.15195742645307 1.8034650034128985e-05
421.12747894413576 1.8033609518147595e-05
422.1030004618184 1.7995884987891346e-05
423.0785219795011 1.7991530231586818e-05
424.0540434971837 1.7982218361651398e-05
425.02956501486636 1.7977984096500308e-05
426.00508653254906 1.7975814765624343e-05
426.9806080502317 1.7949108298426014e-05
427.9561295679144 1.7921281264880144e-05
428.931651085597 1.791970623255903e-05
429.90717260327966 1.7906361486293828e-05
430.88269412096236 1.789540849492116e-05
431.858215638645 1.7891727845093134e-05
432.83373715632763 1.7887572846752655e-05
433.8092586740103 1.7886228201913852e-05
434.78478019169296 1.788496868456339e-05
435.76030170937565 1.7391490178452024e-05
436.7358232270583 1.7307574828158907e-05
437.7113447447409 1.7292866442364497e-05
438.6868662624236 1.7280432551091127e-05
439.66238778010626 1.7279211620663557e-05
440.6379092977889 1.7268651389377653e-05
441.6134308154716 1.7267449279122253e-05
442.5889523331542 1.7079772812430285e-05
443.5644738508369 1.7072580946365685e-05
444.53999536851956 1.7065280836356865e-05
445.5155168862022 1.7060628549447336e-05
446.4910384038849 1.7044438671435234e-05
447.4665599215675 1.7040747442039925e-05
448.4420814392502 1.7039765666180324e-05
449.41760295693285 1.703580188486044e-05
450.3931244746155 1.7029590292753577e-05
451.3686459922982 1.6053688161293832e-05
452.3441675099808 1.6052838762638186e-05
453.31968902766346 1.6040708081441183e-05
454.29521054534615 1.5976508863016734e-05
455.2707320630288 1.5972299371931266e-05
456.2462535807115 1.5967596348703442e-05
457.2217750983941 1.596219572717228e-05
458.19729661607676 1.5960820350194313e-05
459.17281813375945 1.5958158121920765e-05
460.1483396514421 1.5955431847543987e-05
461.1238611691247 1.594423710431217e-05
462.0993826868074 1.5907351758274058e-05
463.07490420449005 1.590236121071088e-05
464.05042572217275 1.5702701889592498e-05
465.0259472398554 1.5496952589035493e-05
466.001468757538 1.546755861266359e-05
466.9769902752207 1.5460789014689204e-05
467.95251179290335 1.5458097371418928e-05
468.92803331058604 1.5456302468481616e-05
469.9035548282687 1.5451900809616917e-05
470.8790763459513 1.542349395145273e-05
471.854597863634 1.5344302798988283e-05
472.83011938131665 1.5334809898254255e-05
473.8056408989993 1.5314196931373867e-05
474.781162416682 1.5273962996270357e-05
475.7566839343646 1.5271057254652977e-05
476.7322054520473 1.5266638901394554e-05
477.70772696972995 1.526548143833848e-05
478.6832484874126 1.526213445358684e-05
479.6587700050953 1.5258512575649192e-05
480.6342915227779 1.5234566106648309e-05
481.60981304046055 1.5201312130249946e-05
482.58533455814324 1.5200726812800722e-05
483.5608560758259 8.9086021540458e-06
484.5363775935086 7.830418023284837e-06
485.5118991111912 7.25430970730361e-06
486.48742062887385 7.224931440708165e-06
487.46294214655654 7.210372911530002e-06
488.4384636642392 7.205402771105431e-06
489.4139851819219 7.149193151015678e-06
490.3895066996045 7.13087883156243e-06
491.36502821728715 7.123957863156713e-06
492.34054973496984 7.112463258717657e-06
493.3160712526525 7.103225999822476e-06
494.2915927703351 6.844717021327495e-06
495.2671142880178 6.6864560471206156e-06
496.24263580570044 6.684967511890254e-06
497.21815732338314 6.668235339041112e-06
498.1936788410658 6.66614365686774e-06
499.1692003587484 6.644825913445839e-06
500.1447218764311 6.644485818783161e-06
501.12024339411374 6.6393692918337235e-06
502.0957649117964 6.6383072122952705e-06
503.0712864294791 6.632027775021695e-06
504.0468079471617 6.630221358478774e-06
505.0223294648444 6.629188808471173e-06
505.99785098252704 6.6281630007196595e-06
506.9733725002097 6.543819435758001e-06
507.94889401789237 6.4375605418156105e-06
508.924415535575 6.4375605418156105e-06
509.8999370532577 6.432091222381916e-06
510.87545857094034 6.4297776627371155e-06
511.850980088623 6.42803236854218e-06
512.8265016063057 6.426845031516861e-06
513.8020231239883 6.426367630084771e-06
514.7775446416709 6.424409488430937e-06
515.7530661593537 6.4237188677220515e-06
516.7285876770363 6.363690123121191e-06
517.704109194719 6.322936922063891e-06
518.6796307124016 6.3197663156845525e-06
519.6551522300842 6.3130065043167355e-06
520.6306737477669 6.310275804073847e-06
521.6061952654496 6.295780949599023e-06
522.5817167831323 6.294371847755366e-06
523.5572383008149 6.292150213032022e-06
524.5327598184975 6.291590318605463e-06
525.5082813361802 6.2903685302169784e-06
526.4838028538628 6.288161711987521e-06
527.4593243715456 6.285954893967067e-06
528.4348458892282 6.284964123416589e-06
529.4103674069108 6.281643657285945e-06
530.3858889245935 6.273738741679343e-06
531.3614104422761 5.975501857819075e-06
532.3369319599589 5.9249888484618864e-06
533.3124534776415 5.9031564979916305e-06
534.2879749953241 5.860992510728423e-06
535.2634965130068 5.856388947429851e-06
536.2390180306894 5.848064801186383e-06
537.2145395483722 5.841653170005253e-06
538.1900610660548 5.837131904909535e-06
539.1655825837374 5.8315423210916105e-06
540.1411041014201 5.828770155315424e-06
541.1166256191027 5.7913664865580235e-06
542.0921471367855 5.712839656889565e-06
543.0676686544681 5.712839656889565e-06
544.0431901721507 5.709098396146041e-06
545.0187116898334 5.708191594157407e-06
545.994233207516 5.692812020207639e-06
546.9697547251986 5.687760092594694e-06
547.9452762428814 5.68468410394277e-06
548.920797760564 5.6837270162482e-06
549.8963192782467 5.683209735204235e-06
550.8718407959293 5.682512077961803e-06
551.8473623136119 5.678382696808594e-06
552.8228838312947 5.668404806338691e-06
553.7984053489773 5.668019046000792e-06
554.77392686666 5.523281207257716e-06
555.7494483843426 5.512594700427059e-06
556.7249699020252 5.48020254880088e-06
557.700491419708 5.446958606051668e-06
558.6760129373906 5.444949695056925e-06
559.6515344550733 5.4436110168608176e-06
560.6270559727559 5.441006139669288e-06
561.6025774904385 5.439754934194036e-06
562.5780990081213 5.438172047925207e-06
563.5536205258039 5.4369777301703765e-06
564.5291420434866 5.4298423986096434e-06
565.5046635611692 5.417766622522277e-06
566.4801850788518 5.416395540155984e-06
567.4557065965345 5.4135267600383405e-06
568.4312281142172 5.410676713356252e-06
569.4067496318999 5.392935951749056e-06
570.3822711495825 5.3880104112889345e-06
571.3577926672651 5.384018556359209e-06
572.3333141849478 5.382582275442307e-06
573.3088357026305 5.3818369439973895e-06
574.2843572203132 5.378027228004835e-06
575.2598787379958 5.3768227501535074e-06
576.2354002556784 5.376278741693676e-06
577.2109217733611 5.375169747890837e-06
578.1864432910438 5.373060695405199e-06
579.1619648087265 5.365923061039741e-06
580.1374863264091 5.364942951150047e-06
581.1130078440917 5.364384248045591e-06
582.0885293617744 5.363881113220077e-06
583.0640508794571 5.3600701856320444e-06
584.0395723971398 5.359558962565472e-06
585.0150939148224 5.35726159884015e-06
585.990615432505 5.3504961410235765e-06
586.9661369501877 5.350064277774343e-06
587.9416584678703 5.2921658913053985e-06
588.917179985553 5.231070347231518e-06
589.8927015032357 5.229796494514098e-06
590.8682230209183 5.228840117223708e-06
591.843744538601 5.227646901546324e-06
592.8192660562836 5.225778515562702e-06
593.7947875739663 5.2253571679255615e-06
594.770309091649 4.072423875252111e-06
595.7458306093316 1.9712492523857284e-06
596.7213521270143 1.6205116583050351e-06
597.6968736446969 1.5441807021689802e-06
598.6723951623796 1.4570011780135945e-06
599.6479166800623 1.4215803217277376e-06
600.6234381977449 1.3677959082281384e-06
601.5989597154276 1.3578288046573613e-06
602.5744812331102 1.3053294738625282e-06
603.5500027507929 1.2568575673223273e-06
604.5255242684756 1.2517770191363926e-06
605.5010457861582 1.155543194318197e-06
606.4765673038409 1.119037242986887e-06
607.4520888215235 1.1099853912225107e-06
608.4276103392061 1.1049487158765362e-06
609.4031318568889 1.0928474367180193e-06
610.3786533745715 1.0825966264767149e-06
611.3541748922542 1.0778398783841495e-06
612.3296964099368 1.0672254289843531e-06
613.3052179276194 1.0654387106388867e-06
614.2807394453022 1.0620950402707418e-06
615.2562609629848 1.031521243070964e-06
616.2317824806674 1.0108833372208922e-06
617.2073039983501 1.0052379025507827e-06
618.1828255160327 1.0042153387484536e-06
619.1583470337155 9.748099902665655e-07
620.1338685513981 9.549792862342745e-07
621.1093900690807 9.549792862342745e-07
622.0849115867634 9.549792862342745e-07
623.060433104446 9.547034264053272e-07
624.0359546221288 9.462130184132542e-07
625.0114761398114 9.457578658619411e-07
625.986997657494 9.429410733688082e-07
626.9625191751767 9.418774465746493e-07
627.9380406928593 9.367036249742401e-07
628.913562210542 9.335583226943607e-07
629.8890837282247 9.325022346700664e-07
630.8646052459073 9.315450629559376e-07
631.84012676359 9.30615512985267e-07
632.8156482812726 9.300750460961418e-07
633.7911697989553 9.292223428801867e-07
634.766691316638 9.277668112431312e-07
635.7422128343206 9.275182132529649e-07
636.7177343520033 8.837605808283222e-07
637.6932558696859 8.277819940428634e-07
638.6687773873686 8.277819940428634e-07
639.6442989050513 8.245922462523992e-07
640.6198204227339 8.240009023853683e-07
641.5953419404166 8.225191877875478e-07
642.5708634580992 8.214263721388566e-07
643.5463849757818 8.18045884692655e-07
644.5219064934646 8.126173114009117e-07
645.4974280111472 8.119019226875127e-07
646.4729495288299 8.113949196182321e-07
647.4484710465125 8.067433349617333e-07
648.4239925641951 8.019367570006887e-07
649.3995140818778 8.016840497852851e-07
650.3750355995605 7.698851786560667e-07
651.3505571172432 7.634307957317752e-07
652.3260786349258 7.617742109336388e-07
653.3016001526084 7.581710681035765e-07
654.2771216702911 7.576833742755346e-07
655.2526431879738 7.572427608699622e-07
656.2281647056565 7.564488353964935e-07
657.2036862233391 7.556326447399453e-07
658.1792077410217 7.554598453500485e-07
659.1547292587044 7.356294688268335e-07
660.1302507763871 7.335128660761176e-07
661.1057722940698 7.322125494967219e-07
662.0812938117524 7.319401904827242e-07
663.056815329435 7.047038462037409e-07
664.0323368471177 6.77442911782544e-07
665.0078583648004 6.770202085462536e-07
665.9833798824831 6.753489117561698e-07
666.9589014001657 6.748378736580284e-07
667.9344229178483 6.739712631150548e-07
668.909944435531 6.304739345697543e-07
669.8854659532136 6.298764877894977e-07
670.8609874708964 6.296301474592172e-07
671.836508988579 6.292670991546874e-07
672.8120305062616 2.207805726798278e-07
673.7875520239443 7.21460462056367e-08
674.7630735416269 5.1429668386697174e-08
675.7385950593097 2.9172234962000666e-08
676.7141165769923 2.9172234962000666e-08
677.6896380946749 2.7026488710593807e-08
678.6651596123576 2.6641613086108152e-08
679.6406811300402 2.6071715942972014e-08
680.616202647723 2.4179040155707956e-08
681.5917241654056 8.638186900772163e-09
682.5672456830882 1.889973785134595e-09
683.5427672007709 1.2567083383447255e-09
684.5182887184535 1.0505997914727302e-10
685.4938102361363 1e-10
686.4693317538189 1e-10
687.4448532715015 1e-10
688.4203747891842 1e-10
689.3958963068668 1e-10
690.3714178245494 1e-10
691.3469393422322 1e-10
692.3224608599148 1e-10
693.2979823775975 1e-10
694.2735038952801 1e-10
695.2490254129627 1e-10
696.2245469306455 1e-10
697.2000684483281 1e-10
698.1755899660108 1e-10
699.1511114836934 1e-10
700.126633001376 1e-10
701.1021545190588 1e-10
702.0776760367414 1e-10
703.0531975544241 1e-10
704.0287190721067 1e-10
705.0042405897893 1e-10
705.9797621074721 1e-10
706.9552836251547 1e-10
707.9308051428374 1e-10
708.90632666052 1e-10
709.8818481782026 1e-10
710.8573696958853 1e-10
711.832891213568 1e-10
712.8084127312507 1e-10
713.7839342489333 1e-10
714.7594557666159 1e-10
715.7349772842986 1e-10
716.7104988019813 1e-10
717.686020319664 1e-10
718.6615418373466 1e-10
719.6370633550292 1e-10
720.6125848727119 1e-10
721.5881063903946 1e-10
722.5636279080773 1e-10
723.5391494257599 1e-10
724.5146709434425 1e-10
725.4901924611252 1e-10
726.4657139788079 1e-10
727.4412354964905 1e-10
728.4167570141732 1e-10
729.3922785318558 1e-10
730.3678000495385 1e-10
731.3433215672211 1e-10
732.3188430849038 1e-10
733.2943646025865 1e-10
734.2698861202691 1e-10
735.2454076379518 1e-10
736.2209291556344 1e-10
737.1964506733171 1e-10
738.1719721909998 1e-10
739.1474937086824 1e-10
740.123015226365 1e-10
741.0985367440477 1e-10
742.0740582617304 1e-10
743.0495797794131 1e-10
744.0251012970957 1e-10
745.0006228147784 1e-10
745.976144332461 1e-10
746.9516658501437 1e-10
747.9271873678264 1e-10
748.902708885509 1e-10
749.8782304031917 1e-10
750.8537519208743 1e-10
751.8292734385569 1e-10
752.8047949562397 1e-10
753.7803164739223 1e-10
754.755837991605 1e-10
755.7313595092876 1e-10
756.7068810269702 1e-10
757.682402544653 1e-10
758.6579240623356 1e-10
759.6334455800182 1e-10
760.6089670977009 1e-10
761.5844886153835 1e-10
762.5600101330663 1e-10
763.5355316507489 1e-10
764.5110531684315 1e-10
765.4865746861142 1e-10
766.4620962037968 1e-10
767.4376177214796 1e-10
768.4131392391622 1e-10
769.3886607568448 1e-10
770.3641822745275 1e-10
771.3397037922101 1e-10
772.3152253098928 1e-10
773.2907468275755 1e-10
774.2662683452581 1e-10
775.2417898629408 1e-10
776.2173113806234 1e-10
777.192832898306 1e-10
778.1683544159888 1e-10
779.1438759336714 1e-10
780.1193974513541 1e-10
781.0949189690367 1e-10
782.0704404867193 1e-10
783.0459620044021 1e-10
784.0214835220847 1e-10
784.9970050397674 1e-10
785.97252655745 1e-10
786.9480480751326 1e-10
787.9235695928154 1e-10
788.899091110498 1e-10
789.8746126281807 1e-10
790.8501341458633 1e-10
791.825655663546 1e-10
792.8011771812286 1e-10
793.7766986989113 1e-10
794.752220216594 1e-10
795.7277417342766 1e-10
796.7032632519592 1e-10
797.6787847696419 1e-10
798.6543062873246 1e-10
799.6298278050073 1e-10
800.6053493226899 1e-10
801.5808708403725 1e-10
802.5563923580552 1e-10
803.5319138757379 1e-10
804.5074353934206 1e-10
805.4829569111032 1e-10
806.4584784287858 1e-10
807.4339999464685 1e-10
808.4095214641512 1e-10
809.3850429818339 1e-10
810.3605644995165 1e-10
811.3360860171991 1e-10
812.3116075348818 1e-10
813.2871290525644 1e-10
814.2626505702472 1e-10
815.2381720879298 1e-10
816.2136936056124 1e-10
817.1892151232951 1e-10
818.1647366409777 1e-10
819.1402581586605 1e-10
820.1157796763431 1e-10
821.0913011940257 1e-10
822.0668227117084 1e-10
823.042344229391 1e-10
824.0178657470738 1e-10
824.9933872647564 1e-10
825.968908782439 1e-10
826.9444303001217 1e-10
827.9199518178043 1e-10
828.895473335487 1e-10
829.8709948531697 1e-10
830.8465163708523 1e-10
831.822037888535 1e-10
832.7975594062176 1e-10
833.7730809239002 1e-10
834.748602441583 1e-10
835.7241239592656 1e-10
836.6996454769483 1e-10
837.6751669946309 1e-10
838.6506885123135 1e-10
839.6262100299963 1e-10
840.6017315476789 1e-10
841.5772530653616 1e-10
842.5527745830442 1e-10
843.5282961007268 1e-10
844.5038176184096 1e-10
845.4793391360922 1e-10
846.4548606537749 1e-10
847.4303821714575 1e-10
848.4059036891401 1e-10
849.3814252068229 1e-10
850.3569467245055 1e-10
851.3324682421882 1e-10
852.3079897598708 1e-10
853.2835112775534 1e-10
854.2590327952361 1e-10
855.2345543129188 1e-10
856.2100758306015 1e-10
857.1855973482841 1e-10
858.1611188659667 1e-10
859.1366403836494 1e-10
860.1121619013321 1e-10
861.0876834190148 1e-10
862.0632049366974 1e-10
863.03872645438 1e-10
864.0142479720627 1e-10
864.9897694897454 1e-10
865.965291007428 1e-10
866.9408125251107 1e-10
867.9163340427933 1e-10
868.891855560476 1e-10
869.8673770781587 1e-10
870.8428985958413 1e-10
871.818420113524 1e-10
872.7939416312066 1e-10
873.7694631488893 1e-10
874.7449846665719 1e-10
875.7205061842546 1e-10
876.6960277019373 1e-10
877.6715492196199 1e-10
878.6470707373026 1e-10
879.6225922549852 1e-10
880.598113772668 1e-10
881.5736352903506 1e-10
882.5491568080332 1e-10
883.5246783257159 1e-10
884.5001998433985 1e-10
885.4757213610812 1e-10
886.4512428787639 1e-10
887.4267643964465 1e-10
888.4022859141292 1e-10
889.3778074318118 1e-10
890.3533289494945 1e-10
891.3288504671772 1e-10
892.3043719848598 1e-10
893.2798935025424 1e-10
894.2554150202251 1e-10
895.2309365379077 1e-10
896.2064580555905 1e-10
897.1819795732731 1e-10
898.1575010909557 1e-10
899.1330226086384 1e-10
900.108544126321 1e-10
901.0840656440038 1e-10
902.0595871616864 1e-10
903.035108679369 1e-10
904.0106301970517 1e-10
904.9861517147343 1e-10
905.9616732324171 1e-10
906.9371947500997 1e-10
907.9127162677823 1e-10
908.888237785465 1e-10
909.8637593031476 1e-10
910.8392808208304 1e-10
911.814802338513 1e-10
912.7903238561956 1e-10
913.7658453738783 1e-10
914.7413668915609 1e-10
915.7168884092436 1e-10
916.6924099269263 1e-10
917.6679314446089 1e-10
918.6434529622916 1e-10
919.6189744799742 1e-10
920.5944959976568 1e-10
921.5700175153396 1e-10
922.5455390330222 1e-10
923.5210605507049 1e-10
924.4965820683875 1e-10
925.4721035860701 1e-10
926.4476251037529 1e-10
927.4231466214355 1e-10
928.3986681391182 1e-10
929.3741896568008 1e-10
930.3497111744834 1e-10
931.3252326921662 1e-10
932.3007542098488 1e-10
933.2762757275315 1e-10
934.2517972452141 1e-10
935.2273187628967 1e-10
936.2028402805794 1e-10
937.1783617982621 1e-10
938.1538833159448 1e-10
939.1294048336274 1e-10
940.10492635131 1e-10
941.0804478689927 1e-10
942.0559693866754 1e-10
943.0314909043581 1e-10
944.0070124220407 1e-10
944.9825339397233 1e-10
945.958055457406 1e-10
946.9335769750887 1e-10
947.9090984927714 1e-10
948.884620010454 1e-10
949.8601415281366 1e-10
950.8356630458193 1e-10
951.811184563502 1e-10
952.7867060811847 1e-10
953.7622275988673 1e-10
954.7377491165499 1e-10
955.7132706342326 1e-10
956.6887921519152 1e-10
957.664313669598 1e-10
958.6398351872806 1e-10
959.6153567049632 1e-10
960.5908782226459 1e-10
961.5663997403285 1e-10
962.5419212580113 1e-10
963.5174427756939 1e-10
964.4929642933765 1e-10
965.4684858110592 1e-10
966.4440073287418 1e-10
967.4195288464246 1e-10
968.3950503641072 1e-10
969.3705718817898 1e-10
970.3460933994725 1e-10
971.3216149171551 1e-10
972.2971364348379 1e-10
973.2726579525205 1e-10
974.2481794702031 1e-10
975.2237009878858 1e-10
976.1992225055684 1e-10
977.174744023251 1e-10
978.1502655409338 1e-10
979.1257870586164 1e-10
980.1013085762991 1e-10
981.0768300939817 1e-10
};
\addlegendentry{FOM}
\addplot [thick, steelblue31119180, loosely dashed]
table {%
6.530833929005894 3.489157529695837
7.506355446688552 2.4678969710453535
8.48187696437121 1.6814110738941017
9.457398482053868 1.6492557007563695
10.432919999736528 1.617100327618637
11.408441517419186 1.3374340945025953
12.383963035101845 1.3043711830655536
13.359484552784505 1.2713082716285116
14.335006070467163 1.1939522284568225
15.31052758814982 0.9387235957101432
16.28604910583248 0.9387235957101432
17.261570623515137 0.9340355923913684
18.237092141197795 0.8886223552674326
19.212613658880453 0.8786307293446879
20.188135176563115 0.868639103421943
21.163656694245773 0.6354587110350837
22.13917821192843 0.43558878244533017
23.11469972961109 0.43558878244533017
24.090221247293748 0.4280174116946956
25.065742764976406 0.3940305701526581
26.041264282659064 0.3797438653366115
27.016785800341722 0.3654571605205647
27.99230731802438 0.34900945079196544
28.96782883570704 0.3485887930456967
29.943350353389697 0.34816813529942786
30.918871871072355 0.3257082345056899
31.894393388755013 0.28970508288301333
32.86991490643767 0.28888856103868604
33.84543642412034 0.28652333485150855
34.82095794180299 0.2770989236952225
35.79647945948565 0.2762305999086125
36.772000977168304 0.2753622761220023
37.74752249485097 0.2556588806616383
38.72304401253363 0.25549420460350786
39.698565530216285 0.25549420460350786
40.674087047898944 0.2528646504031373
41.6496085655816 0.20297356489074736
42.62513008326426 0.20297356489074736
43.60065160094692 0.20297356489074736
44.576173118629576 0.1867203416650358
45.551694636312234 0.1865655389846379
46.52721615399489 0.1864107363042398
47.50273767167755 0.1241315294937523
48.47825918936021 0.12012238769949193
49.45378070704287 0.1176635467383407
50.429302224725525 0.11188050177111368
51.40482374240818 0.11099011174094874
52.38034526009084 0.11086308556412272
53.3558667777735 0.11011746336002148
54.33138829545616 0.10833813435967588
55.306909813138816 0.108277990927944
56.282431330821474 0.10819154701961074
57.25795284850413 0.030989274884407714
58.23347436618679 0.027235249606691412
59.208995883869456 0.02348122432897511
60.184517401552114 0.020846770982311996
61.16003891923477 0.020846770982311996
62.13556043691743 0.020846770982311996
63.11108195460009 0.020712786860079758
64.08660347228275 0.01974725166372332
65.06212498996541 0.018622816465477768
66.03764650764806 0.01749838126723222
67.01316802533071 0.014631185839939297
67.98868954301338 0.014580705113261892
68.96421106069604 0.014580705113261892
69.9397325783787 0.014465578335659748
70.91525409606136 0.014051835066019825
71.89077561374401 0.013935570582612687
72.86629713142668 0.01381930609920534
73.84181864910933 0.013642178319947882
74.817340166792 0.013637097003817118
75.79286168447464 0.013632015687686565
76.76838320215731 0.010381573951676985
77.74390471983996 0.01014326376019066
78.71942623752263 0.009899136502075615
79.69494775520528 0.009689299704474321
80.67046927288794 0.00962465351174818
81.6459907905706 0.009611181018655221
82.62151230825326 0.009594105645393433
83.59703382593591 0.009078394364470508
84.57255534361857 0.009078394364470508
85.54807686130123 0.009078394364470508
86.52359837898389 0.00885506027335503
87.49911989666654 0.008848155991985266
88.47464141434921 0.008841251710615713
89.45016293203186 0.008787419440720142
90.42568444971452 0.008776923596762005
91.40120596739719 0.008768359099587923
92.37672748507984 0.008745370060776683
93.3522490027625 0.008703470997351843
94.32777052044516 0.008673937163518844
95.30329203812782 0.008623290791880834
96.27881355581047 0.008526876930999589
97.25433507349314 0.008524824949590129
98.22985659117579 0.00852277296818067
99.20537810885845 0.002127897799160606
100.1808996265411 0.0020975075037504196
101.15642114422377 0.0020671172083400243
102.13194266190642 0.001968482170440343
103.10746417958909 0.0018904086357640325
104.08298569727174 0.0018904086357640325
105.0585072149544 0.0018904086357640325
106.03402873263705 0.001769197292397091
107.00955025031972 0.0017673368591840661
107.98507176800237 0.0017654764259712502
108.96059328568504 0.0017551136269740079
109.93611480336769 0.001748814863348255
110.91163632105035 0.001746024466886562
111.88715783873302 0.0017416494926707294
112.86267935641567 0.0017149614646959164
113.83820087409833 0.0017146383040494927
114.81372239178098 0.00171431514340286
115.78924390946365 0.0012855951880706717
116.7647654271463 0.0012766789085180423
117.74028694482897 0.001267762628965622
118.71580846251162 0.001228149226776377
119.69132998019428 0.0012067590832057452
120.66685149787693 0.0012008846365429548
121.6423730155596 0.0011845763014942763
122.61789453324225 0.0011763456022603513
123.59341605092492 0.0011679773607474735
124.56893756860757 0.0011596091192345958
125.54445908629023 0.0011513409089590975
126.51998060397288 0.0011506085832530203
127.49550212165555 0.0011498762575469432
128.4710236393382 0.0011449670337204607
129.44654515702086 0.0011445830819066993
130.4220666747035 0.0011444795150414304
131.3975881923862 0.0011011884635327319
132.37310971006883 0.001091148981117616
133.3486312277515 0.0010900388458237964
134.32415274543416 0.0010880317541593198
135.29967426311683 0.0010840599618735904
136.27519578079946 0.0010840599618735904
137.25071729848213 0.0010840599618735904
138.2262388161648 0.0010725058501748804
139.20176033384746 0.0010707297647999014
140.1772818515301 0.0010689536794249224
141.15280336921276 0.0010665884099123593
142.12832488689543 0.0010627282410143202
143.1038464045781 0.0010584460987357435
144.07936792226073 0.0010541639564569578
145.0548894399434 0.0010356124436152693
146.03041095762606 0.0010341988042324294
147.00593247530873 0.0010327851648493807
147.98145399299136 0.0010280363605991848
148.95697551067403 0.0010278822416897406
149.9324970283567 0.0010277281227802962
150.90801854603936 0.0010251365559334113
151.883540063722 0.0010227287586347476
152.85906158140466 0.001022633235572133
153.83458309908733 0.0010225377125095182
154.81010461677 0.0009220554015383121
155.78562613445266 0.0009219203886491571
156.7611476521353 0.0009217853757602113
157.73666916981796 0.0009140260475101393
158.71219068750062 0.0009139457715324535
159.6877122051833 0.0009138654955547676
160.66323372286593 0.0008956834510208582
161.6387552405486 0.0008872539523175906
162.61427675823126 0.000885929479651472
163.58979827591392 0.0008835664739389105
164.56531979359656 0.0008777580686706058
165.54084131127922 0.0008777580686706058
166.5163628289619 0.0008777580686706058
167.49188434664455 0.0008746578781879074
168.4674058643272 0.0008734600903862153
169.44292738200986 0.0008722623025845231
170.41844889969252 0.0008694387555506823
171.3939704173752 0.0008516567742346967
172.36949193505782 0.0008508152582441039
173.3450134527405 0.0008499737422535112
174.32053497042315 0.0008467684964861016
175.29605648810582 0.0008459753109210543
176.27157800578848 0.0008451821253557979
177.24709952347112 0.0008433366495729898
178.2226210411538 0.0008273686510069831
179.19814255883645 0.0008270581779018648
180.17366407651912 0.0008267477047969555
181.14918559420175 0.0008234364451688236
182.12470711188442 0.0008230429380781658
183.10022862956708 0.0008229226627128719
184.07575014724975 0.0008222376028840479
185.0512716649324 0.0007324128128010077
186.02679318261505 0.0007324128128010077
187.00231470029772 0.0007324128128010077
187.97783621798038 0.0007174896378301998
188.95335773566302 0.0007165883127154447
189.92887925334568 0.0007157881967053378
190.90440077102835 0.0007149880806954399
191.87992228871101 0.0007062990512139931
192.85544380639365 0.0007057440858914107
193.83096532407632 0.0007051891205688283
194.80648684175898 0.0007022033473450671
195.78200835944165 0.0007016801506204472
196.7575298771243 0.0007015411448687549
197.73305139480695 0.0007006919558312484
198.70857291248961 0.0007002761812459282
199.68409443017228 0.0007002362514570295
200.65961594785495 0.0007001278529506815
201.63513746553758 0.0005044305672301389
202.61065898322025 0.0004980172907491654
203.5861805009029 0.0004916040142679829
204.56170201858558 0.0004791885241996924
205.53722353626821 0.00047913148884938213
206.51274505395088 0.0004790744534990718
207.48826657163355 0.0004755932972497892
208.4637880893162 0.00047542839075944804
209.43930960699885 0.00047525188585808485
210.4148311246815 0.00047486171865879613
211.39035264236418 0.00047336661568180694
212.36587416004684 0.0004732672174306451
213.34139567772948 0.0004731678191792742
214.31691719541215 0.00047154462243707655
215.2924387130948 0.0004697779264258637
216.26796023077748 0.00046801123041485983
217.24348174846014 0.00046438369104496573
218.21900326614278 0.00044895227729265023
219.19452478382544 0.0004479444398274585
220.1700463015081 0.000446853146800231
221.14556781919077 0.0004450659333824726
222.1210893368734 0.0004446666768024743
223.09661085455608 0.00044426742022268497
224.07213237223874 0.00044035734189716867
225.0476538899214 0.00043907878868964845
226.02317540760404 0.00043882909091564416
226.9986969252867 0.0004382481134645423
227.97421844296937 0.00043259656185516606
228.94973996065204 0.000432494932599846
229.92526147833468 0.0004323200500666292
230.90078299601734 0.00043080524101399287
231.8763045137 0.000430326738299298
232.85182603138267 0.00042984823558439415
233.8273475490653 0.000428450325960665
234.80286906674797 0.00042832503386944524
235.77839058443064 0.00042819974177822547
236.7539121021133 0.0004277383695342332
237.72943361979597 0.0004265719689887168
238.7049551374786 0.0004254055684429913
239.68047665516127 0.0004216983351998439
240.65599817284394 0.00042162907507708997
241.6315196905266 0.0004216010206272609
242.60704120820924 0.0003133050909309764
243.5825627258919 0.0002159717210721909
244.55808424357457 0.00021062645215806555
245.53360576125723 0.0002053055831692169
246.50912727893987 0.00020084704289016232
247.48464879662254 0.00020058191312549882
248.4601703143052 0.00020031678336083532
249.43569183198787 0.0002000229180925774
250.4112133496705 0.00019999871488822935
251.38673486735317 0.00019997451168409034
252.36225638503583 0.00019614848264544904
253.3377779027185 0.00019571572993757778
254.31329942040114 0.00019552867658438727
255.2888209380838 0.00019479776779480882
256.2643424557665 0.00019444676566953635
257.23986397344913 0.00019441221455446256
258.21538549113177 0.00019437766343917976
259.1909070088144 0.00019364520702374964
260.1664285264971 0.00019364520702374964
261.1419500441798 0.00019364520702374964
262.11747156186243 0.00019315863355869452
263.09299307954507 0.00019305930275475595
264.06851459722776 0.00019305323735521835
265.0440361149104 0.00019304285692286222
266.01955763259303 0.00018998054277516145
266.9950791502757 0.00018998054277516145
267.97060066795837 0.00018998054277516145
268.946122185641 0.00018901592957348593
269.9216437033237 0.0001889792231280789
270.89716522100633 0.0001889425166826719
271.872686738689 0.0001884337657804262
272.84820825637166 0.00018836206094224216
273.8237297740543 0.00018836206094224216
274.799251291737 0.00018833294176040643
275.77477280941963 0.00018726280088115658
276.75029432710227 0.00018724787171035402
277.72581584478496 0.00018723294253955144
278.7013373624676 0.00018707364803866185
279.6768588801503 0.00018704903290961652
280.6523803978329 0.00018702441778036216
281.62790191551557 0.00018691138836318523
282.60342343319826 0.00018679475488815925
283.5789449508809 0.00018667844904426772
284.5544664685636 0.00018624026652141267
285.5299879862462 0.00018612113598280038
286.50550950392886 0.00018611659615460727
287.48103102161156 0.00018610367010539204
288.4565525392942 9.198757889811874e-05
289.43207405697683 9.196902162921413e-05
290.4075955746595 9.195046436051851e-05
291.38311709234216 9.154689536275813e-05
292.35863861002485 9.154689536275813e-05
293.3341601277075 9.154689536275813e-05
294.3096816453901 9.147894948627404e-05
295.2852031630728 9.143163345143439e-05
296.26072468075546 9.14287840520373e-05
297.2362461984381 9.142024113077597e-05
298.2117677161208 8.66981988282759e-05
299.1872892338034 8.63081991738106e-05
300.1628107514861 8.591819951913629e-05
301.13833226916876 8.518999388246266e-05
302.1138537868514 8.516663314703773e-05
303.0893753045341 8.514327241161279e-05
304.0648968222167 8.465313988807946e-05
305.0404183398994 8.452785734561984e-05
306.01593985758205 8.433433881800783e-05
306.9914613752647 8.41433116952021e-05
307.9669828929474 8.399429867754488e-05
308.94250441063 8.397770559029715e-05
309.91802592831266 8.396111250304943e-05
310.89354744599535 8.387557591929204e-05
311.869068963678 8.386411588639337e-05
312.8445904813607 8.385265585370371e-05
313.8201119990433 8.375214504501388e-05
314.79563351672596 8.374601055757252e-05
315.77115503440865 8.374300485232654e-05
316.7466765520913 8.35250490147052e-05
317.7221980697739 8.29869210612216e-05
318.6977195874566 8.295588084428048e-05
319.67324110513925 8.292484062733935e-05
320.64876262282195 8.243766947849355e-05
321.6242841405046 8.243766947849355e-05
322.5998056581872 8.243766947849355e-05
323.5753271758699 8.235749164777455e-05
324.55084869355255 8.23535531853934e-05
325.52637021123525 8.234961472301226e-05
326.5018917289179 8.228563298817071e-05
327.4774132466005 8.221561208607726e-05
328.4529347642832 8.221403977080654e-05
329.42845628196585 8.221027807658993e-05
330.4039777996485 7.020892080316085e-05
331.3794993173312 7.020892080316085e-05
332.3550208350138 7.020892080316085e-05
333.3305423526965 6.682422173173524e-05
334.30606387037915 6.681052826563534e-05
335.2815853880618 6.679683479974444e-05
336.2571069057445 6.648437315732936e-05
337.2326284234271 6.645907930888294e-05
338.20814994110975 6.64491751413958e-05
339.18367145879245 6.638586918213573e-05
340.1591929764751 6.625845080313456e-05
341.1347144941578 6.625466183119486e-05
342.1102360118404 6.624868314527605e-05
343.08575752952305 6.530676794026987e-05
344.06127904720574 6.529343820382715e-05
345.0368005648884 6.528010846759341e-05
346.0123220825711 6.518426262127128e-05
346.9878436002537 6.518233587492591e-05
347.96336511793635 6.518040912858054e-05
348.93888663561904 6.470339266951075e-05
349.9144081533017 6.470310505467672e-05
350.8899296709843 6.470281743984268e-05
351.865451188667 6.464743241341038e-05
352.84097270634965 6.424882181068366e-05
353.81649422403234 6.424882181068366e-05
354.792015741715 6.424882181068366e-05
355.7675372593976 6.120148911129835e-05
356.7430587770803 6.103916634549323e-05
357.71858029476294 6.08768435794791e-05
358.6941018124456 6.052371310481099e-05
359.6696233301283 6.04652924310282e-05
360.6451448478109 6.0445496062361925e-05
361.6206663654936 6.041312635712519e-05
362.59618788317624 6.0350865368973165e-05
363.5717094008589 6.0345433835141496e-05
364.5472309185416 6.034000230110082e-05
365.5227524362242 6.0309451066287635e-05
366.4982739539069 6.030184792510977e-05
367.47379547158954 6.02942447841409e-05
368.4493169892722 6.0227274136051923e-05
369.42483850695487 6.022525021648873e-05
370.4003600246375 6.0223226297134544e-05
371.37588154232014 5.988402492162796e-05
372.35140306000284 5.9881717083673316e-05
373.3269245776855 5.9880784966508016e-05
374.30244609536817 5.902060600079155e-05
375.2779676130508 5.767551243045229e-05
376.25348913073344 5.7537310702464775e-05
377.22901064841614 5.739436559531773e-05
378.2045321660988 5.7293875056032946e-05
379.1800536837814 5.726053535000607e-05
380.1555752014641 5.7227195643979186e-05
381.13109671914674 5.704776586334959e-05
382.10661823682943 5.704471023313837e-05
383.08213975451207 5.704165460292715e-05
384.0576612721947 5.7007552553584734e-05
385.0331827898774 5.695204733173948e-05
386.00870430756004 5.6942890461378724e-05
386.98422582524273 5.692654872992733e-05
387.95974734292537 5.686456180855998e-05
388.935268860608 5.68549529487126e-05
389.9107903782907 5.684534408886521e-05
390.88631189597334 5.655630291434727e-05
391.861833413656 5.6512578912527566e-05
392.83735493133867 5.646885491070786e-05
393.8128764490213 5.642814671779958e-05
394.788397966704 5.6009149254439366e-05
395.76391948438663 5.5524074365578866e-05
396.73944100206927 5.503899947671837e-05
397.71496251975196 5.485110139046576e-05
398.6904840374346 5.483827628928738e-05
399.66600555511724 5.482545118810901e-05
400.64152707279993 5.479547411725312e-05
401.61704859048257 5.470973610851675e-05
402.59257010816526 5.461022467820209e-05
403.5680916258479 5.451071324788743e-05
404.54361314353054 5.436591267203242e-05
405.51913466121323 5.436591267203242e-05
406.49465617889587 5.436591267203242e-05
407.47017769657856 5.430301661556615e-05
408.4456992142612 5.429590577089972e-05
409.42122073194383 5.4294114712170724e-05
410.3967422496265 5.428858432577507e-05
411.37226376730916 5.320922819239428e-05
412.3477852849918 5.3204378316980954e-05
413.3233068026745 5.319952844135862e-05
414.29882832035713 5.306472286816598e-05
415.2743498380398 5.3063017521300176e-05
416.24987135572246 5.3061312174225366e-05
417.2253928734051 5.286641805436138e-05
418.2009143910878 5.2855091920423904e-05
419.17643590877043 5.284376578669544e-05
420.15195742645307 5.2808175687638665e-05
421.12747894413576 5.280250466713187e-05
422.1030004618184 5.2799839887338985e-05
423.0785219795011 5.279566715815455e-05
424.0540434971837 5.2650482220197576e-05
425.02956501486636 5.2648910311857417e-05
426.00508653254906 5.264733840351726e-05
426.9806080502317 5.254679807323872e-05
427.9561295679144 5.254679807323872e-05
428.931651085597 5.254679807323872e-05
429.90717260327966 5.2492748834060886e-05
430.88269412096236 5.248693672465051e-05
431.858215638645 5.248621446117257e-05
432.83373715632763 5.2482546377493674e-05
433.8092586740103 4.264291425431032e-05
434.78478019169296 4.18493227023658e-05
435.76030170937565 4.105573115042127e-05
436.7358232270583 4.0717067207694525e-05
437.7113447447409 4.071371471819876e-05
438.6868662624236 4.0710362228703e-05
439.66238778010626 4.0412594228112786e-05
440.6379092977889 4.0397638182337616e-05
441.6134308154716 4.0397638182337616e-05
442.5889523331542 4.037517390341837e-05
443.5644738508369 4.03227626598158e-05
444.53999536851956 4.0321124983598465e-05
445.5155168862022 4.031877191365164e-05
446.4910384038849 3.9472324672821876e-05
447.4665599215675 3.9472324672821876e-05
448.4420814392502 3.9472324672821876e-05
449.41760295693285 3.933208918766766e-05
450.3931244746155 3.930303219535372e-05
451.3686459922982 3.930303219535372e-05
452.3441675099808 3.928445732978564e-05
453.31968902766346 3.917045802447164e-05
454.29521054534615 3.909917065648481e-05
455.2707320630288 3.9027883288497985e-05
456.2462535807115 3.8828540210310765e-05
457.2217750983941 3.8794620325822e-05
458.19729661607676 3.878764188908309e-05
459.17281813375945 3.876935975330094e-05
460.1483396514421 3.876079555816191e-05
461.1238611691247 3.87601817279857e-05
462.0993826868074 3.8759567897809486e-05
463.07490420449005 3.748598601681083e-05
464.05042572217275 3.74162350336111e-05
465.0259472398554 3.734648405041137e-05
466.001468757538 3.7067473113683514e-05
466.9769902752207 3.7067473113683514e-05
467.95251179290335 3.7067473113683514e-05
468.92803331058604 3.701276272250752e-05
469.9035548282687 3.698361089468413e-05
470.8790763459513 3.6980970398215764e-05
471.854597863634 3.697644325488599e-05
472.83011938131665 3.695651359420578e-05
473.8056408989993 3.6954265993049695e-05
474.781162416682 3.69520183918936e-05
475.7566839343646 3.693952151667471e-05
476.7322054520473 3.693249658535119e-05
477.70772696972995 3.6925471654027686e-05
478.6832484874126 3.688461943257629e-05
479.6587700050953 3.6883505476185376e-05
480.6342915227779 3.688304923472386e-05
481.60981304046055 3.5843178559284304e-05
482.58533455814324 3.574654021665721e-05
483.5608560758259 3.574407447125695e-05
484.5363775935086 3.573874600622449e-05
485.5118991111912 3.567141510003275e-05
486.48742062887385 3.567097174219726e-05
487.46294214655654 3.567052838457077e-05
488.4384636642392 3.564804023448265e-05
489.4139851819219 3.564412291994985e-05
490.3895066996045 3.564316589600147e-05
491.36502821728715 3.561328746306258e-05
492.34054973496984 3.554703248709626e-05
493.3160712526525 3.5541466961087674e-05
494.2915927703351 3.5532078783000534e-05
495.2671142880178 3.5507395230474756e-05
496.24263580570044 3.5506762438421746e-05
497.21815732338314 3.5506129646159736e-05
498.1936788410658 3.518031806352409e-05
499.1692003587484 3.517917070873155e-05
500.1447218764311 3.5178023354148016e-05
501.12024339411374 3.467835442760458e-05
502.0957649117964 3.467835442760458e-05
503.0712864294791 3.467835442760458e-05
504.0468079471617 3.460199110471003e-05
505.0223294648444 3.455167662291106e-05
505.99785098252704 3.454435922347448e-05
506.9733725002097 3.453704182382889e-05
507.94889401789237 3.445049519873649e-05
508.924415535575 3.445049519873649e-05
509.8999370532577 3.445049519873649e-05
510.87545857094034 3.44159660591664e-05
511.850980088623 3.439643345213961e-05
512.8265016063057 3.4385952401345726e-05
513.8020231239883 3.4375476493301246e-05
514.7775446416709 3.4366278738646974e-05
515.7530661593537 3.4363930545805636e-05
516.7285876770363 3.436158235275529e-05
517.704109194719 3.434017391460876e-05
518.6796307124016 3.4332847773166985e-05
519.6551522300842 3.4325521631934215e-05
520.6306737477669 3.4316800215718316e-05
521.6061952654496 3.4283041782753916e-05
522.5817167831323 3.428236303785436e-05
523.5572383008149 3.428116038502489e-05
524.5327598184975 3.423853694265654e-05
525.5082813361802 3.423853694265654e-05
526.4838028538628 3.423853694265654e-05
527.4593243715456 3.4213341487592584e-05
528.4348458892282 3.418778331403222e-05
529.4103674069108 3.418571062487722e-05
530.3858889245935 3.4182789026135646e-05
531.3614104422761 3.17483790254741e-05
532.3369319599589 3.1716094065875626e-05
533.3124534776415 3.168380910606814e-05
534.2879749953241 3.165447370365995e-05
535.2634965130068 3.1648585913945493e-05
536.2390180306894 3.164269812402204e-05
537.2145395483722 3.162451290062087e-05
538.1900610660548 3.1604854767955246e-05
539.1655825837374 3.1586391261952185e-05
540.1411041014201 3.156792775594912e-05
541.1166256191027 3.1491433847849865e-05
542.0921471367855 3.1490892263626006e-05
543.0676686544681 3.1490350679402155e-05
544.0431901721507 3.1303176446937995e-05
545.0187116898334 3.1303176446937995e-05
545.994233207516 3.1303176446937995e-05
546.9697547251986 3.1285637950714366e-05
547.9452762428814 3.109177226724366e-05
548.920797760564 3.109177226724366e-05
549.8963192782467 3.109177226724366e-05
550.8718407959293 3.103259047490806e-05
551.8473623136119 3.0959122606878046e-05
552.8228838312947 3.088565473863903e-05
553.7984053489773 3.079947562596499e-05
554.77392686666 3.07502568371711e-05
555.7494483843426 3.07468613925714e-05
556.7249699020252 3.07434659479717e-05
557.700491419708 3.070908444017158e-05
558.6760129373906 3.070908444017158e-05
559.6515344550733 3.070908444017158e-05
560.6270559727559 3.0696904246791985e-05
561.6025774904385 3.069243205789677e-05
562.5780990081213 3.069206011020713e-05
563.5536205258039 3.069131569858828e-05
564.5291420434866 3.0317825087985478e-05
565.5046635611692 3.0282001679363184e-05
566.4801850788518 3.0246178270531886e-05
567.4557065965345 3.021142462338557e-05
568.4312281142172 3.0210004296361654e-05
569.4067496318999 3.020858396933774e-05
570.3822711495825 3.0163734222472414e-05
571.3577926672651 3.0149437764092373e-05
572.3333141849478 3.0148950607195296e-05
573.3088357026305 3.0123807564451728e-05
574.2843572203132 3.006051786297628e-05
575.2598787379958 3.005314968353959e-05
576.2354002556784 3.0045781504311898e-05
577.2109217733611 2.9922668714707078e-05
578.1864432910438 2.9915191990778592e-05
579.1619648087265 2.9907715266850103e-05
580.1374863264091 2.9886605115902605e-05
581.1130078440917 2.9885831349271138e-05
582.0885293617744 2.9885057582639672e-05
583.0640508794571 2.9757783726684794e-05
584.0395723971398 2.9751898281784846e-05
585.0150939148224 2.974462453531614e-05
585.990615432505 2.972354889885098e-05
586.9661369501877 2.9667679001397e-05
587.9416584678703 2.9667585012144246e-05
588.917179985553 2.9667491022682487e-05
589.8927015032357 2.9650075738424778e-05
590.8682230209183 2.9643849421785734e-05
591.843744538601 2.9637623105355695e-05
592.8192660562836 2.963020155406181e-05
593.7947875739663 2.9611649578389394e-05
594.770309091649 2.9606263883288157e-05
595.7458306093316 2.9598307841571025e-05
596.7213521270143 2.9588551220789274e-05
597.6968736446969 2.9582591140186632e-05
598.6723951623796 2.9576631059374982e-05
599.6479166800623 2.9568631656459386e-05
600.6234381977449 2.956794276212253e-05
601.5989597154276 2.9567253867785673e-05
602.5744812331102 2.119045381457776e-05
603.5500027507929 2.064152944414038e-05
604.5255242684756 1.999823242444365e-05
605.5010457861582 1.9374947709740404e-05
606.4765673038409 1.912691580720357e-05
607.4520888215235 1.9123969532210185e-05
608.4276103392061 1.9121023257425806e-05
609.4031318568889 1.9087173541181854e-05
610.3786533745715 1.9077909151702327e-05
611.3541748922542 1.90686447622228e-05
612.3296964099368 1.9055524229256365e-05
613.3052179276194 1.9005924411972363e-05
614.2807394453022 1.899903864462672e-05
615.2562609629848 1.899215287728108e-05
616.2317824806674 1.8979941698240622e-05
617.2073039983501 1.8979488474377093e-05
618.1828255160327 1.897903525051356e-05
619.1583470337155 1.8028435415436973e-05
620.1338685513981 1.7902605019682194e-05
621.1093900690807 1.7847980391366333e-05
622.0849115867634 1.7554476231856923e-05
623.060433104446 1.743297042186093e-05
624.0359546221288 1.743297042186093e-05
625.0114761398114 1.743297042186093e-05
625.986997657494 1.740803615058264e-05
626.9625191751767 1.740736335309742e-05
627.9380406928593 1.7406690555612207e-05
628.913562210542 1.7293949344959275e-05
629.8890837282247 1.729034385522467e-05
630.8646052459073 1.728673836569907e-05
631.84012676359 1.7269829192064085e-05
632.8156482812726 1.7265117872636346e-05
633.7911697989553 1.726350429623813e-05
634.766691316638 1.7261381806475196e-05
635.7422128343206 1.7236721919667477e-05
636.7177343520033 1.723162686285037e-05
637.6932558696859 1.722653180603326e-05
638.6687773873686 1.720917699746554e-05
639.6442989050513 1.6939215243104534e-05
640.6198204227339 1.6924160863304e-05
641.5953419404166 1.6909214859747138e-05
642.5708634580992 1.6900136776324093e-05
643.5463849757818 1.6900136776324093e-05
644.5219064934646 1.6900136776324093e-05
645.4974280111472 1.6782200024387796e-05
646.4729495288299 1.6779417562871595e-05
647.4484710465125 1.6776635101564397e-05
648.4239925641951 1.676797683963218e-05
649.3995140818778 1.6766534579114338e-05
650.3750355995605 1.6766134985018787e-05
651.3505571172432 1.6748423418327235e-05
652.3260786349258 1.6713096389525133e-05
653.3016001526084 1.6711868270409194e-05
654.2771216702911 1.6710584516342078e-05
655.2526431879738 1.6683855341081453e-05
656.2281647056565 1.668264834410639e-05
657.2036862233391 1.6681441347131325e-05
658.1792077410217 1.6669989603535455e-05
659.1547292587044 1.6669848307718032e-05
660.1302507763871 1.66697099703505e-05
661.1057722940698 1.637299131364746e-05
662.0812938117524 1.6318179317535418e-05
663.056815329435 1.6317063143404364e-05
664.0323368471177 1.6315028419385723e-05
665.0078583648004 1.6308881729043962e-05
665.9833798824831 1.6308332593301004e-05
666.9589014001657 1.630773799566161e-05
667.9344229178483 1.5543380686367497e-05
668.909944435531 1.5482536614087097e-05
669.8854659532136 1.54216925418067e-05
670.8609874708964 1.526222720010254e-05
671.836508988579 1.525553987441453e-05
672.8120305062616 1.524885254872652e-05
673.7875520239443 1.5206840186252363e-05
674.7630735416269 1.5190209306296479e-05
675.7385950593097 1.5183144604461118e-05
676.7141165769923 1.516711609458083e-05
677.6896380946749 1.50627494450417e-05
678.6651596123576 1.5053802837597892e-05
679.6406811300402 1.5044856230154082e-05
680.616202647723 1.5035719235644077e-05
681.5917241654056 1.5035492110921299e-05
682.5672456830882 1.5035264986198519e-05
683.5427672007709 1.4856507211347451e-05
684.5182887184535 1.4826848414940417e-05
685.4938102361363 1.4823664364386654e-05
686.4693317538189 1.4817743787188904e-05
687.4448532715015 1.4797455061400069e-05
688.4203747891842 1.4795707155283674e-05
689.3958963068668 1.4793959249376283e-05
690.3714178245494 1.4785603431521222e-05
691.3469393422322 1.4785145014747348e-05
692.3224608599148 1.478468659818248e-05
693.2979823775975 1.4777267069628122e-05
694.2735038952801 1.477267026488794e-05
695.2490254129627 1.477240451562157e-05
696.2245469306455 1.4772138766355201e-05
697.2000684483281 1.4717750683611902e-05
698.1755899660108 1.4714842609720252e-05
699.1511114836934 1.4711934536037604e-05
700.126633001376 1.4702199744456846e-05
701.1021545190588 1.4701413984973877e-05
702.0776760367414 1.4700628225281907e-05
703.0531975544241 1.469540730507569e-05
704.0287190721067 1.4646464510082232e-05
705.0042405897893 1.464572410485871e-05
705.9797621074721 1.464494969240526e-05
706.9552836251547 1.4601973914226133e-05
707.9308051428374 1.4408006313776589e-05
708.90632666052 1.4214038713327047e-05
709.8818481782026 1.4020071112877503e-05
710.8573696958853 1.3624747431368082e-05
711.832891213568 1.3624747431368082e-05
712.8084127312507 1.3624747431368082e-05
713.7839342489333 1.3609200069732397e-05
714.7594557666159 1.3580561198871747e-05
715.7349772842986 1.3551922327802091e-05
716.7104988019813 1.3524125314110171e-05
717.686020319664 1.350978395438209e-05
718.6615418373466 1.350978395438209e-05
719.6370633550292 1.350978395438209e-05
720.6125848727119 1.3499033609407064e-05
721.5881063903946 1.3494032649270702e-05
722.5636279080773 1.3489031689134343e-05
723.5391494257599 1.3484297004118106e-05
724.5146709434425 1.3479242196222724e-05
725.4901924611252 1.3478933581515085e-05
726.4657139788079 1.3478331251359229e-05
727.4412354964905 1.3465700669671716e-05
728.4167570141732 1.3462295686135045e-05
729.3922785318558 1.3458890702598375e-05
730.3678000495385 1.3449776108914966e-05
731.3433215672211 1.3438144124346135e-05
732.3188430849038 1.343771540012614e-05
733.2943646025865 1.343728667569714e-05
734.2698861202691 1.2893189176661302e-05
735.2454076379518 1.2890505494348723e-05
736.2209291556344 1.288782181182714e-05
737.1964506733171 1.2875390970129347e-05
738.1719721909998 1.2874223801351202e-05
739.1474937086824 1.2872986464537253e-05
740.123015226365 1.2866580907635815e-05
741.0985367440477 1.2861640925007753e-05
742.0740582617304 1.2861271935558999e-05
743.0495797794131 1.2860541928905397e-05
744.0251012970957 1.2855793141143518e-05
745.0006228147784 1.2851315146956592e-05
745.976144332461 1.2846837152978672e-05
746.9516658501437 1.2832969834318336e-05
747.9271873678264 1.2832390504621202e-05
748.902708885509 1.2831811174924065e-05
749.8782304031917 1.2827113576391885e-05
750.8537519208743 1.2826617245896609e-05
751.8292734385569 1.2826361490568655e-05
752.8047949562397 1.2824924417109048e-05
753.7803164739223 5.7035003635553684e-06
754.755837991605 5.441515423179877e-06
755.7313595092876 5.180861349271564e-06
756.7068810269702 5.0002606846108974e-06
757.682402544653 4.99481248271999e-06
758.6579240623356 4.989364281038087e-06
759.6334455800182 4.969560351447535e-06
760.6089670977009 4.957898879148627e-06
761.5844886153835 4.946237407058723e-06
762.5600101330663 4.9271728426883985e-06
763.5355316507489 4.884313536309138e-06
764.5110531684315 4.884313536309138e-06
765.4865746861142 4.884313536309138e-06
766.4620962037968 4.874347045955737e-06
767.4376177214796 4.873186972023223e-06
768.4131392391622 4.872026898090708e-06
769.3886607568448 4.869492146298194e-06
770.3641822745275 4.851096621314363e-06
771.3397037922101 4.839453443751873e-06
772.3152253098928 4.827810266189382e-06
773.2907468275755 4.818029179204716e-06
774.2662683452581 4.8161935825854255e-06
775.2417898629408 4.814357985966135e-06
776.2173113806234 4.8123684366726044e-06
777.192832898306 4.79958982966082e-06
778.1683544159888 4.797203941716135e-06
779.1438759336714 4.794818053771449e-06
780.1193974513541 4.791071501467752e-06
781.0949189690367 4.78883452941286e-06
782.0704404867193 4.786597557148963e-06
783.0459620044021 4.781179599791174e-06
784.0214835220847 4.777928691823023e-06
784.9970050397674 4.777928691823023e-06
785.97252655745 4.777057475461599e-06
786.9480480751326 4.762912382705802e-06
787.9235695928154 4.738496790498413e-06
788.899091110498 4.714081198082019e-06
789.8746126281807 4.695872138624629e-06
790.8501341458633 4.693386277855176e-06
791.825655663546 4.692962319132594e-06
792.8011771812286 4.692063253422488e-06
793.7766986989113 4.689982408727182e-06
794.752220216594 4.689523099924758e-06
795.7277417342766 4.689063790913332e-06
796.7032632519592 4.687007339269582e-06
797.6787847696419 4.6867701303187135e-06
798.6543062873246 4.686532921367845e-06
799.6298278050073 4.4158776933950255e-06
800.6053493226899 4.413954326642361e-06
801.5808708403725 4.412030959680692e-06
802.5563923580552 4.404450684990058e-06
803.5319138757379 4.40272223943371e-06
804.5074353934206 4.402595867329165e-06
805.4829569111032 4.401919197838112e-06
806.4584784287858 4.383929786825796e-06
807.4339999464685 4.383120581705848e-06
808.4095214641512 4.382295767340307e-06
809.3850429818339 4.37429375459329e-06
810.3605644995165 4.3741302646541075e-06
811.3360860171991 4.373966774714926e-06
812.3116075348818 4.333972340289803e-06
813.2871290525644 4.333678325757037e-06
814.2626505702472 4.3333843114332745e-06
815.2381720879298 4.3308941161324045e-06
816.2136936056124 4.326868061062174e-06
817.1892151232951 4.326868061062174e-06
818.1647366409777 4.324931531663307e-06
819.1402581586605 4.322784440889955e-06
820.1157796763431 4.32216021695091e-06
821.0913011940257 4.321535993011865e-06
822.0668227117084 4.317655509142375e-06
823.042344229391 4.317552374924956e-06
824.0178657470738 4.317449240916541e-06
824.9933872647564 2.2752967261981835e-06
825.968908782439 2.220190130760527e-06
826.9444303001217 2.1569677446269634e-06
827.9199518178043 2.090283061704413e-06
828.895473335487 2.043542550183281e-06
829.8709948531697 2.032808387333476e-06
830.8465163708523 2.022035254456671e-06
831.822037888535 1.9845046091555118e-06
832.7975594062176 1.9845046091555118e-06
833.7730809239002 1.9845046091555118e-06
834.748602441583 1.974267452092511e-06
835.7241239592656 1.971996155121798e-06
836.6996454769483 1.971584869558336e-06
837.6751669946309 1.9699813414395446e-06
838.6506885123135 1.945082194725909e-06
839.6262100299963 1.944431025797961e-06
840.6017315476789 1.943687938009669e-06
841.5772530653616 1.920926411058672e-06
842.5527745830442 1.919629020115555e-06
843.5282961007268 1.9183316291724375e-06
844.5038176184096 1.915134039974494e-06
845.4793391360922 1.9135263409743215e-06
846.4548606537749 1.911918642183153e-06
847.4303821714575 1.909568081745888e-06
848.4059036891401 1.909214221042813e-06
849.3814252068229 1.9091339478785282e-06
850.3569467245055 1.908537009395702e-06
851.3324682421882 1.8018292748191013e-06
852.3079897598708 1.8005424314656704e-06
853.2835112775534 1.7992555883212433e-06
854.2590327952361 1.7940828926247227e-06
855.2345543129188 1.7938507908926068e-06
856.2100758306015 1.7936186889514868e-06
857.1855973482841 1.7904138943448636e-06
858.1611188659667 1.7903030836240243e-06
859.1366403836494 1.7901922729031853e-06
860.1121619013321 1.7889673084917765e-06
861.0876834190148 1.7792863864064414e-06
862.0632049366974 1.7774925594210903e-06
863.03872645438 1.775696844712717e-06
864.0142479720627 1.769676508919176e-06
864.9897694897454 1.769676508919176e-06
865.965291007428 1.769676508919176e-06
866.9408125251107 1.7663221686940762e-06
867.9163340427933 1.7660515989622746e-06
868.891855560476 1.765781029439477e-06
869.8673770781587 1.68542964210953e-06
870.8428985958413 1.5490634572363165e-06
871.818420113524 1.5487163093197821e-06
872.7939416312066 1.5421705988071164e-06
873.7694631488893 1.5256332978293755e-06
874.7449846665719 1.525217113633031e-06
875.7205061842546 1.5248009294366866e-06
876.6960277019373 1.4382094744755776e-06
877.6715492196199 1.4360095550461116e-06
878.6470707373026 1.4338096356166455e-06
879.6225922549852 1.4234160698748397e-06
880.598113772668 1.4212342269817422e-06
881.5736352903506 1.4209470345445443e-06
882.5491568080332 1.419008283643462e-06
883.5246783257159 1.406229991809526e-06
884.5001998433985 1.4058632123677734e-06
885.4757213610812 1.405496433135025e-06
886.4512428787639 1.3987779044221133e-06
887.4267643964465 1.3983281479329119e-06
888.4022859141292 1.3978783914437104e-06
889.3778074318118 1.3791012245433878e-06
890.3533289494945 1.379041129240457e-06
891.3288504671772 1.3789810337285224e-06
892.3043719848598 1.3646141901576473e-06
893.2798935025424 1.3634023915274993e-06
894.2554150202251 1.36305753303944e-06
895.2309365379077 1.3624390715463035e-06
896.2064580555905 1.3604747245673447e-06
897.1819795732731 1.3604747245673447e-06
898.1575010909557 1.3604747245673447e-06
899.1330226086384 1.3525569867818557e-06
900.108544126321 1.3522442864664175e-06
901.0840656440038 1.3519315861509795e-06
902.0595871616864 1.3516887278252996e-06
903.035108679369 1.351439465829814e-06
904.0106301970517 1.3506700809646402e-06
904.9861517147343 1.3499006960994662e-06
905.9616732324171 1.3474587771412532e-06
906.9371947500997 1.343304079557356e-06
907.9127162677823 1.343209795818137e-06
908.888237785465 1.3431155120789183e-06
909.8637593031476 2.9177612004759377e-07
910.8392808208304 2.2344690474451202e-07
911.814802338513 1.5511768923242638e-07
912.7903238561956 6.676366088980553e-08
913.7658453738783 6.49170161165415e-08
914.7413668915609 6.307037134327748e-08
915.7168884092436 5.110732024326571e-08
916.6924099269263 4.283254196970824e-08
917.6679314446089 4.283254196970824e-08
918.6434529622916 4.283254196970824e-08
919.6189744799742 1.6918094338489526e-08
920.5944959976568 1.6918094338489526e-08
921.5700175153396 1.6918094338489526e-08
922.5455390330222 3.1898093839068547e-08
923.5210605507049 3.216548880196962e-08
924.4965820683875 3.236592811866203e-08
925.4721035860701 5.1928137827655905e-08
926.4476251037529 5.3941252726391805e-08
927.4231466214355 5.478866668121674e-08
928.3986681391182 5.581380081323248e-08
929.3741896568008 5.9071906038912255e-08
930.3497111744834 6.078749785678886e-08
931.3252326921662 6.250308967466548e-08
932.3007542098488 6.909493215020398e-08
933.2762757275315 6.982284103188601e-08
934.2517972452141 7.002165555243405e-08
935.2273187628967 8.772751560211197e-08
936.2028402805794 1.5741187442677782e-07
937.1783617982621 1.590677910395177e-07
938.1538833159448 1.60914619736194e-07
939.1294048336274 1.7025152750013136e-07
940.10492635131 1.705092397313915e-07
941.0804478689927 1.7076695196265166e-07
942.0559693866754 1.7400701367457537e-07
943.0314909043581 1.7400721808036765e-07
944.0070124220407 1.7400721808036765e-07
944.9825339397233 1.7773014124167954e-07
945.958055457406 1.9489122453327253e-07
946.9335769750887 1.9489122453327253e-07
947.9090984927714 1.9489122453327253e-07
948.884620010454 2.0122132852685304e-07
949.8601415281366 2.0169118951704747e-07
950.8356630458193 2.021281359495877e-07
951.811184563502 2.061190106511267e-07
952.7867060811847 2.9625949274030493e-07
953.7622275988673 2.9648500876023814e-07
954.7377491165499 2.9671052478017135e-07
955.7132706342326 3.184076263331934e-07
956.6887921519152 3.184076263331934e-07
957.664313669598 3.184076263331934e-07
958.6398351872806 3.201944234731217e-07
959.6153567049632 3.3919605489486945e-07
960.5908782226459 3.3919605489486945e-07
961.5663997403285 3.3988841430701246e-07
962.5419212580113 3.4917826589293023e-07
963.5174427756939 3.5195108752328446e-07
964.4929642933765 3.5472390936264253e-07
965.4684858110592 3.60245889831342e-07
966.4440073287418 3.624650614439883e-07
967.4195288464246 3.62900485701288e-07
968.3950503641072 3.635324745523936e-07
969.3705718817898 3.644325821468283e-07
970.3460933994725 3.652687617252251e-07
971.3216149171551 3.6610494109461803e-07
972.2971364348379 3.6705961563041733e-07
973.2726579525205 3.6732507061932667e-07
974.2481794702031 3.6759052560823596e-07
975.2237009878858 3.7678515001143146e-07
976.1992225055684 3.768484259353713e-07
977.174744023251 3.7689855697843793e-07
978.1502655409338 3.8004410713691623e-07
979.1257870586164 3.8091575697238245e-07
980.1013085762991 3.809725746765048e-07
981.0768300939817 3.811746601077371e-07
};
\addlegendentry{POD-G}
\addplot [thick, darkorange25512714, densely dotted]
table {%
6.530833929005894 3.489157529695837
7.506355446688552 3.489157529695837
8.48187696437121 3.489157529695837
9.457398482053868 3.489157529695837
10.432919999736528 3.489157529695837
11.408441517419186 3.489157529695837
12.383963035101845 3.489157529695837
13.359484552784505 3.489157529695837
14.335006070467163 3.489157529695837
15.31052758814982 2.320535592883293
16.28604910583248 2.255710350796499
17.261570623515137 2.190885108709704
18.237092141197795 2.1260598666229105
19.212613658880453 1.7656396050446626
20.188135176563115 1.7656396050446626
21.163656694245773 1.7656396050446626
22.13917821192843 1.7656396050446626
23.11469972961109 1.408902006351935
24.090221247293748 1.3716345314156764
25.065742764976406 1.3654206715124284
26.041264282659064 1.3592068116091807
27.016785800341722 1.2101385878827566
27.99230731802438 1.1899138751231582
28.96782883570704 1.1835183436273327
29.943350353389697 1.177122812131507
30.918871871072355 1.0901419655769817
31.894393388755013 1.0698792274392135
32.86991490643767 1.063208597279532
33.84543642412034 1.0565379671198505
34.82095794180299 0.6706277903230102
35.79647945948565 0.5948869739970792
36.772000977168304 0.5909366114247058
37.74752249485097 0.5869862488523323
38.72304401253363 0.49538695155686546
39.698565530216285 0.49207902614956506
40.674087047898944 0.4916485956850622
41.6496085655816 0.49121816522055956
42.62513008326426 0.4163311547466689
43.60065160094692 0.4125813788498273
44.576173118629576 0.4092751420982375
45.551694636312234 0.4059689053466475
46.52721615399489 0.3794976384284733
47.50273767167755 0.3777264307652067
48.47825918936021 0.37587697888562094
49.45378070704287 0.37402752700603503
50.429302224725525 0.3488145855689113
51.40482374240818 0.34794430140904686
52.38034526009084 0.34754484370905864
53.3558667777735 0.34714538600907047
54.33138829545616 0.33322229630976147
55.306909813138816 0.33307531474726987
56.282431330821474 0.3329283331847782
57.25795284850413 0.3327813516222868
58.23347436618679 0.21267495334853914
59.208995883869456 0.21267495334853914
60.184517401552114 0.21267495334853914
61.16003891923477 0.21267495334853914
62.13556043691743 0.20536267926130294
63.11108195460009 0.205192196130397
64.08660347228275 0.2050217129994912
65.06212498996541 0.20485122986858526
66.03764650764806 0.11939148803714146
67.01316802533071 0.11574752286194484
67.98868954301338 0.11186530050615957
68.96421106069604 0.1079830781503745
69.9397325783787 0.08958419628754048
70.91525409606136 0.08939671531055084
71.89077561374401 0.08932965830454784
72.86629713142668 0.08926260129854503
73.84181864910933 0.08803316110126101
74.817340166792 0.08699476239767635
75.79286168447464 0.08676518212143408
76.76838320215731 0.08653560184519159
77.74390471983996 0.08594710483745896
78.71942623752263 0.08437738163792333
79.69494775520528 0.08431456154455404
80.67046927288794 0.08425174145118496
81.6459907905706 0.08418892135781568
82.62151230825326 0.08173039748459306
83.59703382593591 0.08169641878059385
84.57255534361857 0.08166244007659484
85.54807686130123 0.08162846137259584
86.52359837898389 0.07896249520002636
87.49911989666654 0.07890430348823312
88.47464141434921 0.07884611177643967
89.45016293203186 0.07878792006464622
90.42568444971452 0.07799785223160749
91.40120596739719 0.07793798764633257
92.37672748507984 0.07787812306105743
93.3522490027625 0.0778182584757825
94.32777052044516 0.07722395099679474
95.30329203812782 0.07702541146181159
96.27881355581047 0.07682687192682844
97.25433507349314 0.07662833239184529
98.22985659117579 0.0753874610683828
99.20537810885845 0.07450936522064758
100.1808996265411 0.07363126937291235
101.15642114422377 0.07275317352517713
102.13194266190642 0.07179497992900206
103.10746417958909 0.0711462918378126
104.08298569727174 0.07060989986085686
105.0585072149544 0.07007350788390113
106.03402873263705 0.06953711590694539
107.00955025031972 0.06859790240945306
107.98507176800237 0.06832492991679402
108.96059328568504 0.06805195742413478
109.93611480336769 0.06777898493147554
110.91163632105035 0.06631171082684371
111.88715783873302 0.06625056714802605
112.86267935641567 0.06618942346920839
113.83820087409833 0.06612827979039072
114.81372239178098 0.06570940884331596
115.78924390946365 0.06570940884331596
116.7647654271463 0.06570940884331596
117.74028694482897 0.06570940884331596
118.71580846251162 0.055910425666358905
119.69132998019428 0.024808418129506484
120.66685149787693 0.02478910375976654
121.6423730155596 0.02476978939002639
122.61789453324225 0.024631874254789608
123.59341605092492 0.024139509939208253
124.56893756860757 0.024133105403272993
125.54445908629023 0.024126700867337734
126.51998060397288 0.023944040733454353
127.49550212165555 0.023739699065161383
128.4710236393382 0.02373284496700665
129.44654515702086 0.02372599086885213
130.4220666747035 0.02367378608976096
131.3975881923862 0.023416066418010414
132.37310971006883 0.023412833297002923
133.3486312277515 0.02340960017599543
134.32415274543416 0.02325215930913555
135.29967426311683 0.022510160702823898
136.27519578079946 0.022439274432724924
137.25071729848213 0.022368388162626162
138.2262388161648 0.022162214573325064
139.20176033384746 0.022091563126052635
140.1772818515301 0.02206630266113701
141.15280336921276 0.022041042196221383
142.12832488689543 0.021958734925417698
143.1038464045781 0.021951874198653368
144.07936792226073 0.021951874198653368
145.0548894399434 0.021951874198653368
146.03041095762606 0.02075067823759665
147.00593247530873 0.020732102423440847
147.98145399299136 0.02072505229033531
148.95697551067403 0.020718002157229975
149.9324970283567 0.020385328083693897
150.90801854603936 0.020370482684809576
151.883540063722 0.02035447663859081
152.85906158140466 0.020338470592371836
153.83458309908733 0.020152131185592392
154.81010461677 0.019525261956979744
155.78562613445266 0.019525261956979744
156.7611476521353 0.019525261956979744
157.73666916981796 0.019367373915870012
158.71219068750062 0.018626511134966127
159.6877122051833 0.018621540206201295
160.66323372286593 0.018616569277436667
161.6387552405486 0.018590665393084013
162.61427675823126 0.01787233552631307
163.58979827591392 0.017865555413439503
164.56531979359656 0.01785877530056615
165.54084131127922 0.017744209338943
166.5163628289619 0.017693016558942246
167.49188434664455 0.017693016558942246
168.4674058643272 0.017693016558942246
169.44292738200986 0.01722781348245365
170.41844889969252 0.016998325023866608
171.3939704173752 0.016894325482717507
172.36949193505782 0.016790325941568405
173.3450134527405 0.016548660885333116
174.32053497042315 0.01627320739911336
175.29605648810582 0.016254817084554396
176.27157800578848 0.016236426769995434
177.24709952347112 0.016186302741330042
178.2226210411538 0.016075146247351325
179.19814255883645 0.016051333846502567
180.17366407651912 0.016027521445653604
181.14918559420175 0.015980560009429046
182.12470711188442 0.01589243472922425
183.10022862956708 0.015889824536003207
184.07575014724975 0.01588721434278196
185.0512716649324 0.015872385917080383
186.02679318261505 0.015233801734910015
187.00231470029772 0.015174286252797736
187.97783621798038 0.015114770770685456
188.95335773566302 0.015013845059184494
189.92887925334568 0.014754575655932597
190.90440077102835 0.014751969817431494
191.87992228871101 0.014749363978930391
192.85544380639365 0.014728215291941996
193.83096532407632 0.014361327899725036
194.80648684175898 0.014361327899725036
195.78200835944165 0.014361327899725036
196.7575298771243 0.014323439203784328
197.73305139480695 0.014169372703736818
198.70857291248961 0.014166244703374358
199.68409443017228 0.014163116703011897
200.65961594785495 0.014147050374589737
201.63513746553758 0.013989598081645247
202.61065898322025 0.013989195858843341
203.5861805009029 0.013988793636041438
204.56170201858558 0.013880921089231958
205.53722353626821 0.013844451770430997
206.51274505395088 0.013844451770430997
207.48826657163355 0.013844451770430997
208.4637880893162 0.012926873734073035
209.43930960699885 0.012815874906154243
210.4148311246815 0.0128114257022316
211.39035264236418 0.012806976498309166
212.36587416004684 0.012788954047454955
213.34139567772948 0.012788954047454955
214.31691719541215 0.012788954047454955
215.2924387130948 0.012788954047454955
216.26796023077748 0.012546902542532302
217.24348174846014 0.012528715281503218
218.21900326614278 0.012528715281503218
219.19452478382544 0.012528715281503218
220.1700463015081 0.012513543012449804
221.14556781919077 0.011230592534695476
222.1210893368734 0.011220033848449001
223.09661085455608 0.011209475162202527
224.07213237223874 0.011147511276831877
225.0476538899214 0.0111259067621622
226.02317540760404 0.0111259067621622
226.9986969252867 0.0111259067621622
227.97421844296937 0.010961056392251183
228.94973996065204 0.01077536051886061
229.92526147833468 0.01077536051886061
230.90078299601734 0.01077536051886061
231.8763045137 0.010679537748859744
232.85182603138267 0.010679537748859744
233.8273475490653 0.010679537748859744
234.80286906674797 0.010679537748859744
235.77839058443064 0.010419992282758804
236.7539121021133 0.010393627898363343
237.72943361979597 0.010391551297759503
238.7049551374786 0.010389474697155666
239.68047665516127 0.010298960893259747
240.65599817284394 0.010263149883825514
241.6315196905266 0.010263149883825514
242.60704120820924 0.010263149883825514
243.5825627258919 0.010159439977920418
244.55808424357457 0.010152889584203736
245.53360576125723 0.010152889584203736
246.50912727893987 0.010152889584203736
247.48464879662254 0.009881568624121364
248.4601703143052 0.009837329111903643
249.43569183198787 0.009837329111903643
250.4112133496705 0.009837329111903643
251.38673486735317 0.009432385513378943
252.36225638503583 0.009388471656520984
253.3377779027185 0.009388471656520984
254.31329942040114 0.009388471656520984
255.2888209380838 0.009338329021954623
256.2643424557665 0.009338329021954623
257.23986397344913 0.009338329021954623
258.21538549113177 0.009338329021954623
259.1909070088144 0.009247879571829645
260.1664285264971 0.009247879571829645
261.1419500441798 0.009247879571829645
262.11747156186243 0.009247879571829645
263.09299307954507 0.00900022190114089
264.06851459722776 0.008982041394300342
265.0440361149104 0.008982041394300342
266.01955763259303 0.008982041394300342
266.9950791502757 0.008452782424488364
267.97060066795837 0.008452782424488364
268.946122185641 0.008452782424488364
269.9216437033237 0.008452782424488364
270.89716522100633 0.008322697174482393
271.872686738689 0.00832263845731968
272.84820825637166 0.00832263845731968
273.8237297740543 0.00832263845731968
274.799251291737 0.00793039664410848
275.77477280941963 0.00793039664410848
276.75029432710227 0.00793039664410848
277.72581584478496 0.00793039664410848
278.7013373624676 0.007820220981242928
279.6768588801503 0.007820220981242928
280.6523803978329 0.007820220981242928
281.62790191551557 0.007820220981242928
282.60342343319826 0.007655231441330342
283.5789449508809 0.007604696934302683
284.5544664685636 0.007604696934302683
285.5299879862462 0.007604696934302683
286.50550950392886 0.007499539500558589
287.48103102161156 0.007499539500558589
288.4565525392942 0.007499539500558589
289.43207405697683 0.007499539500558589
290.4075955746595 0.007499539500558589
291.38311709234216 0.007383066946192139
292.35863861002485 0.007383066946192139
293.3341601277075 0.007383066946192139
294.3096816453901 0.007383066946192139
295.2852031630728 0.007290974896028635
296.26072468075546 0.007290974896028635
297.2362461984381 0.007290974896028635
298.2117677161208 0.007290974896028635
299.1872892338034 0.007215738269921922
300.1628107514861 0.0072150651364947405
301.13833226916876 0.007214392003067351
302.1138537868514 0.007213718869639961
303.0893753045341 0.0071890431488090415
304.0648968222167 0.0071890431488090415
305.0404183398994 0.0071890431488090415
306.01593985758205 0.0071890431488090415
306.9914613752647 0.007144475492344204
307.9669828929474 0.007144475492344204
308.94250441063 0.007144475492344204
309.91802592831266 0.007144475492344204
310.89354744599535 0.007047660476163409
311.869068963678 0.007047660476163409
312.8445904813607 0.007047660476163409
313.8201119990433 0.007047660476163409
314.79563351672596 0.006716377732368621
315.77115503440865 0.006716377732368621
316.7466765520913 0.006716377732368621
317.7221980697739 0.006716377732368621
318.6977195874566 0.006715880106490094
319.67324110513925 0.006715880106490094
320.64876262282195 0.006715880106490094
321.6242841405046 0.006715880106490094
322.5998056581872 0.006715880106490094
323.5753271758699 0.006715880106490094
324.55084869355255 0.006715880106490094
325.52637021123525 0.006715880106490094
326.5018917289179 0.006715880106490094
327.4774132466005 0.006715880106490094
328.4529347642832 0.006715880106490094
329.42845628196585 0.006715880106490094
330.4039777996485 0.006715880106490094
331.3794993173312 0.006715880106490094
332.3550208350138 0.006715880106490094
333.3305423526965 0.006715880106490094
334.30606387037915 0.006715880106490094
335.2815853880618 0.006715880106490094
336.2571069057445 0.006715880106490094
337.2326284234271 0.006715880106490094
338.20814994110975 0.006715880106490094
339.18367145879245 0.006715880106490094
340.1591929764751 0.006715880106490094
341.1347144941578 0.006715880106490094
342.1102360118404 0.006715880106490094
343.08575752952305 0.006715880106490094
344.06127904720574 0.006715880106490094
345.0368005648884 0.006715880106490094
346.0123220825711 0.006715880106490094
346.9878436002537 0.006715880106490094
347.96336511793635 0.006715880106490094
348.93888663561904 0.006715880106490094
349.9144081533017 0.006715880106490094
350.8899296709843 0.006715880106490094
351.865451188667 0.006715880106490094
352.84097270634965 0.006715880106490094
353.81649422403234 0.006715880106490094
354.792015741715 0.006715880106490094
355.7675372593976 0.006715880106490094
356.7430587770803 0.006715880106490094
357.71858029476294 0.006715880106490094
358.6941018124456 0.006715880106490094
359.6696233301283 0.006715880106490094
360.6451448478109 0.006715880106490094
361.6206663654936 0.006715880106490094
362.59618788317624 0.006715880106490094
363.5717094008589 0.006715880106490094
364.5472309185416 0.006715880106490094
365.5227524362242 0.006715880106490094
366.4982739539069 0.006715880106490094
367.47379547158954 0.006715880106490094
368.4493169892722 0.006715880106490094
369.42483850695487 0.006715880106490094
370.4003600246375 0.006715880106490094
371.37588154232014 0.006715880106490094
372.35140306000284 0.006715880106490094
373.3269245776855 0.006715880106490094
374.30244609536817 0.006715880106490094
375.2779676130508 0.006715880106490094
376.25348913073344 0.006715880106490094
377.22901064841614 0.006715880106490094
378.2045321660988 0.006715880106490094
379.1800536837814 0.006715880106490094
380.1555752014641 0.006715880106490094
381.13109671914674 0.006715880106490094
382.10661823682943 0.006715880106490094
383.08213975451207 0.006715880106490094
384.0576612721947 0.006715880106490094
385.0331827898774 0.006715880106490094
386.00870430756004 0.006715880106490094
386.98422582524273 0.006715880106490094
387.95974734292537 0.006715880106490094
388.935268860608 0.006715880106490094
389.9107903782907 0.006715880106490094
390.88631189597334 0.006715880106490094
391.861833413656 0.006715880106490094
392.83735493133867 0.006715880106490094
393.8128764490213 0.006715880106490094
394.788397966704 0.006715880106490094
395.76391948438663 0.006715880106490094
396.73944100206927 0.006715880106490094
397.71496251975196 0.006715880106490094
398.6904840374346 0.006715880106490094
399.66600555511724 0.006715880106490094
400.64152707279993 0.006715880106490094
401.61704859048257 0.006715880106490094
402.59257010816526 0.006715880106490094
403.5680916258479 0.006715880106490094
404.54361314353054 0.006715880106490094
405.51913466121323 0.006715880106490094
406.49465617889587 0.006715880106490094
407.47017769657856 0.006715880106490094
408.4456992142612 0.006715880106490094
409.42122073194383 0.006715880106490094
410.3967422496265 0.006715880106490094
411.37226376730916 0.006715880106490094
412.3477852849918 0.006715880106490094
413.3233068026745 0.006715880106490094
414.29882832035713 0.006715880106490094
415.2743498380398 0.006715880106490094
416.24987135572246 0.006715880106490094
417.2253928734051 0.006715880106490094
418.2009143910878 0.006715880106490094
419.17643590877043 0.006715880106490094
420.15195742645307 0.006715880106490094
421.12747894413576 0.006715880106490094
422.1030004618184 0.006715880106490094
423.0785219795011 0.006715880106490094
424.0540434971837 0.006715880106490094
425.02956501486636 0.006715880106490094
426.00508653254906 0.006715880106490094
426.9806080502317 0.006715880106490094
427.9561295679144 0.006715880106490094
428.931651085597 0.006715880106490094
429.90717260327966 0.006715880106490094
430.88269412096236 0.006715880106490094
431.858215638645 0.006715880106490094
432.83373715632763 0.006715880106490094
433.8092586740103 0.006715880106490094
434.78478019169296 0.006715880106490094
435.76030170937565 0.006715880106490094
436.7358232270583 0.006715880106490094
437.7113447447409 0.006715880106490094
438.6868662624236 0.006715880106490094
439.66238778010626 0.006715880106490094
440.6379092977889 0.006715880106490094
441.6134308154716 0.006715880106490094
442.5889523331542 0.006715880106490094
443.5644738508369 0.006715880106490094
444.53999536851956 0.006715880106490094
445.5155168862022 0.006715880106490094
446.4910384038849 0.006715880106490094
447.4665599215675 0.006715880106490094
448.4420814392502 0.006715880106490094
449.41760295693285 0.006715880106490094
450.3931244746155 0.006715880106490094
451.3686459922982 0.006715880106490094
452.3441675099808 0.006715880106490094
453.31968902766346 0.006715880106490094
454.29521054534615 0.006715880106490094
455.2707320630288 0.006715880106490094
456.2462535807115 0.006715880106490094
457.2217750983941 0.006715880106490094
458.19729661607676 0.006715880106490094
459.17281813375945 0.006715880106490094
460.1483396514421 0.006715880106490094
461.1238611691247 0.006715880106490094
462.0993826868074 0.006715880106490094
463.07490420449005 0.006715880106490094
464.05042572217275 0.006715880106490094
465.0259472398554 0.006715880106490094
466.001468757538 0.006715880106490094
466.9769902752207 0.006715880106490094
467.95251179290335 0.006715880106490094
468.92803331058604 0.006715880106490094
469.9035548282687 0.006715880106490094
470.8790763459513 0.006715880106490094
471.854597863634 0.006715880106490094
472.83011938131665 0.006715880106490094
473.8056408989993 0.006715880106490094
474.781162416682 0.006715880106490094
475.7566839343646 0.006715880106490094
476.7322054520473 0.006715880106490094
477.70772696972995 0.006715880106490094
478.6832484874126 0.006715880106490094
479.6587700050953 0.006715880106490094
480.6342915227779 0.006715880106490094
481.60981304046055 0.006715880106490094
482.58533455814324 0.006715880106490094
483.5608560758259 0.006715880106490094
484.5363775935086 0.006715880106490094
485.5118991111912 0.006715880106490094
486.48742062887385 0.006715880106490094
487.46294214655654 0.006715880106490094
488.4384636642392 0.006715880106490094
489.4139851819219 0.006715880106490094
490.3895066996045 0.006715880106490094
491.36502821728715 0.006715880106490094
492.34054973496984 0.006715880106490094
493.3160712526525 0.006715880106490094
494.2915927703351 0.006715880106490094
495.2671142880178 0.006715880106490094
496.24263580570044 0.006715880106490094
497.21815732338314 0.006715880106490094
498.1936788410658 0.006715880106490094
499.1692003587484 0.006715880106490094
500.1447218764311 0.006715880106490094
501.12024339411374 0.006715880106490094
502.0957649117964 0.006715880106490094
503.0712864294791 0.006715880106490094
504.0468079471617 0.006715880106490094
505.0223294648444 0.006715880106490094
505.99785098252704 0.006715880106490094
506.9733725002097 0.006715880106490094
507.94889401789237 0.006715880106490094
508.924415535575 0.006715880106490094
509.8999370532577 0.006715880106490094
510.87545857094034 0.006715880106490094
511.850980088623 0.006715880106490094
512.8265016063057 0.006715880106490094
513.8020231239883 0.006715880106490094
514.7775446416709 0.006715880106490094
515.7530661593537 0.006715880106490094
516.7285876770363 0.006715880106490094
517.704109194719 0.006715880106490094
518.6796307124016 0.006715880106490094
519.6551522300842 0.006715880106490094
520.6306737477669 0.006715880106490094
521.6061952654496 0.006715880106490094
522.5817167831323 0.006715880106490094
523.5572383008149 0.006715880106490094
524.5327598184975 0.006715880106490094
525.5082813361802 0.006715880106490094
526.4838028538628 0.006715880106490094
527.4593243715456 0.006715880106490094
528.4348458892282 0.006715880106490094
529.4103674069108 0.006715880106490094
530.3858889245935 0.006715880106490094
531.3614104422761 0.006715880106490094
532.3369319599589 0.006715880106490094
533.3124534776415 0.006715880106490094
534.2879749953241 0.006715880106490094
535.2634965130068 0.006715880106490094
536.2390180306894 0.006715880106490094
537.2145395483722 0.006715880106490094
538.1900610660548 0.006715880106490094
539.1655825837374 0.006715880106490094
540.1411041014201 0.006715880106490094
541.1166256191027 0.006715880106490094
542.0921471367855 0.006715880106490094
543.0676686544681 0.006715880106490094
544.0431901721507 0.006715880106490094
545.0187116898334 0.006715880106490094
545.994233207516 0.006715880106490094
546.9697547251986 0.006715880106490094
547.9452762428814 0.006715880106490094
548.920797760564 0.006715880106490094
549.8963192782467 0.006715880106490094
550.8718407959293 0.006715880106490094
551.8473623136119 0.006715880106490094
552.8228838312947 0.006715880106490094
553.7984053489773 0.006715880106490094
554.77392686666 0.006715880106490094
555.7494483843426 0.006715880106490094
556.7249699020252 0.006715880106490094
557.700491419708 0.006715880106490094
558.6760129373906 0.006715880106490094
559.6515344550733 0.006715880106490094
560.6270559727559 0.006715880106490094
561.6025774904385 0.006715880106490094
562.5780990081213 0.006715880106490094
563.5536205258039 0.006715880106490094
564.5291420434866 0.006715880106490094
565.5046635611692 0.006715880106490094
566.4801850788518 0.006715880106490094
567.4557065965345 0.006715880106490094
568.4312281142172 0.006715880106490094
569.4067496318999 0.006715880106490094
570.3822711495825 0.006715880106490094
571.3577926672651 0.006715880106490094
572.3333141849478 0.006715880106490094
573.3088357026305 0.006715880106490094
574.2843572203132 0.006715880106490094
575.2598787379958 0.006715880106490094
576.2354002556784 0.006715880106490094
577.2109217733611 0.006715880106490094
578.1864432910438 0.006715880106490094
579.1619648087265 0.006715880106490094
580.1374863264091 0.006715880106490094
581.1130078440917 0.006715880106490094
582.0885293617744 0.006715880106490094
583.0640508794571 0.006715880106490094
584.0395723971398 0.006715880106490094
585.0150939148224 0.006715880106490094
585.990615432505 0.006715880106490094
586.9661369501877 0.006715880106490094
587.9416584678703 0.006715880106490094
588.917179985553 0.006715880106490094
589.8927015032357 0.006715880106490094
590.8682230209183 0.006715880106490094
591.843744538601 0.006715880106490094
592.8192660562836 0.006715880106490094
593.7947875739663 0.006715880106490094
594.770309091649 0.006715880106490094
595.7458306093316 0.006715880106490094
596.7213521270143 0.006715880106490094
597.6968736446969 0.006715880106490094
598.6723951623796 0.006715880106490094
599.6479166800623 0.006715880106490094
600.6234381977449 0.006715880106490094
601.5989597154276 0.006715880106490094
602.5744812331102 0.006715880106490094
603.5500027507929 0.006715880106490094
604.5255242684756 0.006715880106490094
605.5010457861582 0.006715880106490094
606.4765673038409 0.006715880106490094
607.4520888215235 0.006715880106490094
608.4276103392061 0.006715880106490094
609.4031318568889 0.006715880106490094
610.3786533745715 0.006715880106490094
611.3541748922542 0.006715880106490094
612.3296964099368 0.006715880106490094
613.3052179276194 0.006715880106490094
614.2807394453022 0.006715880106490094
615.2562609629848 0.006715880106490094
616.2317824806674 0.006715880106490094
617.2073039983501 0.006715880106490094
618.1828255160327 0.006715880106490094
619.1583470337155 0.006715880106490094
620.1338685513981 0.006715880106490094
621.1093900690807 0.006715880106490094
622.0849115867634 0.006715880106490094
623.060433104446 0.006715880106490094
624.0359546221288 0.006715880106490094
625.0114761398114 0.006715880106490094
625.986997657494 0.006715880106490094
626.9625191751767 0.006715880106490094
627.9380406928593 0.006715880106490094
628.913562210542 0.006715880106490094
629.8890837282247 0.006715880106490094
630.8646052459073 0.006715880106490094
631.84012676359 0.006715880106490094
632.8156482812726 0.006715880106490094
633.7911697989553 0.006715880106490094
634.766691316638 0.006715880106490094
635.7422128343206 0.006715880106490094
636.7177343520033 0.006715880106490094
637.6932558696859 0.006715880106490094
638.6687773873686 0.006715880106490094
639.6442989050513 0.006715880106490094
640.6198204227339 0.006715880106490094
641.5953419404166 0.006715880106490094
642.5708634580992 0.006715880106490094
643.5463849757818 0.006715880106490094
644.5219064934646 0.006715880106490094
645.4974280111472 0.006715880106490094
646.4729495288299 0.006715880106490094
647.4484710465125 0.006715880106490094
648.4239925641951 0.006715880106490094
649.3995140818778 0.006715880106490094
650.3750355995605 0.006715880106490094
651.3505571172432 0.006715880106490094
652.3260786349258 0.006715880106490094
653.3016001526084 0.006715880106490094
654.2771216702911 0.006715880106490094
655.2526431879738 0.006715880106490094
656.2281647056565 0.006715880106490094
657.2036862233391 0.006715880106490094
658.1792077410217 0.006715880106490094
659.1547292587044 0.006715880106490094
660.1302507763871 0.006715880106490094
661.1057722940698 0.006715880106490094
662.0812938117524 0.006715880106490094
663.056815329435 0.006715880106490094
664.0323368471177 0.006715880106490094
665.0078583648004 0.006715880106490094
665.9833798824831 0.006715880106490094
666.9589014001657 0.006715880106490094
667.9344229178483 0.006715880106490094
668.909944435531 0.006715880106490094
669.8854659532136 0.006715880106490094
670.8609874708964 0.006715880106490094
671.836508988579 0.006715880106490094
672.8120305062616 0.006715880106490094
673.7875520239443 0.006715880106490094
674.7630735416269 0.006715880106490094
675.7385950593097 0.006715880106490094
676.7141165769923 0.006715880106490094
677.6896380946749 0.006715880106490094
678.6651596123576 0.006715880106490094
679.6406811300402 0.006715880106490094
680.616202647723 0.006715880106490094
681.5917241654056 0.006715880106490094
682.5672456830882 0.006715880106490094
683.5427672007709 0.006715880106490094
684.5182887184535 0.006715880106490094
685.4938102361363 0.006715880106490094
686.4693317538189 0.006715880106490094
687.4448532715015 0.006715880106490094
688.4203747891842 0.006715880106490094
689.3958963068668 0.006715880106490094
690.3714178245494 0.006715880106490094
691.3469393422322 0.006715880106490094
692.3224608599148 0.006715880106490094
693.2979823775975 0.006715880106490094
694.2735038952801 0.006715880106490094
695.2490254129627 0.006715880106490094
696.2245469306455 0.006715880106490094
697.2000684483281 0.006715880106490094
698.1755899660108 0.006715880106490094
699.1511114836934 0.006715880106490094
700.126633001376 0.006715880106490094
701.1021545190588 0.006715880106490094
702.0776760367414 0.006715880106490094
703.0531975544241 0.006715880106490094
704.0287190721067 0.006715880106490094
705.0042405897893 0.006715880106490094
705.9797621074721 0.006715880106490094
706.9552836251547 0.006715880106490094
707.9308051428374 0.006715880106490094
708.90632666052 0.006715880106490094
709.8818481782026 0.006715880106490094
710.8573696958853 0.006715880106490094
711.832891213568 0.006715880106490094
712.8084127312507 0.006715880106490094
713.7839342489333 0.006715880106490094
714.7594557666159 0.006715880106490094
715.7349772842986 0.006715880106490094
716.7104988019813 0.006715880106490094
717.686020319664 0.006715880106490094
718.6615418373466 0.006715880106490094
719.6370633550292 0.006715880106490094
720.6125848727119 0.006715880106490094
721.5881063903946 0.006715880106490094
722.5636279080773 0.006715880106490094
723.5391494257599 0.006715880106490094
724.5146709434425 0.006715880106490094
725.4901924611252 0.006715880106490094
726.4657139788079 0.006715880106490094
727.4412354964905 0.006715880106490094
728.4167570141732 0.006715880106490094
729.3922785318558 0.006715880106490094
730.3678000495385 0.006715880106490094
731.3433215672211 0.006715880106490094
732.3188430849038 0.006715880106490094
733.2943646025865 0.006715880106490094
734.2698861202691 0.006715880106490094
735.2454076379518 0.006715880106490094
736.2209291556344 0.006715880106490094
737.1964506733171 0.006715880106490094
738.1719721909998 0.006715880106490094
739.1474937086824 0.006715880106490094
740.123015226365 0.006715880106490094
741.0985367440477 0.006715880106490094
742.0740582617304 0.006715880106490094
743.0495797794131 0.006715880106490094
744.0251012970957 0.006715880106490094
745.0006228147784 0.006715880106490094
745.976144332461 0.006715880106490094
746.9516658501437 0.006715880106490094
747.9271873678264 0.006715880106490094
748.902708885509 0.006715880106490094
749.8782304031917 0.006715880106490094
750.8537519208743 0.006715880106490094
751.8292734385569 0.006715880106490094
752.8047949562397 0.006715880106490094
753.7803164739223 0.006715880106490094
754.755837991605 0.006715880106490094
755.7313595092876 0.006715880106490094
756.7068810269702 0.006715880106490094
757.682402544653 0.006715880106490094
758.6579240623356 0.006715880106490094
759.6334455800182 0.006715880106490094
760.6089670977009 0.006715880106490094
761.5844886153835 0.006715880106490094
762.5600101330663 0.006715880106490094
763.5355316507489 0.006715880106490094
764.5110531684315 0.006715880106490094
765.4865746861142 0.006715880106490094
766.4620962037968 0.006715880106490094
767.4376177214796 0.006715880106490094
768.4131392391622 0.006715880106490094
769.3886607568448 0.006715880106490094
770.3641822745275 0.006715880106490094
771.3397037922101 0.006715880106490094
772.3152253098928 0.006715880106490094
773.2907468275755 0.006715880106490094
774.2662683452581 0.006715880106490094
775.2417898629408 0.006715880106490094
776.2173113806234 0.006715880106490094
777.192832898306 0.006715880106490094
778.1683544159888 0.006715880106490094
779.1438759336714 0.006715880106490094
780.1193974513541 0.006715880106490094
781.0949189690367 0.006715880106490094
782.0704404867193 0.006715880106490094
783.0459620044021 0.006715880106490094
784.0214835220847 0.006715880106490094
784.9970050397674 0.006715880106490094
785.97252655745 0.006715880106490094
786.9480480751326 0.006715880106490094
787.9235695928154 0.006715880106490094
788.899091110498 0.006715880106490094
789.8746126281807 0.006715880106490094
790.8501341458633 0.006715880106490094
791.825655663546 0.006715880106490094
792.8011771812286 0.006715880106490094
793.7766986989113 0.006715880106490094
794.752220216594 0.006715880106490094
795.7277417342766 0.006715880106490094
796.7032632519592 0.006715880106490094
797.6787847696419 0.006715880106490094
798.6543062873246 0.006715880106490094
799.6298278050073 0.006715880106490094
800.6053493226899 0.006715880106490094
801.5808708403725 0.006715880106490094
802.5563923580552 0.006715880106490094
803.5319138757379 0.006715880106490094
804.5074353934206 0.006715880106490094
805.4829569111032 0.006715880106490094
806.4584784287858 0.006715880106490094
807.4339999464685 0.006715880106490094
808.4095214641512 0.006715880106490094
809.3850429818339 0.006715880106490094
810.3605644995165 0.006715880106490094
811.3360860171991 0.006715880106490094
812.3116075348818 0.006715880106490094
813.2871290525644 0.006715880106490094
814.2626505702472 0.006715880106490094
815.2381720879298 0.006715880106490094
816.2136936056124 0.006715880106490094
817.1892151232951 0.006715880106490094
818.1647366409777 0.006715880106490094
819.1402581586605 0.006715880106490094
820.1157796763431 0.006715880106490094
821.0913011940257 0.006715880106490094
822.0668227117084 0.006715880106490094
823.042344229391 0.006715880106490094
824.0178657470738 0.006715880106490094
824.9933872647564 0.006715880106490094
825.968908782439 0.006715880106490094
826.9444303001217 0.006715880106490094
827.9199518178043 0.006715880106490094
828.895473335487 0.006715880106490094
829.8709948531697 0.006715880106490094
830.8465163708523 0.006715880106490094
831.822037888535 0.006715880106490094
832.7975594062176 0.006715880106490094
833.7730809239002 0.006715880106490094
834.748602441583 0.006715880106490094
835.7241239592656 0.006715880106490094
836.6996454769483 0.006715880106490094
837.6751669946309 0.006715880106490094
838.6506885123135 0.006715880106490094
839.6262100299963 0.006715880106490094
840.6017315476789 0.006715880106490094
841.5772530653616 0.006715880106490094
842.5527745830442 0.006715880106490094
843.5282961007268 0.006715880106490094
844.5038176184096 0.006715880106490094
845.4793391360922 0.006715880106490094
846.4548606537749 0.006715880106490094
847.4303821714575 0.006715880106490094
848.4059036891401 0.006715880106490094
849.3814252068229 0.006715880106490094
850.3569467245055 0.006715880106490094
851.3324682421882 0.006715880106490094
852.3079897598708 0.006715880106490094
853.2835112775534 0.006715880106490094
854.2590327952361 0.006715880106490094
855.2345543129188 0.006715880106490094
856.2100758306015 0.006715880106490094
857.1855973482841 0.006715880106490094
858.1611188659667 0.006715880106490094
859.1366403836494 0.006715880106490094
860.1121619013321 0.006715880106490094
861.0876834190148 0.006715880106490094
862.0632049366974 0.006715880106490094
863.03872645438 0.006715880106490094
864.0142479720627 0.006715880106490094
864.9897694897454 0.006715880106490094
865.965291007428 0.006715880106490094
866.9408125251107 0.006715880106490094
867.9163340427933 0.006715880106490094
868.891855560476 0.006715880106490094
869.8673770781587 0.006715880106490094
870.8428985958413 0.006715880106490094
871.818420113524 0.006715880106490094
872.7939416312066 0.006715880106490094
873.7694631488893 0.006715880106490094
874.7449846665719 0.006715880106490094
875.7205061842546 0.006715880106490094
876.6960277019373 0.006715880106490094
877.6715492196199 0.006715880106490094
878.6470707373026 0.006715880106490094
879.6225922549852 0.006715880106490094
880.598113772668 0.006715880106490094
881.5736352903506 0.006715880106490094
882.5491568080332 0.006715880106490094
883.5246783257159 0.006715880106490094
884.5001998433985 0.006715880106490094
885.4757213610812 0.006715880106490094
886.4512428787639 0.006715880106490094
887.4267643964465 0.006715880106490094
888.4022859141292 0.006715880106490094
889.3778074318118 0.006715880106490094
890.3533289494945 0.006715880106490094
891.3288504671772 0.006715880106490094
892.3043719848598 0.006715880106490094
893.2798935025424 0.006715880106490094
894.2554150202251 0.006715880106490094
895.2309365379077 0.006715880106490094
896.2064580555905 0.006715880106490094
897.1819795732731 0.006715880106490094
898.1575010909557 0.006715880106490094
899.1330226086384 0.006715880106490094
900.108544126321 0.006715880106490094
901.0840656440038 0.006715880106490094
902.0595871616864 0.006715880106490094
903.035108679369 0.006715880106490094
904.0106301970517 0.006715880106490094
904.9861517147343 0.006715880106490094
905.9616732324171 0.006715880106490094
906.9371947500997 0.006715880106490094
907.9127162677823 0.006715880106490094
908.888237785465 0.006715880106490094
909.8637593031476 0.006715880106490094
910.8392808208304 0.006715880106490094
911.814802338513 0.006715880106490094
912.7903238561956 0.006715880106490094
913.7658453738783 0.006715880106490094
914.7413668915609 0.006715880106490094
915.7168884092436 0.006715880106490094
916.6924099269263 0.006715880106490094
917.6679314446089 0.006715880106490094
918.6434529622916 0.006715880106490094
919.6189744799742 0.006715880106490094
920.5944959976568 0.006715880106490094
921.5700175153396 0.006715880106490094
922.5455390330222 0.006715880106490094
923.5210605507049 0.006715880106490094
924.4965820683875 0.006715880106490094
925.4721035860701 0.006715880106490094
926.4476251037529 0.006715880106490094
927.4231466214355 0.006715880106490094
928.3986681391182 0.006715880106490094
929.3741896568008 0.006715880106490094
930.3497111744834 0.006715880106490094
931.3252326921662 0.006715880106490094
932.3007542098488 0.006715880106490094
933.2762757275315 0.006715880106490094
934.2517972452141 0.006715880106490094
935.2273187628967 0.006715880106490094
936.2028402805794 0.006715880106490094
937.1783617982621 0.006715880106490094
938.1538833159448 0.006715880106490094
939.1294048336274 0.006715880106490094
940.10492635131 0.006715880106490094
941.0804478689927 0.006715880106490094
942.0559693866754 0.006715880106490094
943.0314909043581 0.006715880106490094
944.0070124220407 0.006715880106490094
944.9825339397233 0.006715880106490094
945.958055457406 0.006715880106490094
946.9335769750887 0.006715880106490094
947.9090984927714 0.006715880106490094
948.884620010454 0.006715880106490094
949.8601415281366 0.006715880106490094
950.8356630458193 0.006715880106490094
951.811184563502 0.006715880106490094
952.7867060811847 0.006715880106490094
953.7622275988673 0.006715880106490094
954.7377491165499 0.006715880106490094
955.7132706342326 0.006715880106490094
956.6887921519152 0.006715880106490094
957.664313669598 0.006715880106490094
958.6398351872806 0.006715880106490094
959.6153567049632 0.006715880106490094
960.5908782226459 0.006715880106490094
961.5663997403285 0.006715880106490094
962.5419212580113 0.006715880106490094
963.5174427756939 0.006715880106490094
964.4929642933765 0.006715880106490094
965.4684858110592 0.006715880106490094
966.4440073287418 0.006715880106490094
967.4195288464246 0.006715880106490094
968.3950503641072 0.006715880106490094
969.3705718817898 0.006715880106490094
970.3460933994725 0.006715880106490094
971.3216149171551 0.006715880106490094
972.2971364348379 0.006715880106490094
973.2726579525205 0.006715880106490094
974.2481794702031 0.006715880106490094
975.2237009878858 0.006715880106490094
976.1992225055684 0.006715880106490094
977.174744023251 0.006715880106490094
978.1502655409338 0.006715880106490094
979.1257870586164 0.006715880106490094
980.1013085762991 0.006715880106490094
981.0768300939817 0.006715880106490094
};
\addlegendentry{sPOD-G}
\addplot [thick, densely dashed, black, forget plot]
coordinates {(4.671719187858149,0.01) (1495.3214730271952,0.01)};
\node[anchor=south west, font=\tiny] at (axis cs:7.474750700573039,0.01) {1\% threshold};
\addplot [only marks, mark=*, mark size=2.5, brown, forget plot]
coordinates {(684.758191469009,1e-10)};
\addplot [only marks, mark=*, mark size=2.5, steelblue31119180, forget plot]
coordinates {(981.0768300939817,3.811746601077371e-07)};
\addplot [only marks, mark=*, mark size=2.5, darkorange25512714, forget plot]
coordinates {(330.3748068996938,0.006715880106490094)};
\end{axis}

\end{tikzpicture}


==> Jerr_vs_runtime_single_Shifting_3.tex <==
% Hand-generated (tikzplotlib unavailable in this env) -- see write_tikz_relerr_plot
\begin{tikzpicture}

  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={font=\tiny,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)}, anchor=south west},
xmode=log,
ymode=log,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={run time \(\displaystyle (\mathrm{s})\)},
xmajorgrids,
xmin=3.9353687728622133, xmax=2774.6341485373487,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle {10^{0}}\),
  \(\scriptstyle {10^{1}}\),
  \(\scriptstyle {10^{2}}\),
  \(\scriptstyle {10^{3}}\),
  \(\scriptstyle {10^{4}}\),
  \(\scriptstyle {10^{5}}\),
  \(\scriptstyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle |\mathcal{J}-\mathcal{J}_\mathrm{FOM}|\,/\,\mathcal{J}_\mathrm{FOM}\)},
ymajorgrids,
ymin=1e-11, ymax=100.0,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10.0},
yticklabels={
  \(\scriptstyle{10^{-11}}\),
  \(\scriptstyle{10^{-9}}\),
  \(\scriptstyle{10^{-7}}\),
  \(\scriptstyle{10^{-5}}\),
  \(\scriptstyle{10^{-3}}\),
  \(\scriptstyle{10^{-1}}\),
  \(\scriptstyle{10^{1}}\)
}
]
\addplot [thick, mark=none, brown,]
table {%
5.501156891012215 3.7431362780077015
7.318966470754306 1.746378394850639
9.136776050496398 1.2667715456760653
10.954585630238487 1.2225271435442273
12.77239520998058 0.9042450737536805
14.59020478972267 0.7533842169743786
16.40801436946476 0.7208961000095573
18.225823949206852 0.6816425927990423
20.043633528948945 0.6511864418231763
21.861443108691034 0.6457698605406337
23.679252688433124 0.585615843609889
25.497062268175217 0.552059436166494
27.314871847917306 0.5083431477738691
29.1326814276594 0.5013979741212012
30.95049100740149 0.46943423254739763
32.768300587143585 0.42001847908104906
34.586110166885675 0.4063832150596976
36.403919746627764 0.4022981670142758
38.221729326369854 0.3933139570048172
40.03953890611194 0.3748513225943694
41.85734848585403 0.31266155229604137
43.67515806559613 0.17585414694007484
45.49296764533822 0.17518561053380224
47.31077722508031 0.17393880219678168
49.1285868048224 0.17284671579273342
50.94639638456449 0.1669230967007532
52.76420596430658 0.16459086193426425
54.58201554404867 0.14945155648506805
56.39982512379076 0.14519486167859852
58.21763470353285 0.1443921586551531
60.03544428327495 0.14392640227484604
61.85325386301704 0.14180410244488367
63.67106344275913 0.14082644065613908
65.48887302250122 0.13796367847335486
67.30668260224331 0.1375079976092398
69.1244921819854 0.10698085589171304
70.94230176172749 0.07328268888583987
72.76011134146958 0.073195595428965
74.57792092121167 0.06660488794966919
76.39573050095376 0.06447941266688348
78.21354008069585 0.0637785918971343
80.03134966043794 0.06161843473816391
81.84915924018004 0.059220755618764755
83.66696881992213 0.05659403096423648
85.48477839966422 0.05323407532687024
87.30258797940631 0.03998687912161985
89.1203975591484 0.03688305600589514
90.93820713889049 0.03626970970695716
92.75601671863258 0.03396328569300976
94.57382629837467 0.0337715107858825
96.39163587811676 0.033692225774420916
98.20944545785886 0.029616399795551245
100.02725503760095 0.029076461747282834
101.84506461734304 0.02900707746516802
103.66287419708513 0.028938446094279452
105.48068377682722 0.028905518714248978
107.29849335656931 0.02505189081159286
109.1163029363114 0.024011129241624112
110.93411251605349 0.023476419690797085
112.75192209579558 0.023347490390599312
114.56973167553768 0.023017772813711083
116.38754125527977 0.022944724012948125
118.20535083502186 0.02252220849655558
120.02316041476395 0.02247760434028973
121.84096999450604 0.02141658285658968
123.65877957424813 0.021042392812101175
125.47658915399022 0.020929924526491946
127.29439873373231 0.020725015437199224
129.1122083134744 0.020333335473282928
130.9300178932165 0.02018380790205414
132.7478274729586 0.01993561771655789
134.56563705270068 0.01991802884876605
136.38344663244277 0.019812915778963575
138.20125621218486 0.019652418505705708
140.01906579192695 0.01839845250228237
141.83687537166904 0.018314480564438115
143.65468495141113 0.018274419177314982
145.47249453115322 0.018237138025980485
147.2903041108953 0.018176594299439092
149.1081136906374 0.014796282205637256
150.92592327037949 0.014615938004182856
152.74373285012157 0.014570592483318516
154.56154242986366 0.014531440204758586
156.37935200960578 0.014385837330084444
158.19716158934787 0.013766691709779786
160.01497116908996 0.012923334463600167
161.83278074883205 0.01286299330700181
163.65059032857414 0.012778348945930577
165.46839990831623 0.012759658020099374
167.28620948805832 0.012729631639354014
169.1040190678004 0.012715439006905372
170.9218286475425 0.011267009676835854
172.7396382272846 0.010846073545360779
174.55744780702668 0.010822194131100358
176.37525738676877 0.010811969562407557
178.19306696651086 0.010794835290217662
180.01087654625294 0.009348382362357289
181.82868612599503 0.00919465256059092
183.64649570573712 0.009088996163781497
185.4643052854792 0.009064171493468259
187.2821148652213 0.009046630147959834
189.09992444496342 0.00900681266582455
190.9177340247055 0.008974240610647798
192.7355436044476 0.005985329497890946
194.5533531841897 0.005698029061508006
196.37116276393178 0.005498939330728353
198.18897234367387 0.0054826696214749365
200.00678192341596 0.0054003834988393335
201.82459150315805 0.005364261324078949
203.64240108290014 0.005350689785132345
205.46021066264223 0.0048437757892957995
207.27802024238431 0.0045218443729899424
209.0958298221264 0.004507172927197756
210.9136394018685 0.004495121849439316
212.73144898161058 0.004490129102444174
214.54925856135267 0.004360287916849587
216.36706814109476 0.004327235605510345
218.18487772083685 0.00429919343842409
220.00268730057894 0.00426568151179826
221.82049688032106 0.00425795534247006
223.63830646006315 0.004247934691284218
225.45611603980524 0.00423877700501687
227.27392561954733 0.004219367823772756
229.09173519928942 0.004172393562976168
230.9095447790315 0.0024125875514682408
232.7273543587736 0.0018201882657197844
234.54516393851569 0.0017254701990555169
236.36297351825777 0.0016835837913714024
238.18078309799986 0.0016211079212798132
239.99859267774195 0.0015953908792324157
241.81640225748404 0.0015687096988243458
243.63421183722613 0.0015398092998035635
245.45202141696822 0.001526543746054319
247.2698309967103 0.0015217940897408373
249.0876405764524 0.0015182883997298807
250.9054501561945 0.0015157407688590864
252.72325973593658 0.0014170324229902088
254.54106931567867 0.0014110378874191392
256.3588788954208 0.0014081505429508825
258.1766884751629 0.0014057731189148484
259.99449805490497 0.0014012620333535616
261.812307634647 0.0011498322748902392
263.63011721438914 0.0010890319214459205
265.4479267941312 0.0010603730063542876
267.2657363738733 0.0010492229575761844
269.0835459536154 0.0010462997966506375
270.9013555333575 0.0010451349573897628
272.7191651130996 0.0010284872462904319
274.5369746928417 0.001023945496206601
276.3547842725838 0.0010219254717091638
278.17259385232586 0.0010212149635027907
279.990403432068 0.0010116606533368342
281.80821301181004 0.0010012611033629647
283.62602259155216 0.0009966679352134962
285.4438321712942 0.0009951087071006827
287.26164175103634 0.0009946065040503057
289.0794513307784 0.0005738199194043104
290.8972609105205 0.0005418042614534604
292.7150704902626 0.0005408273940313722
294.5328800700047 0.0005398981924349359
296.35068964974676 0.0004905731114076262
298.1684992294889 0.00048295529518292414
299.98630880923093 0.00048100683893007387
301.80411838897305 0.0004798679541460952
303.6219279687151 0.00047813425937997606
305.43973754845723 0.00047400547980137257
307.25754712819935 0.00047214938208919865
309.0753567079414 0.0004710690285117938
310.8931662876835 0.00047065433509154206
312.7109758674256 0.00046910499049934154
314.5287854471677 0.0004683138977994931
316.34659502690977 0.0004580864413067301
318.1644046066519 0.0004574562586812832
319.98221418639395 0.0004569628240064084
321.80002376613606 0.00045611059671507673
323.6178333458781 0.000455811703782473
325.43564292562024 0.0004552667108825258
327.2534525053623 0.0004182093795256179
329.0712620851044 0.00041739328515908515
330.8890716648465 0.00041598775510541796
332.7068812445886 0.0004151150889568778
334.52469082433066 0.0003982505949479225
336.3425004040728 0.0003936678103205196
338.1603099838149 0.0003925100606180717
339.97811956355696 0.000388979213830563
341.7959291432991 0.00038613162881785906
343.61373872304114 0.0003834570649377987
345.43154830278326 0.0003831830905821293
347.2493578825253 0.00038276460840342655
349.06716746226743 0.00038183429116067094
350.8849770420095 0.00037247363142459133
352.7027866217516 0.00036973852227678876
354.5205962014937 0.0003688652202337819
356.3384057812358 0.00036832204111237016
358.15621536097785 0.00036693420366286166
359.97402494071997 0.0003658755064897017
361.79183452046203 0.000364494107019798
363.60964410020415 0.0003637340520920445
365.4274536799462 0.00035955531885728347
367.24526325968833 0.00035891365138031593
369.0630728394304 0.0003584679077808962
370.8808824191725 0.0003582592203194955
372.6986919989146 0.00035810658615781474
374.5165015786567 0.00034851868365933994
376.3343111583988 0.00034782312741576433
378.15212073814087 0.00034742897807320977
379.969930317883 0.0003467848141587959
381.78773989762504 0.00034657408289106266
383.60554947736716 0.0002212797229797354
385.4233590571092 0.0002140764176999446
387.24116863685134 0.00019623142982368535
389.0589782165934 0.00019334779348572517
390.8767877963355 0.00018300255716183897
392.6945973760776 0.0001814451077877021
394.5124069558197 0.000180075658908303
396.33021653556176 0.00017804492336549635
398.1480261153039 0.0001774866569998981
399.96583569504594 0.00017737324743052327
401.78364527478806 0.000177062210820602
403.6014548545301 0.00017678606896496358
405.41926443427224 0.00017664418167079296
407.23707401401435 0.00015908710959939578
409.0548835937564 0.00015823424831374456
410.87269317349853 0.00015807063963435135
412.6905027532406 0.00015696386569906236
414.5083123329827 0.00015684014812473714
416.3261219127248 0.00015551591512753652
418.1439314924669 0.00015458664102375083
419.96174107220895 0.000154497357796877
421.77955065195107 0.00015437517991182076
423.59736023169313 0.00015423243139970046
425.41516981143525 0.00015390926998506646
427.2329793911773 0.00015385875541359012
429.0507889709194 0.0001537765765520339
430.8685985506615 0.0001530481376975859
432.6864081304036 0.00014042433890042226
434.50421771014567 0.00013908709212792896
436.3220272898878 0.00013794463463397228
438.1398368696299 0.00013703189812150658
439.95764644937196 0.00013456229233870355
441.7754560291141 0.00013431271132115195
443.59326560885614 0.00013247417399406657
445.41107518859826 0.0001320781233141421
447.2288847683403 0.00013198024079676503
449.04669434808244 0.00013179739851180137
450.8645039278245 0.0001316149468477443
452.6823135075666 0.00013155145569619762
454.5001230873087 0.00013045003571826068
456.3179326670508 0.00012923894768708858
458.13574224679286 0.00012883294340515646
459.953551826535 0.000128429234815545
461.77136140627704 0.00012833169828525503
463.58917098601916 0.00012572053845802343
465.4069805657612 0.00012566339113061274
467.22479014550333 0.00012531193160057885
469.0425997252454 0.00012518412207155317
470.8604093049875 0.00012493058173166556
472.67821888472963 0.000124894486924139
474.4960284644717 0.0001248509649863954
476.3138380442138 0.00012479415769530583
478.13164762395587 0.0001238741373613124
479.949457203698 0.00012385167616894445
481.76726678344005 0.00010296035101760412
483.58507636318217 0.00010119924090347797
485.40288594292423 0.00010099400928972383
487.22069552266635 0.00010095225368805642
489.0385051024084 0.00010090063934232451
490.8563146821505 0.0001007646854379994
492.6741242618926 0.00010006168979550406
494.4919338416347 0.00010001215233124348
496.30974342137677 9.998698879438872e-05
498.1275530011189 9.963289462841991e-05
499.94536258086094 9.947092344143192e-05
501.76317216060306 9.94066618450167e-05
503.5809817403451 9.938329751475642e-05
505.39879132008724 9.501913474243411e-05
507.21660089982936 9.491891518137029e-05
509.0344104795714 9.488912691204791e-05
510.85222005931354 9.484915317594877e-05
512.6700296390557 9.479811502777802e-05
514.4878392187977 9.381100757345296e-05
516.3056487985398 8.985801032776102e-05
518.1234583782818 8.960190668663353e-05
519.941267958024 8.95363034994265e-05
521.7590775377661 8.93790877486108e-05
523.5768871175081 8.93314862443711e-05
525.3946966972502 8.85160482070978e-05
527.2125062769924 8.82196095801093e-05
529.0303158567344 8.783479879667689e-05
530.8481254364765 8.741680548983399e-05
532.6659350162186 8.734873234829749e-05
534.4837445959607 8.73233451671335e-05
536.3015541757028 8.70165607184236e-05
538.1193637554449 8.668395177545895e-05
539.937173335187 8.65063156556774e-05
541.7549829149291 8.629874148634233e-05
543.5727924946711 8.614278108032554e-05
545.3906020744132 8.592033507625722e-05
547.2084116541554 8.450180615579979e-05
549.0262212338974 8.445559176705322e-05
550.8440308136395 8.399639871439684e-05
552.6618403933816 8.391058583149593e-05
554.4796499731237 8.388364759498259e-05
556.2974595528658 8.386697190944096e-05
558.1152691326079 8.366177454194235e-05
559.9330787123499 8.349778316984732e-05
561.7508882920921 8.346346123073791e-05
563.5686978718342 8.342483547269226e-05
565.3865074515762 8.337652711918051e-05
567.2043170313183 8.326284830266477e-05
569.0221266110605 8.324523290653554e-05
570.8399361908025 8.307712831961678e-05
572.6577457705446 8.285320564938585e-05
574.4755553502868 8.283426974927569e-05
576.2933649300288 8.243642037416815e-05
578.1111745097709 8.235165527011826e-05
579.9289840895129 8.230666343895412e-05
581.7467936692551 8.228451575534421e-05
583.5646032489972 8.223870844198152e-05
585.3824128287392 5.0243059580210055e-05
587.2002224084813 3.0619708654268214e-05
589.0180319882235 3.0058917400451767e-05
590.8358415679655 2.957256793246398e-05
592.6536511477076 2.954528440127464e-05
594.4714607274497 2.9513632252708464e-05
596.2892703071918 2.9507424885970063e-05
598.1070798869339 2.510657440781142e-05
599.924889466676 2.3543644892158617e-05
601.742699046418 2.3414659763014478e-05
603.5605086261602 2.3280271501633666e-05
605.3783182059022 2.3275369057669943e-05
607.1961277856443 2.300593806666094e-05
609.0139373653865 2.2933708255844247e-05
610.8317469451285 2.291834827157266e-05
612.6495565248706 2.2914875685160592e-05
614.4673661046127 2.074099241009561e-05
616.2851756843548 2.064168834479883e-05
618.1029852640969 2.0560218836459902e-05
619.920794843839 2.053993072653796e-05
621.738604423581 2.0396153386162098e-05
623.5564140033232 2.0377887474985985e-05
625.3742235830653 2.0369807767164434e-05
627.1920331628073 2.029897748702048e-05
629.0098427425494 2.024529636658719e-05
630.8276523222916 2.0176061493280613e-05
632.6454619020336 2.001006814198966e-05
634.4632714817757 1.9990160832169916e-05
636.2810810615177 1.9974867742021577e-05
638.0988906412599 1.9810426547732023e-05
639.916700221002 1.980475019111384e-05
641.734509800744 1.967868645491158e-05
643.5523193804862 1.964259430451607e-05
645.3701289602283 1.960447872611443e-05
647.1879385399703 1.9599098503823513e-05
649.0057481197124 1.948570258308165e-05
650.8235576994546 1.9474360549943895e-05
652.6413672791966 1.9461377038354933e-05
654.4591768589387 1.9457027220344492e-05
656.2769864386808 1.859031644828765e-05
658.0947960184229 1.8508633759097583e-05
659.912605598165 1.844771580031784e-05
661.730415177907 1.8416010896008736e-05
663.5482247576491 1.840630250536432e-05
665.3660343373913 1.8400911454680847e-05
667.1838439171333 1.8313427879283293e-05
669.0016534968754 1.8273884054995777e-05
670.8194630766176 1.8247500378127157e-05
672.6372726563596 1.8230012568315227e-05
674.4550822361017 1.8209039534261052e-05
676.2728918158438 1.8195801780613396e-05
678.0907013955859 1.817126391111505e-05
679.908510975328 1.813646305610601e-05
681.7263205550701 1.806910968022955e-05
683.5441301348121 1.8050123752090384e-05
685.3619397145543 1.804297005786373e-05
687.1797492942964 1.6142851386826974e-05
688.9975588740384 1.3412535534876473e-05
690.8153684537805 1.3405901780299152e-05
692.6331780335227 1.3387951905586892e-05
694.4509876132647 1.3380883104398067e-05
696.2687971930068 1.1528881669252626e-05
698.0866067727488 8.919136086359518e-06
699.904416352491 8.466065366936786e-06
701.7222259322331 8.345883496473486e-06
703.5400355119751 8.172259181664048e-06
705.3578450917173 8.105685818899625e-06
707.1756546714594 8.097126196255942e-06
708.9934642512014 8.040625095667542e-06
710.8112738309435 8.019961223723768e-06
712.6290834106857 7.97916954956108e-06
714.4468929904277 7.973910599424489e-06
716.2647025701698 7.910985100635823e-06
718.0825121499118 7.870947880614918e-06
719.900321729654 7.85905929346877e-06
721.7181313093961 7.85475651650359e-06
723.5359408891381 7.708057787378889e-06
725.3537504688802 7.678569653804259e-06
727.1715600486224 7.665719689501618e-06
728.9893696283644 7.636591678738805e-06
730.8071792081065 7.609174308846689e-06
732.6249887878486 7.603623647483622e-06
734.4427983675907 7.601161461604048e-06
736.2606079473328 7.578893064492849e-06
738.0784175270749 7.551204483298937e-06
739.896227106817 7.540701464692755e-06
741.7140366865591 7.538120224638583e-06
743.5318462663012 7.392169572876588e-06
745.3496558460432 7.386481062305335e-06
747.1674654257854 7.370138549773071e-06
748.9852750055275 7.361634422885834e-06
750.8030845852695 7.349952106736281e-06
752.6208941650116 7.3011212787412146e-06
754.4387037447538 7.2921902259079345e-06
756.2565133244958 7.289610478996206e-06
758.0743229042379 7.218911268749281e-06
759.8921324839799 7.211011259216156e-06
761.7099420637221 7.206514154716713e-06
763.5277516434642 7.193000686719124e-06
765.3455612232062 7.1829606226371265e-06
767.1633708029483 6.939491813099843e-06
768.9811803826905 6.864569586082447e-06
770.7989899624325 6.8435968637110996e-06
772.6167995421746 6.823082935387375e-06
774.4346091219168 6.800886754069233e-06
776.2524187016588 6.797123673111861e-06
778.0702282814009 6.760430055365115e-06
779.888037861143 6.746392637632085e-06
781.7058474408851 6.731175722068021e-06
783.5236570206272 6.729464882027803e-06
785.3414666003692 6.714152410658531e-06
787.1592761801113 6.618857381667866e-06
788.9770857598535 6.551926117006484e-06
790.7948953395955 6.539998220645722e-06
792.6127049193376 6.529328042485717e-06
794.4305144990797 6.5265583710139136e-06
796.2483240788218 6.524385530785991e-06
798.0661336585639 6.490135530309526e-06
799.883943238306 6.382826691473485e-06
801.701752818048 6.350520255380062e-06
803.5195623977902 6.344230965116548e-06
805.3373719775323 6.338720988006506e-06
807.1551815572743 6.336602910591196e-06
808.9729911370165 6.334062104744947e-06
810.7908007167586 5.46462250228912e-07
812.6086102965006 3.5467820899206656e-08
814.4264198762427 1.813996811218149e-08
816.2442294559849 2.159043999866031e-09
818.0620390357269 1e-10
819.879848615469 1e-10
821.697658195211 1e-10
823.5154677749532 1e-10
825.3332773546953 1e-10
827.1510869344373 1e-10
828.9688965141794 1e-10
830.7867060939216 1e-10
832.6045156736636 1e-10
834.4223252534057 1e-10
836.2401348331477 1e-10
838.0579444128899 1e-10
839.875753992632 1e-10
841.693563572374 1e-10
843.5113731521162 1e-10
845.3291827318583 1e-10
847.1469923116003 1e-10
848.9648018913424 1e-10
850.7826114710846 1e-10
852.6004210508266 1e-10
854.4182306305687 1e-10
856.2360402103108 1e-10
858.0538497900529 1e-10
859.871659369795 1e-10
861.6894689495371 1e-10
863.5072785292791 1e-10
865.3250881090213 1e-10
867.1428976887634 1e-10
868.9607072685054 1e-10
870.7785168482476 1e-10
872.5963264279897 1e-10
874.4141360077317 1e-10
876.2319455874738 1e-10
878.049755167216 1e-10
879.867564746958 1e-10
881.6853743267001 1e-10
883.5031839064421 1e-10
885.3209934861843 1e-10
887.1388030659264 1e-10
888.9566126456684 1e-10
890.7744222254105 1e-10
892.5922318051527 1e-10
894.4100413848947 1e-10
896.2278509646368 1e-10
898.0456605443788 1e-10
899.863470124121 1e-10
901.6812797038631 1e-10
903.4990892836051 1e-10
905.3168988633473 1e-10
907.1347084430894 1e-10
908.9525180228314 1e-10
910.7703276025735 1e-10
912.5881371823157 1e-10
914.4059467620577 1e-10
916.2237563417998 1e-10
918.0415659215419 1e-10
919.859375501284 1e-10
921.6771850810261 1e-10
923.4949946607682 1e-10
925.3128042405102 1e-10
927.1306138202524 1e-10
928.9484233999945 1e-10
930.7662329797365 1e-10
932.5840425594786 1e-10
934.4018521392208 1e-10
936.2196617189628 1e-10
938.0374712987049 1e-10
939.855280878447 1e-10
941.6730904581891 1e-10
943.4909000379312 1e-10
945.3087096176732 1e-10
947.1265191974154 1e-10
948.9443287771575 1e-10
950.7621383568995 1e-10
952.5799479366416 1e-10
954.3977575163838 1e-10
956.2155670961258 1e-10
958.0333766758679 1e-10
959.85118625561 1e-10
961.6689958353521 1e-10
963.4868054150942 1e-10
965.3046149948362 1e-10
967.1224245745783 1e-10
968.9402341543205 1e-10
970.7580437340625 1e-10
972.5758533138046 1e-10
974.3936628935468 1e-10
976.2114724732888 1e-10
978.0292820530309 1e-10
979.847091632773 1e-10
981.6649012125151 1e-10
983.4827107922572 1e-10
985.3005203719993 1e-10
987.1183299517413 1e-10
988.9361395314835 1e-10
990.7539491112256 1e-10
992.5717586909676 1e-10
994.3895682707097 1e-10
996.2073778504518 1e-10
998.0251874301939 1e-10
999.842997009936 1e-10
1001.660806589678 1e-10
1003.4786161694202 1e-10
1005.2964257491623 1e-10
1007.1142353289043 1e-10
1008.9320449086465 1e-10
1010.7498544883886 1e-10
1012.5676640681306 1e-10
1014.3854736478727 1e-10
1016.2032832276149 1e-10
1018.0210928073569 1e-10
1019.838902387099 1e-10
1021.656711966841 1e-10
1023.4745215465832 1e-10
1025.2923311263253 1e-10
1027.1101407060673 1e-10
1028.9279502858094 1e-10
1030.7457598655515 1e-10
1032.5635694452935 1e-10
1034.3813790250358 1e-10
1036.1991886047779 1e-10
1038.01699818452 1e-10
1039.834807764262 1e-10
1041.652617344004 1e-10
1043.4704269237461 1e-10
1045.2882365034882 1e-10
1047.1060460832305 1e-10
1048.9238556629725 1e-10
1050.7416652427146 1e-10
1052.5594748224567 1e-10
1054.3772844021987 1e-10
1056.1950939819408 1e-10
1058.0129035616828 1e-10
1059.830713141425 1e-10
1061.6485227211672 1e-10
1063.4663323009092 1e-10
1065.2841418806513 1e-10
1067.1019514603934 1e-10
1068.9197610401354 1e-10
1070.7375706198775 1e-10
1072.5553801996195 1e-10
1074.3731897793618 1e-10
1076.190999359104 1e-10
1078.008808938846 1e-10
1079.826618518588 1e-10
1081.64442809833 1e-10
1083.4622376780721 1e-10
1085.2800472578142 1e-10
1087.0978568375563 1e-10
1088.9156664172986 1e-10
1090.7334759970406 1e-10
1092.5512855767827 1e-10
1094.3690951565247 1e-10
1096.1869047362668 1e-10
1098.0047143160089 1e-10
1099.822523895751 1e-10
1101.640333475493 1e-10
1103.4581430552353 1e-10
1105.2759526349773 1e-10
1107.0937622147194 1e-10
1108.9115717944615 1e-10
1110.7293813742035 1e-10
1112.5471909539456 1e-10
1114.3650005336876 1e-10
1116.18281011343 1e-10
1118.000619693172 1e-10
1119.818429272914 1e-10
1121.636238852656 1e-10
1123.4540484323982 1e-10
1125.2718580121402 1e-10
1127.0896675918823 1e-10
1128.9074771716244 1e-10
1130.7252867513666 1e-10
1132.5430963311087 1e-10
1134.3609059108508 1e-10
1136.1787154905928 1e-10
1137.9965250703349 1e-10
1139.814334650077 1e-10
1141.632144229819 1e-10
1143.4499538095613 1e-10
1145.2677633893034 1e-10
1147.0855729690454 1e-10
1148.9033825487875 1e-10
1150.7211921285295 1e-10
1152.5390017082716 1e-10
1154.3568112880137 1e-10
1156.1746208677557 1e-10
1157.992430447498 1e-10
1159.81024002724 1e-10
1161.6280496069821 1e-10
1163.4458591867242 1e-10
1165.2636687664663 1e-10
1167.0814783462083 1e-10
1168.8992879259504 1e-10
1170.7170975056927 1e-10
1172.5349070854347 1e-10
1174.3527166651768 1e-10
1176.1705262449188 1e-10
1177.988335824661 1e-10
1179.806145404403 1e-10
1181.623954984145 1e-10
1183.441764563887 1e-10
1185.2595741436294 1e-10
1187.0773837233714 1e-10
1188.8951933031135 1e-10
1190.7130028828556 1e-10
1192.5308124625976 1e-10
1194.3486220423397 1e-10
1196.1664316220817 1e-10
1197.9842412018238 1e-10
1199.802050781566 1e-10
1201.6198603613082 1e-10
1203.4376699410502 1e-10
1205.2554795207923 1e-10
1207.0732891005343 1e-10
1208.8910986802764 1e-10
1210.7089082600185 1e-10
1212.5267178397607 1e-10
1214.3445274195028 1e-10
1216.1623369992449 1e-10
1217.980146578987 1e-10
1219.797956158729 1e-10
1221.615765738471 1e-10
1223.4335753182131 1e-10
1225.2513848979552 1e-10
1227.0691944776975 1e-10
1228.8870040574395 1e-10
1230.7048136371816 1e-10
1232.5226232169236 1e-10
1234.3404327966657 1e-10
1236.1582423764078 1e-10
1237.9760519561498 1e-10
1239.7938615358921 1e-10
1241.6116711156342 1e-10
1243.4294806953762 1e-10
1245.2472902751183 1e-10
1247.0650998548604 1e-10
1248.8829094346024 1e-10
1250.7007190143445 1e-10
1252.5185285940865 1e-10
1254.3363381738288 1e-10
1256.154147753571 1e-10
1257.971957333313 1e-10
1259.789766913055 1e-10
1261.607576492797 1e-10
1263.4253860725391 1e-10
1265.2431956522812 1e-10
1267.0610052320233 1e-10
1268.8788148117656 1e-10
1270.6966243915076 1e-10
1272.5144339712497 1e-10
1274.3322435509917 1e-10
1276.1500531307338 1e-10
1277.9678627104759 1e-10
1279.785672290218 1e-10
1281.6034818699602 1e-10
1283.4212914497023 1e-10
1285.2391010294443 1e-10
1287.0569106091864 1e-10
1288.8747201889284 1e-10
1290.6925297686705 1e-10
1292.5103393484126 1e-10
1294.3281489281546 1e-10
1296.145958507897 1e-10
1297.963768087639 1e-10
1299.781577667381 1e-10
1301.599387247123 1e-10
1303.4171968268652 1e-10
1305.2350064066072 1e-10
1307.0528159863493 1e-10
1308.8706255660916 1e-10
1310.6884351458336 1e-10
1312.5062447255757 1e-10
1314.3240543053178 1e-10
1316.1418638850598 1e-10
1317.9596734648019 1e-10
1319.777483044544 1e-10
1321.595292624286 1e-10
1323.4131022040283 1e-10
1325.2309117837704 1e-10
1327.0487213635124 1e-10
1328.8665309432545 1e-10
1330.6843405229965 1e-10
1332.5021501027386 1e-10
1334.3199596824807 1e-10
1336.137769262223 1e-10
1337.955578841965 1e-10
1339.773388421707 1e-10
1341.5911980014491 1e-10
1343.4090075811912 1e-10
1345.2268171609333 1e-10
1347.0446267406753 1e-10
1348.8624363204174 1e-10
1350.6802459001597 1e-10
1352.4980554799017 1e-10
1354.3158650596438 1e-10
1356.1336746393858 1e-10
1357.951484219128 1e-10
1359.76929379887 1e-10
1361.587103378612 1e-10
1363.404912958354 1e-10
1365.2227225380964 1e-10
1367.0405321178384 1e-10
1368.8583416975805 1e-10
1370.6761512773226 1e-10
1372.4939608570646 1e-10
1374.3117704368067 1e-10
1376.1295800165487 1e-10
1377.947389596291 1e-10
1379.765199176033 1e-10
1381.5830087557752 1e-10
1383.4008183355172 1e-10
1385.2186279152593 1e-10
1387.0364374950013 1e-10
1388.8542470747434 1e-10
1390.6720566544855 1e-10
1392.4898662342277 1e-10
1394.3076758139698 1e-10
1396.1254853937119 1e-10
1397.943294973454 1e-10
1399.761104553196 1e-10
1401.578914132938 1e-10
1403.3967237126801 1e-10
1405.2145332924224 1e-10
1407.0323428721645 1e-10
1408.8501524519065 1e-10
1410.6679620316486 1e-10
1412.4857716113906 1e-10
1414.3035811911327 1e-10
1416.1213907708748 1e-10
1417.9392003506168 1e-10
1419.7570099303591 1e-10
1421.5748195101012 1e-10
1423.3926290898432 1e-10
1425.2104386695853 1e-10
1427.0282482493274 1e-10
1428.8460578290694 1e-10
1430.6638674088115 1e-10
1432.4816769885535 1e-10
1434.2994865682958 1e-10
1436.117296148038 1e-10
1437.93510572778 1e-10
1439.752915307522 1e-10
1441.570724887264 1e-10
1443.3885344670061 1e-10
1445.2063440467482 1e-10
1447.0241536264905 1e-10
1448.8419632062325 1e-10
1450.6597727859746 1e-10
1452.4775823657167 1e-10
1454.2953919454587 1e-10
1456.1132015252008 1e-10
1457.9310111049429 1e-10
1459.748820684685 1e-10
1461.5666302644272 1e-10
1463.3844398441693 1e-10
1465.2022494239113 1e-10
1467.0200590036534 1e-10
1468.8378685833954 1e-10
1470.6556781631375 1e-10
1472.4734877428796 1e-10
1474.2912973226219 1e-10
1476.109106902364 1e-10
1477.926916482106 1e-10
1479.744726061848 1e-10
1481.56253564159 1e-10
1483.3803452213322 1e-10
1485.1981548010742 1e-10
1487.0159643808163 1e-10
1488.8337739605586 1e-10
1490.6515835403006 1e-10
1492.4693931200427 1e-10
1494.2872026997848 1e-10
1496.1050122795268 1e-10
1497.9228218592689 1e-10
1499.740631439011 1e-10
1501.5584410187532 1e-10
1503.3762505984953 1e-10
1505.1940601782374 1e-10
1507.0118697579794 1e-10
1508.8296793377215 1e-10
1510.6474889174635 1e-10
1512.4652984972056 1e-10
1514.2831080769477 1e-10
1516.10091765669 1e-10
1517.918727236432 1e-10
1519.736536816174 1e-10
1521.5543463959161 1e-10
1523.3721559756582 1e-10
1525.1899655554002 1e-10
1527.0077751351423 1e-10
1528.8255847148844 1e-10
1530.6433942946267 1e-10
1532.4612038743687 1e-10
1534.2790134541108 1e-10
1536.0968230338528 1e-10
1537.914632613595 1e-10
1539.732442193337 1e-10
1541.550251773079 1e-10
1543.3680613528213 1e-10
1545.1858709325634 1e-10
1547.0036805123054 1e-10
1548.8214900920475 1e-10
1550.6392996717896 1e-10
1552.4571092515316 1e-10
1554.2749188312737 1e-10
1556.0927284110157 1e-10
1557.910537990758 1e-10
1559.7283475705 1e-10
1561.5461571502422 1e-10
1563.3639667299842 1e-10
1565.1817763097263 1e-10
1566.9995858894683 1e-10
1568.8173954692104 1e-10
1570.6352050489527 1e-10
1572.4530146286947 1e-10
1574.2708242084368 1e-10
1576.0886337881789 1e-10
1577.906443367921 1e-10
1579.724252947663 1e-10
1581.542062527405 1e-10
1583.359872107147 1e-10
1585.1776816868894 1e-10
1586.9954912666315 1e-10
1588.8133008463735 1e-10
1590.6311104261156 1e-10
1592.4489200058576 1e-10
1594.2667295855997 1e-10
1596.0845391653418 1e-10
1597.9023487450838 1e-10
1599.7201583248261 1e-10
1601.5379679045682 1e-10
1603.3557774843102 1e-10
1605.1735870640523 1e-10
1606.9913966437944 1e-10
1608.8092062235364 1e-10
1610.6270158032785 1e-10
1612.4448253830208 1e-10
1614.2626349627628 1e-10
1616.080444542505 1e-10
1617.898254122247 1e-10
1619.716063701989 1e-10
1621.533873281731 1e-10
1623.3516828614731 1e-10
1625.1694924412152 1e-10
1626.9873020209575 1e-10
1628.8051116006995 1e-10
1630.6229211804416 1e-10
1632.4407307601837 1e-10
1634.2585403399257 1e-10
1636.0763499196678 1e-10
1637.8941594994099 1e-10
1639.7119690791521 1e-10
1641.5297786588942 1e-10
1643.3475882386363 1e-10
1645.1653978183783 1e-10
1646.9832073981204 1e-10
1648.8010169778624 1e-10
1650.6188265576045 1e-10
1652.4366361373466 1e-10
1654.2544457170889 1e-10
1656.072255296831 1e-10
1657.890064876573 1e-10
1659.707874456315 1e-10
1661.525684036057 1e-10
1663.3434936157992 1e-10
1665.1613031955412 1e-10
1666.9791127752833 1e-10
1668.7969223550256 1e-10
1670.6147319347676 1e-10
1672.4325415145097 1e-10
1674.2503510942518 1e-10
1676.0681606739938 1e-10
1677.8859702537359 1e-10
1679.703779833478 1e-10
1681.5215894132202 1e-10
1683.3393989929623 1e-10
1685.1572085727043 1e-10
1686.9750181524464 1e-10
1688.7928277321885 1e-10
1690.6106373119305 1e-10
1692.4284468916726 1e-10
1694.2462564714147 1e-10
1696.064066051157 1e-10
1697.881875630899 1e-10
1699.699685210641 1e-10
1701.5174947903831 1e-10
1703.3353043701252 1e-10
1705.1531139498672 1e-10
1706.9709235296093 1e-10
1708.7887331093516 1e-10
1710.6065426890937 1e-10
1712.4243522688357 1e-10
1714.2421618485778 1e-10
1716.0599714283198 1e-10
1717.877781008062 1e-10
1719.695590587804 1e-10
1721.513400167546 1e-10
1723.3312097472883 1e-10
1725.1490193270304 1e-10
1726.9668289067724 1e-10
1728.7846384865145 1e-10
1730.6024480662566 1e-10
1732.4202576459986 1e-10
1734.2380672257407 1e-10
1736.055876805483 1e-10
1737.873686385225 1e-10
1739.691495964967 1e-10
1741.5093055447092 1e-10
1743.3271151244512 1e-10
1745.1449247041933 1e-10
1746.9627342839353 1e-10
1748.7805438636774 1e-10
1750.5983534434197 1e-10
1752.4161630231617 1e-10
1754.2339726029038 1e-10
1756.0517821826459 1e-10
1757.869591762388 1e-10
1759.68740134213 1e-10
1761.505210921872 1e-10
1763.323020501614 1e-10
1765.1408300813564 1e-10
1766.9586396610985 1e-10
1768.7764492408405 1e-10
1770.5942588205826 1e-10
1772.4120684003246 1e-10
1774.2298779800667 1e-10
1776.0476875598088 1e-10
1777.865497139551 1e-10
1779.6833067192931 1e-10
1781.5011162990352 1e-10
1783.3189258787772 1e-10
1785.1367354585193 1e-10
1786.9545450382614 1e-10
1788.7723546180034 1e-10
1790.5901641977455 1e-10
1792.4079737774878 1e-10
1794.2257833572298 1e-10
1796.043592936972 1e-10
1797.861402516714 1e-10
1799.679212096456 1e-10
1801.497021676198 1e-10
1803.3148312559401 1e-10
1805.1326408356824 1e-10
1806.9504504154245 1e-10
1808.7682599951665 1e-10
1810.5860695749086 1e-10
1812.4038791546507 1e-10
1814.2216887343927 1e-10
1816.0394983141348 1e-10
1817.8573078938769 1e-10
1819.6751174736191 1e-10
1821.4929270533612 1e-10
};
\addlegendentry{FOM}
\addplot [thick, steelblue31119180, loosely dashed]
table {%
5.501156891012215 3.7431362780077015
7.318966470754306 2.019087748213007
9.136776050496398 1.7408465307304248
10.954585630238487 1.575160081543478
12.77239520998058 1.5570083193576005
14.59020478972267 1.4279563186507964
16.40801436946476 1.4193706879530428
18.225823949206852 1.3396548551438563
20.043633528948945 1.3310365301590903
21.861443108691034 1.2729958382781363
23.679252688433124 1.1528677777268728
25.497062268175217 0.9207277261585284
27.314871847917306 0.7625584556010103
29.1326814276594 0.7625584556010103
30.95049100740149 0.7386914293595359
32.768300587143585 0.7209476638067334
34.586110166885675 0.518402270121797
36.403919746627764 0.518402270121797
38.221729326369854 0.49484102913808653
40.03953890611194 0.49484102913808653
41.85734848585403 0.444716516792953
43.67515806559613 0.42926068924440897
45.49296764533822 0.4269093006784135
47.31077722508031 0.42275268848139624
49.1285868048224 0.42252006657251434
50.94639638456449 0.21256719525781897
52.76420596430658 0.21256719525781897
54.58201554404867 0.19815747317938132
56.39982512379076 0.19699691209962766
58.21763470353285 0.19473111550359412
60.03544428327495 0.19216339778261055
61.85325386301704 0.18745270368326897
63.67106344275913 0.18568630526232596
65.48887302250122 0.18125520397278097
67.30668260224331 0.1703525983225006
69.1244921819854 0.16893114114485264
70.94230176172749 0.16666342499849196
72.76011134146958 0.16628488264667943
74.57792092121167 0.16441220900834566
76.39573050095376 0.164269087116239
78.21354008069585 0.13891531149466896
80.03134966043794 0.10135059909579976
81.84915924018004 0.08824481213631796
83.66696881992213 0.08789275080535268
85.48477839966422 0.08745541338236852
87.30258797940631 0.08690407038135578
89.1203975591484 0.08685683577861723
90.93820713889049 0.05955962381736306
92.75601671863258 0.05955962381736306
94.57382629837467 0.05830365038440307
96.39163587811676 0.058251049185049246
98.20944545785886 0.05600127773245596
100.02725503760095 0.05568778456969743
101.84506461734304 0.05241485736638988
103.66287419708513 0.04887953260659659
105.48068377682722 0.04853083449213125
107.29849335656931 0.0481332836835738
109.1163029363114 0.04811040713841778
110.93411251605349 0.047109455621591266
112.75192209579558 0.047099704633752765
114.56973167553768 0.0393916195429699
116.38754125527977 0.038617463279141166
118.20535083502186 0.03826646729942324
120.02316041476395 0.038125588223531064
121.84096999450604 0.038102663890517176
123.65877957424813 0.03216568808278065
125.47658915399022 0.0321541171539686
127.29439873373231 0.030903115137776705
129.1122083134744 0.030903115137776705
130.9300178932165 0.030672368752327407
132.7478274729586 0.030564060750559254
134.56563705270068 0.029145069497529676
136.38344663244277 0.028869652699876965
138.20125621218486 0.028850997273972227
140.01906579192695 0.02877399254528528
141.83687537166904 0.02876981587365869
143.65468495141113 0.02561133367369247
145.47249453115322 0.0250349167668274
147.2903041108953 0.023894707542069238
149.1081136906374 0.023728532416361883
150.92592327037949 0.023573148903088932
152.74373285012157 0.02345727063029083
154.56154242986366 0.02311108301726712
156.37935200960578 0.022100404880271957
158.19716158934787 0.01800709114823654
160.01497116908996 0.01405282362021785
161.83278074883205 0.013997683973911823
163.65059032857414 0.013612806903851294
165.46839990831623 0.013612806903851294
167.28620948805832 0.013355604749581411
169.1040190678004 0.01335282604327408
170.9218286475425 0.013186197678211236
172.7396382272846 0.013069154062648499
174.55744780702668 0.01291006513465319
176.37525738676877 0.012819642317814229
178.19306696651086 0.012762872131734534
180.01087654625294 0.011034740345915877
181.82868612599503 0.011015536200112344
183.64649570573712 0.010938282285157922
185.4643052854792 0.010922251056030934
187.2821148652213 0.010865341632923969
189.09992444496342 0.010706994682634386
190.9177340247055 0.010651359025010123
192.7355436044476 0.01056631165763121
194.5533531841897 0.010560187174506836
196.37116276393178 0.010369166284504154
198.18897234367387 0.010369166284504154
200.00678192341596 0.010162575005052691
201.82459150315805 0.010147275452969477
203.64240108290014 0.010081660332661122
205.46021066264223 0.010061896489117678
207.27802024238431 0.009824237655115487
209.0958298221264 0.009753924971305368
210.9136394018685 0.009680221258852272
212.73144898161058 0.00937102637342658
214.54925856135267 0.009359451455177204
216.36706814109476 0.009322434255038547
218.18487772083685 0.009320566166437236
220.00268730057894 0.009306725066230457
221.82049688032106 0.008955966809754811
223.63830646006315 0.00823573112942693
225.45611603980524 0.007901614908840655
227.27392561954733 0.007901614908840655
229.09173519928942 0.007818154604019259
230.9095447790315 0.007785479549882112
232.7273543587736 0.007739172340381814
234.54516393851569 0.007735350796202742
236.36297351825777 0.007696526086255708
238.18078309799986 0.007693544614877772
239.99859267774195 0.007679166984143056
241.81640225748404 0.007449011380529661
243.63421183722613 0.00742776574304779
245.45202141696822 0.007296566157414313
247.2698309967103 0.007278808488341277
249.0876405764524 0.007201053568560995
250.9054501561945 0.007197960101142829
252.72325973593658 0.007185630214319724
254.54106931567867 0.007170516509798747
256.3588788954208 0.007156164067327956
258.1766884751629 0.007127467947864766
259.99449805490497 0.004192078869495653
261.812307634647 0.003723671262630296
263.63011721438914 0.003723671262630296
265.4479267941312 0.003638281014408918
267.2657363738733 0.0036141302901613473
269.0835459536154 0.003599035660884368
270.9013555333575 0.003598214150247119
272.7191651130996 0.0034006280166911595
274.5369746928417 0.0033834310557540955
276.3547842725838 0.0033791041487257895
278.17259385232586 0.0031494043152052536
279.990403432068 0.0030992584700077898
281.80821301181004 0.0030606023580748553
283.62602259155216 0.0030599879072278255
285.4438321712942 0.002995278831267019
287.26164175103634 0.002995278831267019
289.0794513307784 0.0029649539028838725
290.8972609105205 0.002956920142703959
292.7150704902626 0.0029458636880196113
294.5328800700047 0.002942444123626697
296.35068964974676 0.002877526999155545
298.1684992294889 0.002812632831554627
299.98630880923093 0.0028105141274086046
301.80411838897305 0.0027994712807977765
303.6219279687151 0.002770101010358983
305.43973754845723 0.0027514929538481436
307.25754712819935 0.002750944185395174
309.0753567079414 0.0026854588214850444
310.8931662876835 0.0026842731919224897
312.7109758674256 0.0026792477158348034
314.5287854471677 0.001205283518805926
316.34659502690977 0.001188642941004046
318.1644046066519 0.001040498808991372
319.98221418639395 0.001040498808991372
321.80002376613606 0.001019035611884453
323.6178333458781 0.001018422377739422
325.43564292562024 0.0010010672683029428
327.2534525053623 0.00099770166893019
329.0712620851044 0.0009942093928618724
330.8890716648465 0.0009926631220513367
332.7068812445886 0.0009916090850998573
334.52469082433066 0.0009871719752140515
336.3425004040728 0.0009871109550744594
338.1603099838149 0.0006468900758730611
339.97811956355696 0.0006205410775363795
341.7959291432991 0.0006192164556262383
343.61373872304114 0.0006096216452559661
345.43154830278326 0.0006096216452559661
347.2493578825253 0.0006052129716532997
349.06716746226743 0.0006052129716532997
350.8849770420095 0.000599229015839385
352.7027866217516 0.000599229015839385
354.5205962014937 0.0005963668692569682
356.3384057812358 0.0005961254675289233
358.15621536097785 0.0005897622397021694
359.97402494071997 0.0005870932637692643
361.79183452046203 0.0005870932637692643
363.60964410020415 0.0005792439576442206
365.4274536799462 0.0005786579843544047
367.24526325968833 0.000574663165203582
369.0630728394304 0.0005736247680534767
370.8808824191725 0.0005728357553220176
372.6986919989146 0.0005726181379408834
374.5165015786567 0.0005710614974802644
376.3343111583988 0.0005678541018140624
378.15212073814087 0.0005675731479381212
379.969930317883 0.000543178758787649
381.78773989762504 0.000543178758787649
383.60554947736716 0.0005410064774945313
385.4233590571092 0.0005405708856306783
387.24116863685134 0.0005094029161808295
389.0589782165934 0.0004600397538825921
390.8767877963355 0.0004389603651621128
392.6945973760776 0.00043373014736499874
394.5124069558197 0.00043295811559661724
396.33021653556176 0.0004308383890548858
398.1480261153039 0.0004308383890548858
399.96583569504594 0.0004299487223473633
401.78364527478806 0.00042988993994064336
403.6014548545301 0.0004294062669715078
405.41926443427224 0.0004293584040996927
407.23707401401435 0.0004068288220596569
409.0548835937564 0.00040115023365810634
410.87269317349853 0.0003999953099554851
412.6905027532406 0.0003988581309147637
414.5083123329827 0.0003987954522255863
416.3261219127248 0.0003964077502934424
418.1439314924669 0.00039633797014863934
419.96174107220895 0.00039546395411365227
421.77955065195107 0.00039137563183852937
423.59736023169313 0.000391307066027774
425.41516981143525 0.00036875699864450355
427.2329793911773 0.0003684341282337298
429.0507889709194 0.0003675415402587771
430.8685985506615 0.00036750627549937996
432.6864081304036 0.00036023200785860563
434.50421771014567 0.0003591297827438242
436.3220272898878 0.000358955301464767
438.1398368696299 0.0003572418034049948
439.95764644937196 0.0003572418034049948
441.7754560291141 0.00034554588451617146
443.59326560885614 0.00034554588451617146
445.41107518859826 0.00034282207556095225
447.2288847683403 0.0003379653262280276
449.04669434808244 0.00033611024424504436
450.8645039278245 0.0003360258952543418
452.6823135075666 0.00033526761926764914
454.5001230873087 0.00033515610408595576
456.3179326670508 0.0003342111229787639
458.13574224679286 0.00033386162444205337
459.953551826535 0.0003334607993771781
461.77136140627704 0.00033323794301541224
463.58917098601916 0.0003330796049969041
465.4069805657612 0.0003318616289682574
467.22479014550333 0.00033184662255544817
469.0425997252454 0.00033100395742519817
470.8604093049875 0.00027592181740638367
472.67821888472963 0.00024964186767492143
474.4960284644717 0.00024568438613754986
476.3138380442138 0.00024544596018704696
478.13164762395587 0.00024419025290449284
479.949457203698 0.00024390672346923147
481.76726678344005 0.00024355310130329773
483.58507636318217 0.00024320458026543313
485.40288594292423 0.00024307462623220186
487.22069552266635 0.00024258351237855158
489.0385051024084 0.00024250999974914297
490.8563146821505 0.00023738446641027346
492.6741242618926 0.00023738421694562766
494.4919338416347 0.00023318514224056501
496.30974342137677 0.00023303198835545615
498.1275530011189 0.00023256845753237887
499.94536258086094 0.0002321436245964841
501.76317216060306 0.00023160498276583114
503.5809817403451 0.00023138963343913698
505.39879132008724 0.0002313666792028319
507.21660089982936 0.00022057336716042788
509.0344104795714 0.00022023610895821263
510.85222005931354 0.00021938457266966696
512.6700296390557 0.00021904440149413923
514.4878392187977 0.00021859542174279404
516.3056487985398 0.00021493037745581517
518.1234583782818 0.0002146770150321729
519.941267958024 0.00021439902380745415
521.7590775377661 0.00021437524860025789
523.5768871175081 0.00021330954344319557
525.3946966972502 0.00021326622267267719
527.2125062769924 0.0002131516708596758
529.0303158567344 0.00021237211575255506
530.8481254364765 0.0002123639530435965
532.6659350162186 0.0002089564466947504
534.4837445959607 0.0002089564466947504
536.3015541757028 0.00020860781632637683
538.1193637554449 0.0002085715857707757
539.937173335187 0.0002074940286969604
541.7549829149291 0.00020741649195138754
543.5727924946711 0.000204346073863818
545.3906020744132 0.00020396822874335063
547.2084116541554 0.0002039048353457418
549.0262212338974 0.0001969390572857288
550.8440308136395 0.0001969390572857288
552.6618403933816 0.00019661865839636422
554.4796499731237 0.0001966099640659398
556.2974595528658 0.0001944252396725741
558.1152691326079 0.0001940301247134175
559.9330787123499 0.00019393438489234588
561.7508882920921 0.0001934015500065673
563.5686978718342 0.0001933936372612266
565.3865074515762 0.00019276100219606837
567.2043170313183 0.0001927412522097633
569.0221266110605 0.00019184548910870566
570.8399361908025 0.0001915868995854176
572.6577457705446 0.00019149375948453626
574.4755553502868 0.00019117683535847165
576.2933649300288 0.00018982830535187593
578.1111745097709 0.00018723427187015038
579.9289840895129 0.00018715494266179308
581.7467936692551 0.00018680291388053206
583.5646032489972 0.00018677692730589566
585.3824128287392 0.0001845920906214534
587.2002224084813 0.00018443523843118532
589.0180319882235 0.00018419755712422285
590.8358415679655 0.00018413779627689963
592.6536511477076 0.00018378249067511416
594.4714607274497 0.0001835963070419162
596.2892703071918 0.00018354594517951123
598.1070798869339 0.00018346507613387056
599.924889466676 0.00018344436056590548
601.742699046418 0.00017746666627173357
603.5605086261602 0.0001772871549200456
605.3783182059022 0.00017724013512917473
607.1961277856443 0.00015644633578958952
609.0139373653865 0.00015573537058546815
610.8317469451285 0.00015527922296615468
612.6495565248706 0.00015523084828402133
614.4673661046127 0.0001547877864342612
616.2851756843548 0.00015472488136649153
618.1029852640969 0.00015431088474562754
619.920794843839 0.0001541518217123292
621.738604423581 0.00015339512459804934
623.5564140033232 0.000152685370156342
625.3742235830653 0.00015268008919636612
627.1920331628073 0.00015222981829094
629.0098427425494 0.00015211761977958872
630.8276523222916 0.0001520243890786591
632.6454619020336 0.00015198815804742718
634.4632714817757 0.00015172866017247797
636.2810810615177 0.00015155760715615863
638.0988906412599 0.00015154553165323996
639.916700221002 0.0001110235832893503
641.734509800744 0.00010587906197026661
643.5523193804862 0.00010184348652896945
645.3701289602283 0.0001015961447772664
647.1879385399703 0.00010138628228921569
649.0057481197124 0.00010130153967035635
650.8235576994546 0.00010124415504958416
652.6413672791966 0.00010115332248469142
654.4591768589387 0.00010115332248469142
656.2769864386808 0.0001011019448928162
658.0947960184229 0.00010096795770671519
659.912605598165 0.00010095203337931252
661.730415177907 9.996415169156524e-05
663.5482247576491 9.995507212745523e-05
665.3660343373913 9.979092387015825e-05
667.1838439171333 9.976982537188561e-05
669.0016534968754 9.974177090663945e-05
670.8194630766176 9.967436892948659e-05
672.6372726563596 9.941929418454195e-05
674.4550822361017 9.89070088039348e-05
676.2728918158438 9.890186744040794e-05
678.0907013955859 9.739821338966853e-05
679.908510975328 9.731712465291911e-05
681.7263205550701 9.717168899064021e-05
683.5441301348121 9.709511211636248e-05
685.3619397145543 9.709281636743573e-05
687.1797492942964 9.607602099042413e-05
688.9975588740384 9.600736968506907e-05
690.8153684537805 9.595252563980533e-05
692.6331780335227 9.580287754553274e-05
694.4509876132647 9.57805000564967e-05
696.2687971930068 9.573874525052898e-05
698.0866067727488 9.14548948889261e-05
699.904416352491 8.45736136474265e-05
701.7222259322331 8.380742858947678e-05
703.5400355119751 8.380742858947678e-05
705.3578450917173 8.373764952619918e-05
707.1756546714594 8.373001470689855e-05
708.9934642512014 8.35693115522971e-05
710.8112738309435 8.329716570056935e-05
712.6290834106857 8.329716570056935e-05
714.4468929904277 8.319152703527105e-05
716.2647025701698 8.315210422484645e-05
718.0825121499118 8.302708601904604e-05
719.900321729654 8.299126685346954e-05
721.7181313093961 8.28041544648462e-05
723.5359408891381 8.263832421634044e-05
725.3537504688802 8.263251767944908e-05
727.1715600486224 8.181569858297351e-05
728.9893696283644 8.166157901067971e-05
730.8071792081065 8.144859263843884e-05
732.6249887878486 8.14156845767767e-05
734.4427983675907 8.140034982819179e-05
736.2606079473328 8.137331596053825e-05
738.0784175270749 8.136811911411359e-05
739.896227106817 8.035875393215357e-05
741.7140366865591 8.03265630776967e-05
743.5318462663012 8.030144501354953e-05
745.3496558460432 7.961676587450305e-05
747.1674654257854 7.958435081037504e-05
748.9852750055275 7.944185400240456e-05
750.8030845852695 7.941748639251615e-05
752.6208941650116 7.934326888107125e-05
754.4387037447538 7.270063090945863e-05
756.2565133244958 7.17497728833396e-05
758.0743229042379 7.134853369415668e-05
759.8921324839799 7.12239024806039e-05
761.7099420637221 7.100807491225134e-05
763.5277516434642 7.097674106578966e-05
765.3455612232062 7.092639401824254e-05
767.1633708029483 7.083372312119597e-05
768.9811803826905 7.076421794577898e-05
770.7989899624325 7.071384863177837e-05
772.6167995421746 7.071243928896681e-05
774.4346091219168 6.945051912889823e-05
776.2524187016588 6.93789328902886e-05
778.0702282814009 6.935204424377108e-05
779.888037861143 6.929699105723336e-05
781.7058474408851 6.929483113045827e-05
783.5236570206272 6.9262096995082e-05
785.3414666003692 6.924545749382016e-05
787.1592761801113 6.895229210817501e-05
788.9770857598535 6.8027806878119e-05
790.7948953395955 6.786685045033121e-05
792.6127049193376 6.767790870671832e-05
794.4305144990797 6.767790870671832e-05
796.2483240788218 6.749962281936962e-05
798.0661336585639 6.727094534304095e-05
799.883943238306 6.725103793734029e-05
801.701752818048 6.722515148990384e-05
803.5195623977902 6.722325617625884e-05
805.3373719775323 6.708140365051728e-05
807.1551815572743 6.706890779648302e-05
808.9729911370165 6.679661019868602e-05
810.7908007167586 6.673479041219997e-05
812.6086102965006 6.672891334469935e-05
814.4264198762427 6.447373326600823e-05
816.2442294559849 6.403265812396383e-05
818.0620390357269 6.395194562794193e-05
819.879848615469 6.380173384129846e-05
821.697658195211 6.379690896442843e-05
823.5154677749532 6.375164270422166e-05
825.3332773546953 6.3743181126513e-05
827.1510869344373 6.356049463656022e-05
828.9688965141794 6.35160875001579e-05
830.7867060939216 6.351336481256621e-05
832.6045156736636 6.0856785250406895e-05
834.4223252534057 6.049152690576818e-05
836.2401348331477 6.04392189016567e-05
838.0579444128899 6.026573190367881e-05
839.875753992632 6.0257054871791114e-05
841.693563572374 6.0234470910911726e-05
843.5113731521162 6.0225120064357965e-05
845.3291827318583 6.015720252131844e-05
847.1469923116003 5.9958272085103374e-05
848.9648018913424 5.995622675921218e-05
850.7826114710846 5.938087399075148e-05
852.6004210508266 5.932299024529189e-05
854.4182306305687 5.919105240914498e-05
856.2360402103108 5.9161768054781536e-05
858.0538497900529 5.915169248778917e-05
859.871659369795 5.86141095261654e-05
861.6894689495371 5.86141095261654e-05
863.5072785292791 5.843701644131143e-05
865.3250881090213 5.842552049514004e-05
867.1428976887634 5.8333537494254236e-05
868.9607072685054 5.8263245453035814e-05
870.7785168482476 5.8259021339365414e-05
872.5963264279897 5.822824950274642e-05
874.4141360077317 5.606682551069763e-05
876.2319455874738 4.182226980397804e-05
878.049755167216 3.994661479383323e-05
879.867564746958 3.992821754720073e-05
881.6853743267001 3.981403168561981e-05
883.5031839064421 3.9773758526590145e-05
885.3209934861843 3.969641219364748e-05
887.1388030659264 3.967787072745705e-05
888.9566126456684 3.966515677119762e-05
890.7744222254105 3.9357575581512054e-05
892.5922318051527 3.9357575581512054e-05
894.4100413848947 3.929727776421774e-05
896.2278509646368 3.926568264116969e-05
898.0456605443788 3.918120212953844e-05
899.863470124121 3.9168361896728434e-05
901.6812797038631 3.915215593132488e-05
903.4990892836051 3.909849933320197e-05
905.3168988633473 3.900198962214112e-05
907.1347084430894 3.897389577989283e-05
908.9525180228314 3.897061756126823e-05
910.7703276025735 3.4608180782781585e-05
912.5881371823157 3.453068955701814e-05
914.4059467620577 3.4072416107912776e-05
916.2237563417998 3.3884393216317915e-05
918.0415659215419 3.3848765014616974e-05
919.859375501284 3.379901483409437e-05
921.6771850810261 3.37975468935135e-05
923.4949946607682 3.376307252333145e-05
925.3128042405102 3.375451101661399e-05
927.1306138202524 3.3545664367052635e-05
928.9484233999945 3.32437651226121e-05
930.7662329797365 3.321183999453809e-05
932.5840425594786 3.316731454864552e-05
934.4018521392208 3.311744770244511e-05
936.2196617189628 3.300474734386391e-05
938.0374712987049 3.298919318901761e-05
939.855280878447 3.2967509458854394e-05
941.6730904581891 3.2958114406590726e-05
943.4909000379312 3.295246263392064e-05
945.3087096176732 3.2875392394099424e-05
947.1265191974154 3.26913752008693e-05
948.9443287771575 3.259883361613609e-05
950.7621383568995 3.259374599441597e-05
952.5799479366416 3.257460831531566e-05
954.3977575163838 3.256023569262487e-05
956.2155670961258 3.2552929593182666e-05
958.0333766758679 3.251089727097488e-05
959.85118625561 3.2433219211343e-05
961.6689958353521 3.240828107554253e-05
963.4868054150942 3.2334530350363844e-05
965.3046149948362 3.2016147703667954e-05
967.1224245745783 3.18465452592292e-05
968.9402341543205 3.18465452592292e-05
970.7580437340625 3.180911507472032e-05
972.5758533138046 3.178681072674204e-05
974.3936628935468 3.1774695816351786e-05
976.2114724732888 3.154684116675494e-05
978.0292820530309 3.151541250665658e-05
979.847091632773 3.149050037694447e-05
981.6649012125151 3.148931954600545e-05
983.4827107922572 3.145167087057637e-05
985.3005203719993 3.142757634222649e-05
987.1183299517413 3.142757634222649e-05
988.9361395314835 3.1341580303733814e-05
990.7539491112256 3.106719734235975e-05
992.5717586909676 3.077287732013154e-05
994.3895682707097 3.077046011833033e-05
996.2073778504518 3.07477370371918e-05
998.0251874301939 3.0733244195499195e-05
999.842997009936 3.073121223968317e-05
1001.660806589678 2.846977295049749e-05
1003.4786161694202 2.8364273781294708e-05
1005.2964257491623 2.8233991381259196e-05
1007.1142353289043 2.8210734074915206e-05
1008.9320449086465 2.8190602006694826e-05
1010.7498544883886 2.8139030737067174e-05
1012.5676640681306 2.8130542619915146e-05
1014.3854736478727 2.792879649959657e-05
1016.2032832276149 2.7914404458087228e-05
1018.0210928073569 2.78775450749733e-05
1019.838902387099 2.7847695261430628e-05
1021.656711966841 2.7820902287005353e-05
1023.4745215465832 2.780554399993761e-05
1025.2923311263253 2.780098227366443e-05
1027.1101407060673 2.77438385347993e-05
1028.9279502858094 2.7604730029312363e-05
1030.7457598655515 2.7602475463470937e-05
1032.5635694452935 2.7583654671742578e-05
1034.3813790250358 2.7580506689577926e-05
1036.1991886047779 2.7512217965695064e-05
1038.01699818452 2.750080512283118e-05
1039.834807764262 2.74973822877073e-05
1041.652617344004 2.4606732679815837e-05
1043.4704269237461 2.4606732679815837e-05
1045.2882365034882 2.4491950232144255e-05
1047.1060460832305 2.4469062644250134e-05
1048.9238556629725 2.4438715269885163e-05
1050.7416652427146 2.4403659546935946e-05
1052.5594748224567 2.431453526460701e-05
1054.3772844021987 2.4259561673756963e-05
1056.1950939819408 2.4259561673756963e-05
1058.0129035616828 2.4225007127849688e-05
1059.830713141425 2.418213586812255e-05
1061.6485227211672 2.416607431739317e-05
1063.4663323009092 2.4158665314258037e-05
1065.2841418806513 2.4154853003347436e-05
1067.1019514603934 2.4143279271904365e-05
1068.9197610401354 2.4137124002321675e-05
1070.7375706198775 2.4071704461432145e-05
1072.5553801996195 2.3998471027018055e-05
1074.3731897793618 2.3960835858916405e-05
1076.190999359104 2.3555358727967914e-05
1078.008808938846 2.3492711669146592e-05
1079.826618518588 2.344475397936202e-05
1081.64442809833 2.3436861790132742e-05
1083.4622376780721 2.3423309826790094e-05
1085.2800472578142 2.340959839966411e-05
1087.0978568375563 2.3409025843900166e-05
1088.9156664172986 2.3377289132987443e-05
1090.7334759970406 2.3377289132987443e-05
1092.5512855767827 2.0525338681931757e-05
1094.3690951565247 2.0127775086293205e-05
1096.1869047362668 2.0075083625647317e-05
1098.0047143160089 1.9987715249061527e-05
1099.822523895751 1.9960080000153886e-05
1101.640333475493 1.9859978933773037e-05
1103.4581430552353 1.977617727810287e-05
1105.2759526349773 1.9733857443022324e-05
1107.0937622147194 1.9669159304197557e-05
1108.9115717944615 1.9638114240401685e-05
1110.7293813742035 1.960213592356329e-05
1112.5471909539456 1.9598466362269675e-05
1114.3650005336876 1.9590499900000908e-05
1116.18281011343 1.958671030657541e-05
1118.000619693172 1.95678022006067e-05
1119.818429272914 1.95591879329749e-05
1121.636238852656 1.9554834301811586e-05
1123.4540484323982 1.9524981878239706e-05
1125.2718580121402 1.952376281122542e-05
1127.0896675918823 1.9501105858281032e-05
1128.9074771716244 1.9488548958998536e-05
1130.7252867513666 1.943863757625716e-05
1132.5430963311087 1.940780315889776e-05
1134.3609059108508 1.9254162179220027e-05
1136.1787154905928 1.9207468849136036e-05
1137.9965250703349 1.9206125555829197e-05
1139.814334650077 1.9185128305416984e-05
1141.632144229819 1.9163595297801345e-05
1143.4499538095613 1.9157881246429687e-05
1145.2677633893034 1.9138644237925663e-05
1147.0855729690454 1.9137535278810442e-05
1148.9033825487875 1.913231065599487e-05
1150.7211921285295 1.91181898066391e-05
1152.5390017082716 1.9116186570229255e-05
1154.3568112880137 1.9111495912510737e-05
1156.1746208677557 1.911066934824057e-05
1157.992430447498 1.7488309216714804e-05
1159.81024002724 1.7446029219311997e-05
1161.6280496069821 1.743749442828546e-05
1163.4458591867242 1.7415220688119938e-05
1165.2636687664663 1.7415220688119938e-05
1167.0814783462083 1.7291659632664528e-05
1168.8992879259504 1.7291659632664528e-05
1170.7170975056927 1.7264290365356277e-05
1172.5349070854347 1.7259423314445216e-05
1174.3527166651768 1.70242657104676e-05
1176.1705262449188 1.6998542947531097e-05
1177.988335824661 1.6993388325603754e-05
1179.806145404403 1.696335094944186e-05
1181.623954984145 1.6961003768655485e-05
1183.441764563887 1.6929117833928345e-05
1185.2595741436294 1.692228652792613e-05
1187.0773837233714 1.6918169636083625e-05
1188.8951933031135 1.580634303674958e-05
1190.7130028828556 1.580634303674958e-05
1192.5308124625976 1.5776837748319828e-05
1194.3486220423397 1.57758486251021e-05
1196.1664316220817 1.5730819396610964e-05
1197.9842412018238 1.5719007527746936e-05
1199.802050781566 1.571853298421228e-05
1201.6198603613082 1.5692492125329205e-05
1203.4376699410502 1.5692492125329205e-05
1205.2554795207923 1.5654851288513592e-05
1207.0732891005343 1.5588463141662256e-05
1208.8910986802764 1.5582324318170732e-05
1210.7089082600185 1.5557625131284716e-05
1212.5267178397607 1.5554765342803168e-05
1214.3445274195028 1.553548938331013e-05
1216.1623369992449 1.5512742223764657e-05
1217.980146578987 1.55118513874205e-05
1219.797956158729 1.4680164669660357e-05
1221.615765738471 1.4680164669660357e-05
1223.4335753182131 1.4658241440315732e-05
1225.2513848979552 1.4572805192148564e-05
1227.0691944776975 1.4560073418113993e-05
1228.8870040574395 1.4551036296679284e-05
1230.7048136371816 1.4550127789596008e-05
1232.5226232169236 1.401206763527332e-05
1234.3404327966657 1.386188407395585e-05
1236.1582423764078 1.3845439815849004e-05
1237.9760519561498 1.3817002749169577e-05
1239.7938615358921 1.3788410687791306e-05
1241.6116711156342 1.3759320405605842e-05
1243.4294806953762 1.3759320405605842e-05
1245.2472902751183 1.3750104278014258e-05
1247.0650998548604 1.3745690428191163e-05
1248.8829094346024 1.3743906603912962e-05
1250.7007190143445 1.3691849508670899e-05
1252.5185285940865 1.3691657674179952e-05
1254.3363381738288 1.3405527691720593e-05
1256.154147753571 1.3335235027975121e-05
1257.971957333313 1.3321996616858398e-05
1259.789766913055 1.3300469136371648e-05
1261.607576492797 1.3276552331107625e-05
1263.4253860725391 1.326418306936004e-05
1265.2431956522812 1.3262150870207785e-05
1267.0610052320233 1.317294253945955e-05
1268.8788148117656 1.315833079454188e-05
1270.6966243915076 1.3151430257773582e-05
1272.5144339712497 1.3143743669632474e-05
1274.3322435509917 1.3143435882560487e-05
1276.1500531307338 1.2675597974725922e-05
1277.9678627104759 1.263930886049054e-05
1279.785672290218 1.2624677564673481e-05
1281.6034818699602 1.2597538717770952e-05
1283.4212914497023 1.2597126180390106e-05
1285.2391010294443 1.2550582729213541e-05
1287.0569106091864 1.254391569292024e-05
1288.8747201889284 1.2532318828182015e-05
1290.6925297686705 1.226875024020624e-05
1292.5103393484126 1.226875024020624e-05
1294.3281489281546 1.2199254435959765e-05
1296.145958507897 1.2196614031796009e-05
1297.963768087639 1.2171533951582485e-05
1299.781577667381 1.2149004194722906e-05
1301.599387247123 1.2143687620161948e-05
1303.4171968268652 1.2126179737836136e-05
1305.2350064066072 1.212426150781604e-05
1307.0528159863493 1.2116829403951715e-05
1308.8706255660916 1.2112228159929941e-05
1310.6884351458336 1.2110413379397144e-05
1312.5062447255757 1.0550838565141837e-05
1314.3240543053178 1.0514557998283877e-05
1316.1418638850598 1.048868214834311e-05
1317.9596734648019 1.0472784411538927e-05
1319.777483044544 1.0461442089221005e-05
1321.595292624286 1.0451602832601194e-05
1323.4131022040283 1.0450352739727806e-05
1325.2309117837704 1.0446630015826375e-05
1327.0487213635124 1.044318077222182e-05
1328.8665309432545 1.0440678326844429e-05
1330.6843405229965 9.97767120443588e-06
1332.5021501027386 9.97767120443588e-06
1334.3199596824807 9.909111926720289e-06
1336.137769262223 9.906053034968806e-06
1337.955578841965 9.839364274083332e-06
1339.773388421707 9.819797710746351e-06
1341.5911980014491 9.816618313608251e-06
1343.4090075811912 9.796440590842004e-06
1345.2268171609333 9.795349811501264e-06
1347.0446267406753 9.780742716667756e-06
1348.8624363204174 9.773324056955682e-06
1350.6802459001597 9.768942295229128e-06
1352.4980554799017 9.675834846548315e-06
1354.3158650596438 9.675834846548315e-06
1356.1336746393858 9.668861060541748e-06
1357.951484219128 9.665224671525704e-06
1359.76929379887 9.661606153396676e-06
1361.587103378612 9.650213134539019e-06
1363.404912958354 9.649950201281544e-06
1365.2227225380964 9.399665395239151e-06
1367.0405321178384 9.398173218173646e-06
1368.8583416975805 9.390771440209855e-06
1370.6761512773226 9.3805096815834e-06
1372.4939608570646 9.34144971371776e-06
1374.3117704368067 9.30772885997341e-06
1376.1295800165487 9.129997173624523e-06
1377.947389596291 8.80901989513524e-06
1379.765199176033 8.805677566288098e-06
1381.5830087557752 8.788339006986286e-06
1383.4008183355172 8.785067508690715e-06
1385.2186279152593 8.777110983233897e-06
1387.0364374950013 8.754543931497335e-06
1388.8542470747434 8.754543931497335e-06
1390.6720566544855 8.74900295480459e-06
1392.4898662342277 8.747678311591836e-06
1394.3076758139698 8.734699964433586e-06
1396.1254853937119 8.729136595216535e-06
1397.943294973454 8.728718523438857e-06
1399.761104553196 5.90047558472485e-06
1401.578914132938 5.625871778736052e-06
1403.3967237126801 5.522143207557663e-06
1405.2145332924224 5.419206751031349e-06
1407.0323428721645 5.414753611980476e-06
1408.8501524519065 5.382605866054045e-06
1410.6679620316486 5.377605033605354e-06
1412.4857716113906 5.363082510622618e-06
1414.3035811911327 5.2788361534412274e-06
1416.1213907708748 5.2788361534412274e-06
1417.9392003506168 5.24328700191312e-06
1419.7570099303591 5.242193820797622e-06
1421.5748195101012 5.231281469413228e-06
1423.3926290898432 5.229935127345168e-06
1425.2104386695853 5.21364769252301e-06
1427.0282482493274 5.204284630937536e-06
1428.8460578290694 5.202807744779978e-06
1430.6638674088115 4.952473936187027e-06
1432.4816769885535 4.937295536793466e-06
1434.2994865682958 4.8379893727391295e-06
1436.117296148038 4.824903898096443e-06
1437.93510572778 4.823487603639682e-06
1439.752915307522 4.812009528075767e-06
1441.570724887264 4.8118031057103345e-06
1443.3885344670061 4.772015377590012e-06
1445.2063440467482 4.759098920857596e-06
1447.0241536264905 4.758380351332828e-06
1448.8419632062325 4.723198526682902e-06
1450.6597727859746 4.723198526682902e-06
1452.4775823657167 4.695255200684498e-06
1454.2953919454587 4.6863035892239425e-06
1456.1132015252008 4.6820431828137255e-06
1457.9310111049429 4.643986539721314e-06
1459.748820684685 4.641183558859448e-06
1461.5666302644272 4.634118210361608e-06
1463.3844398441693 4.633444768037726e-06
1465.2022494239113 4.514951503447575e-06
1467.0200590036534 4.510533641861159e-06
1468.8378685833954 4.506129096259661e-06
1470.6556781631375 4.500861339336084e-06
1472.4734877428796 4.499987630871808e-06
1474.2912973226219 4.494706298833284e-06
1476.109106902364 4.452128082601999e-06
1477.926916482106 4.451165698556229e-06
1479.744726061848 4.356318139603003e-06
1481.56253564159 4.35277105959741e-06
1483.3803452213322 4.313331623060343e-06
1485.1981548010742 4.306574853420687e-06
1487.0159643808163 4.304444820383222e-06
1488.8337739605586 4.297899088390906e-06
1490.6515835403006 4.295485869281259e-06
1492.4693931200427 4.269336469019806e-06
1494.2872026997848 4.263548650010053e-06
1496.1050122795268 4.231357978090292e-06
1497.9228218592689 4.203625122420574e-06
1499.740631439011 4.197368822316819e-06
1501.5584410187532 4.176331708090234e-06
1503.3762505984953 4.175310485594516e-06
1505.1940601782374 4.166978538870455e-06
1507.0118697579794 4.162983647933067e-06
1508.8296793377215 4.160749485296804e-06
1510.6474889174635 4.1480651036844605e-06
1512.4652984972056 4.068230690169033e-06
1514.2831080769477 3.951303553238905e-06
1516.10091765669 3.949877231819783e-06
1517.918727236432 3.943589045025294e-06
1519.736536816174 3.923668749632379e-06
1521.5543463959161 3.922203971863494e-06
1523.3721559756582 3.791191628815127e-06
1525.1899655554002 3.774967166503312e-06
1527.0077751351423 3.760026991745992e-06
1528.8255847148844 3.7484773619113627e-06
1530.6433942946267 3.7460396545947538e-06
1532.4612038743687 3.6855098780481125e-06
1534.2790134541108 3.6855098780481125e-06
1536.0968230338528 3.6522220825745016e-06
1537.914632613595 3.648500130751968e-06
1539.732442193337 3.6433214666176163e-06
1541.550251773079 3.4771435174680483e-06
1543.3680613528213 3.464885129967931e-06
1545.1858709325634 3.453303433700813e-06
1547.0036805123054 3.442439198597555e-06
1548.8214900920475 3.418997367353887e-06
1550.6392996717896 3.394190047491838e-06
1552.4571092515316 3.391726547652504e-06
1554.2749188312737 3.3697637192142605e-06
1556.0927284110157 3.3687300690995668e-06
1557.910537990758 3.362378023525313e-06
1559.7283475705 3.3591492971986425e-06
1561.5461571502422 3.3578676578300397e-06
1563.3639667299842 3.293273604437355e-06
1565.1817763097263 3.293273604437355e-06
1566.9995858894683 3.277425125260482e-06
1568.8173954692104 3.272615884106271e-06
1570.6352050489527 3.2662273214644227e-06
1572.4530146286947 3.259498287403398e-06
1574.2708242084368 3.2525359411349874e-06
1576.0886337881789 3.238409200554466e-06
1577.906443367921 3.2369709468544584e-06
1579.724252947663 3.221503425717716e-06
1581.542062527405 3.2195472933885422e-06
1583.359872107147 3.203313664945997e-06
1585.1776816868894 3.131930195862922e-06
1586.9954912666315 3.119209058459096e-06
1588.8133008463735 3.097254566208699e-06
1590.6311104261156 3.096200193658535e-06
1592.4489200058576 3.092007181741309e-06
1594.2667295855997 3.076281087132944e-06
1596.0845391653418 3.0760879287587043e-06
1597.9023487450838 3.0067076010431753e-06
1599.7201583248261 3.0055097808742123e-06
1601.5379679045682 2.999789826956589e-06
1603.3557774843102 2.9525463449541785e-06
1605.1735870640523 2.9525463449541785e-06
1606.9913966437944 2.722365840664786e-06
1608.8092062235364 2.705106631897425e-06
1610.6270158032785 2.694919469174732e-06
1612.4448253830208 2.691401845712192e-06
1614.2626349627628 2.68567717364335e-06
1616.080444542505 2.674541073123661e-06
1617.898254122247 2.674541073123661e-06
1619.716063701989 2.605355595535263e-06
1621.533873281731 2.602473271406887e-06
1623.3516828614731 2.5961581212524317e-06
1625.1694924412152 2.5918761524005585e-06
1626.9873020209575 2.591500944000108e-06
1628.8051116006995 2.4695615175518908e-06
1630.6229211804416 2.4691526742415103e-06
1632.4407307601837 2.4621519633111997e-06
1634.2585403399257 2.252221408902325e-06
1636.0763499196678 2.252221408902325e-06
1637.8941594994099 2.1921793361736125e-06
1639.7119690791521 2.1888283127732546e-06
1641.5297786588942 2.1838154573341916e-06
1643.3475882386363 2.150321212240373e-06
1645.1653978183783 2.1485116401652342e-06
1646.9832073981204 2.13161655003945e-06
1648.8010169778624 2.13161655003945e-06
1650.6188265576045 2.1252263959981946e-06
1652.4366361373466 2.1178886121096754e-06
1654.2544457170889 2.117703936400235e-06
1656.072255296831 1.9023991564500971e-06
1657.890064876573 1.901310343506534e-06
1659.707874456315 1.8827615691225142e-06
1661.525684036057 1.875249072193597e-06
1663.3434936157992 1.8734244969929948e-06
1665.1613031955412 1.8680126714610204e-06
1666.9791127752833 1.855173629894393e-06
1668.7969223550256 1.8356263042365238e-06
1670.6147319347676 1.8345547977964524e-06
1672.4325415145097 1.8302521088851668e-06
1674.2503510942518 1.8266455992106303e-06
1676.0681606739938 1.8222438922989233e-06
1677.8859702537359 1.7654784758671602e-06
1679.703779833478 1.7652873473448072e-06
1681.5215894132202 1.7472005082961017e-06
1683.3393989929623 1.7352149184655374e-06
1685.1572085727043 1.6988014156668564e-06
1686.9750181524464 1.68215623800382e-06
1688.7928277321885 1.6793977967578148e-06
1690.6106373119305 1.6750324746930946e-06
1692.4284468916726 1.6712181744633502e-06
1694.2462564714147 1.6446002281157355e-06
1696.064066051157 1.635622641455569e-06
1697.881875630899 1.632223504429669e-06
1699.699685210641 1.6283014724980609e-06
1701.5174947903831 1.62810915538792e-06
1703.3353043701252 1.5902334747862561e-06
1705.1531139498672 1.5821157028041863e-06
1706.9709235296093 1.5806592212494755e-06
1708.7887331093516 1.5611850492285075e-06
1710.6065426890937 1.49954161624087e-06
1712.4243522688357 1.4083837941042147e-06
1714.2421618485778 1.405790342652293e-06
1716.0599714283198 1.4029599093819345e-06
1717.877781008062 1.3944834761429041e-06
1719.695590587804 1.3943037132816236e-06
1721.513400167546 1.3800137267934058e-06
1723.3312097472883 1.3750150104335102e-06
1725.1490193270304 1.3723851609964014e-06
1726.9668289067724 1.333959142025694e-06
1728.7846384865145 1.333959142025694e-06
1730.6024480662566 1.326448153893246e-06
1732.4202576459986 1.3260341756432195e-06
1734.2380672257407 1.2504631784437027e-06
1736.055876805483 1.2461253572870008e-06
1737.873686385225 1.2458814284357063e-06
1739.691495964967 1.1760819837567666e-06
1741.5093055447092 1.1729912369021371e-06
1743.3271151244512 1.1638962885191044e-06
1745.1449247041933 1.1571807584310722e-06
1746.9627342839353 1.1565160808239836e-06
1748.7805438636774 1.1532324741397423e-06
1750.5983534434197 1.1528464598493969e-06
1752.4161630231617 1.131716735849284e-06
1754.2339726029038 1.1253808471860293e-06
1756.0517821826459 1.1252160511105106e-06
1757.869591762388 1.0589537127264415e-06
1759.68740134213 1.0589537127264415e-06
1761.505210921872 1.0538699839667715e-06
1763.323020501614 8.082465859566113e-07
1765.1408300813564 7.9825777958321e-07
1766.9586396610985 7.752875919659856e-07
1768.7764492408405 7.728581851963617e-07
1770.5942588205826 7.580817342138181e-07
1772.4120684003246 7.373754567730609e-07
1774.2298779800667 7.293109990471785e-07
1776.0476875598088 7.24525022150817e-07
1777.865497139551 7.238247689539491e-07
1779.6833067192931 7.096360827391997e-07
1781.5011162990352 7.079003666355857e-07
1783.3189258787772 7.057332943569624e-07
1785.1367354585193 7.007005158161034e-07
1786.9545450382614 7.002675639088767e-07
1788.7723546180034 4.0407751403884243e-07
1790.5901641977455 4.0325107667809667e-07
1792.4079737774878 3.9639735047749306e-07
1794.2257833572298 3.921740038543416e-07
1796.043592936972 3.9056199620252967e-07
1797.861402516714 3.2378139943941004e-07
1799.679212096456 3.1822552989822073e-07
1801.497021676198 3.0743277149438977e-07
1803.3148312559401 2.995033265231927e-07
1805.1326408356824 2.949067089647741e-07
1806.9504504154245 2.913043441127751e-07
1808.7682599951665 2.889586427715703e-07
1810.5860695749086 2.8614174352434237e-07
1812.4038791546507 2.8531085077637607e-07
1814.2216887343927 1.491125004300956e-06
1816.0394983141348 1.7368865729858962e-06
1817.8573078938769 1.746342270201995e-06
1819.6751174736191 1.7512091106223192e-06
1821.4929270533612 1.7512091106223192e-06
};
\addlegendentry{POD-G}
\addplot [thick, darkorange25512714, densely dotted]
table {%
5.501156891012215 3.7431362780077015
7.318966470754306 3.7431362780077015
9.136776050496398 3.7431362780077015
10.954585630238487 3.7431362780077015
12.77239520998058 3.7431362780077015
14.59020478972267 3.7431362780077015
16.40801436946476 2.305912274388285
18.225823949206852 2.305912274388285
20.043633528948945 1.9690058512374615
21.861443108691034 1.9690058512374615
23.679252688433124 1.9690058512374615
25.497062268175217 1.6586200513112268
27.314871847917306 1.633800757930933
29.1326814276594 1.5130885110774925
30.95049100740149 1.4958135700565827
32.768300587143585 1.4273803755461258
34.586110166885675 1.0830386009136461
36.403919746627764 1.0830386009136461
38.221729326369854 0.9167107460844358
40.03953890611194 0.9045929123985158
41.85734848585403 0.8815033215724708
43.67515806559613 0.8808275531355152
45.49296764533822 0.8801517846985596
47.31077722508031 0.6959195647405378
49.1285868048224 0.6794056983626529
50.94639638456449 0.6327330744635645
52.76420596430658 0.6327330744635645
54.58201554404867 0.6227981515368153
56.39982512379076 0.6177060810061631
58.21763470353285 0.6126140104755109
60.03544428327495 0.6053688097568347
61.85325386301704 0.6025384876011387
63.67106344275913 0.584037358588525
65.48887302250122 0.5836269307568315
67.30668260224331 0.5763367926027677
69.1244921819854 0.5740625891146929
70.94230176172749 0.573757257554191
72.76011134146958 0.3746255232279419
74.57792092121167 0.3467557423601826
76.39573050095376 0.27460910522113235
78.21354008069585 0.27460910522113235
80.03134966043794 0.2730994544297785
81.84915924018004 0.26387683325596906
83.66696881992213 0.25872154700172084
85.48477839966422 0.2510981654299601
87.30258797940631 0.2504147594661526
89.1203975591484 0.24926246622681064
90.93820713889049 0.24797633663161311
92.75601671863258 0.24734179025761616
94.57382629837467 0.24223572320668366
96.39163587811676 0.24206792401646035
98.20944545785886 0.24057924579116194
100.02725503760095 0.24006590769591646
101.84506461734304 0.23955256960067095
103.66287419708513 0.23609398531639536
105.48068377682722 0.235995734413089
107.29849335656931 0.21444395730140006
109.1163029363114 0.21444395730140006
110.93411251605349 0.21324511866481263
112.75192209579558 0.1743376990332207
114.56973167553768 0.1743376990332207
116.38754125527977 0.17038492531816082
118.20535083502186 0.17032436448924093
120.02316041476395 0.1696975420667722
121.84096999450604 0.16966866551955823
123.65877957424813 0.13532385031322344
125.47658915399022 0.11334652924411831
127.29439873373231 0.11334652924411831
129.1122083134744 0.10762737653145574
130.9300178932165 0.10757036717553396
132.7478274729586 0.10672448297481958
134.56563705270068 0.10672448297481958
136.38344663244277 0.10672448297481958
138.20125621218486 0.09244755751821081
140.01906579192695 0.09244755751821081
141.83687537166904 0.09019408657257258
143.65468495141113 0.09017839009649932
145.47249453115322 0.08631220627502333
147.2903041108953 0.08509120084732408
149.1081136906374 0.08487437245842934
150.92592327037949 0.08394025724846695
152.74373285012157 0.08389830620381798
154.56154242986366 0.08337199587585366
156.37935200960578 0.08337199587585366
158.19716158934787 0.08337023615715639
160.01497116908996 0.07360762054188069
161.83278074883205 0.0734384361738177
163.65059032857414 0.06980515365024155
165.46839990831623 0.06980515365024155
167.28620948805832 0.06916469852749793
169.1040190678004 0.06901973954239317
170.9218286475425 0.06887478055728839
172.7396382272846 0.06848749599468107
174.55744780702668 0.06836075523353079
176.37525738676877 0.06782987751674183
178.19306696651086 0.0678177855228442
180.01087654625294 0.06464563413620412
181.82868612599503 0.0637673111136549
183.64649570573712 0.06333400410597208
185.4643052854792 0.063231702096623
187.2821148652213 0.06319260315499146
189.09992444496342 0.05205973536735172
190.9177340247055 0.05205973536735172
192.7355436044476 0.05171210115998086
194.5533531841897 0.05030815058227745
196.37116276393178 0.05002061308973944
198.18897234367387 0.04645364634126373
200.00678192341596 0.04645364634126373
201.82459150315805 0.044596437242769744
203.64240108290014 0.04377078855489479
205.46021066264223 0.043618328046017334
207.27802024238431 0.043416718706275254
209.0958298221264 0.04335869368391039
210.9136394018685 0.0431204146203795
212.73144898161058 0.043047643670132536
214.54925856135267 0.042974872719885426
216.36706814109476 0.041397967808292475
218.18487772083685 0.041397967808292475
220.00268730057894 0.040246244040689876
221.82049688032106 0.04023934199247119
223.63830646006315 0.039477229664585556
225.45611603980524 0.03940584491043921
227.27392561954733 0.03933446015629287
229.09173519928942 0.03932453376102936
230.9095447790315 0.03931890500285673
232.7273543587736 0.039068255334804604
234.54516393851569 0.03901769623913875
236.36297351825777 0.03893032052256269
238.18078309799986 0.03891724269891788
239.99859267774195 0.03891021573070494
241.81640225748404 0.03017356669746349
243.63421183722613 0.03017356669746349
245.45202141696822 0.029889125166096563
247.2698309967103 0.029879307318223133
249.0876405764524 0.029820078884433558
250.9054501561945 0.029697004260280907
252.72325973593658 0.029697004260280907
254.54106931567867 0.0296190570680401
256.3588788954208 0.029615894090004365
258.1766884751629 0.02894718549973645
259.99449805490497 0.028945040600188855
261.812307634647 0.02481649235405972
263.63011721438914 0.017806049181904534
265.4479267941312 0.016945676377075506
267.2657363738733 0.015091525157418744
269.0835459536154 0.015052864524308493
270.9013555333575 0.014601899457528055
272.7191651130996 0.014601899457528055
274.5369746928417 0.014599032410029899
276.3547842725838 0.014482225214261221
278.17259385232586 0.014482225214261221
279.990403432068 0.014461994430282194
281.80821301181004 0.014430059394131996
283.62602259155216 0.014383374715265147
285.4438321712942 0.014377941530724381
287.26164175103634 0.014372508346183617
289.0794513307784 0.014325962354708843
290.8972609105205 0.014301596553785632
292.7150704902626 0.013825049854575291
294.5328800700047 0.013824557946254692
296.35068964974676 0.01382347548350813
298.1684992294889 0.009076631697834967
299.98630880923093 0.00883311474908368
301.80411838897305 0.008296339446598936
303.6219279687151 0.008296339446598936
305.43973754845723 0.00824398382519557
307.25754712819935 0.00824112848826307
309.0753567079414 0.008238273151330567
310.8931662876835 0.008196898588722095
312.7109758674256 0.008196589509380537
314.5287854471677 0.008070966037258851
316.34659502690977 0.008070966037258851
318.1644046066519 0.008068610002823906
319.98221418639395 0.008039718766842185
321.80002376613606 0.00803331451173309
323.6178333458781 0.007200263751587346
325.43564292562024 0.007200263751587346
327.2534525053623 0.007200263751587346
329.0712620851044 0.007200263751587346
330.8890716648465 0.007200263751587346
332.7068812445886 0.007200263751587346
334.52469082433066 0.007200263751587346
336.3425004040728 0.007200263751587346
338.1603099838149 0.007200263751587346
339.97811956355696 0.006624488671322834
341.7959291432991 0.006593919746265371
343.61373872304114 0.006563350821208048
345.43154830278326 0.00649915443312471
347.2493578825253 0.00649915443312471
349.06716746226743 0.00649915443312471
350.8849770420095 0.00649915443312471
352.7027866217516 0.006492711157561724
354.5205962014937 0.006340182545326131
356.3384057812358 0.006340182545326131
358.15621536097785 0.00632429045829761
359.97402494071997 0.006306605191310176
361.79183452046203 0.0062618211683750525
363.60964410020415 0.006224144805742754
365.4274536799462 0.006224144805742754
367.24526325968833 0.006224144805742754
369.0630728394304 0.006224144805742754
370.8808824191725 0.006116691725682495
372.6986919989146 0.006116691725682495
374.5165015786567 0.006116691725682495
376.3343111583988 0.006116691725682495
378.15212073814087 0.006116691725682495
379.969930317883 0.006116691725682495
381.78773989762504 0.006116691725682495
383.60554947736716 0.006044442366367908
385.4233590571092 0.006044442366367908
387.24116863685134 0.006044442366367908
389.0589782165934 0.0056910635776361886
390.8767877963355 0.0056910635776361886
392.6945973760776 0.0056910635776361886
394.5124069558197 0.0056910635776361886
396.33021653556176 0.0056910635776361886
398.1480261153039 0.0056910635776361886
399.96583569504594 0.0056910635776361886
401.78364527478806 0.005120111655996187
403.6014548545301 0.005120111655996187
405.41926443427224 0.00497891634550632
407.23707401401435 0.00497891634550632
409.0548835937564 0.00497891634550632
410.87269317349853 0.00497891634550632
412.6905027532406 0.00497891634550632
414.5083123329827 0.00497891634550632
416.3261219127248 0.00497891634550632
418.1439314924669 0.00497891634550632
419.96174107220895 0.00497891634550632
421.77955065195107 0.00497891634550632
423.59736023169313 0.00497891634550632
425.41516981143525 0.00497891634550632
427.2329793911773 0.00497891634550632
429.0507889709194 0.00497891634550632
430.8685985506615 0.00497891634550632
432.6864081304036 0.00496225359696245
434.50421771014567 0.00496225359696245
436.3220272898878 0.004951405574189075
438.1398368696299 0.004951300194107032
439.95764644937196 0.004808380021112581
441.7754560291141 0.004808380021112581
443.59326560885614 0.004808380021112581
445.41107518859826 0.004797804482261278
447.2288847683403 0.004797804482261278
449.04669434808244 0.004694858198881922
450.8645039278245 0.004691931369213563
452.6823135075666 0.004683905648452203
454.5001230873087 0.004629009002670015
456.3179326670508 0.004629009002670015
458.13574224679286 0.004629009002670015
459.953551826535 0.004629009002670015
461.77136140627704 0.004629009002670015
463.58917098601916 0.004629009002670015
465.4069805657612 0.004629009002670015
467.22479014550333 0.0043100741153336425
469.0425997252454 0.0043100741153336425
470.8604093049875 0.0043100741153336425
472.67821888472963 0.0043100741153336425
474.4960284644717 0.0043100741153336425
476.3138380442138 0.0043100741153336425
478.13164762395587 0.0043100741153336425
479.949457203698 0.0043100741153336425
481.76726678344005 0.0043100741153336425
483.58507636318217 0.0043100741153336425
485.40288594292423 0.0043100741153336425
487.22069552266635 0.0043100741153336425
489.0385051024084 0.0043100741153336425
490.8563146821505 0.0043100741153336425
492.6741242618926 0.0042754164889277895
494.4919338416347 0.0042754164889277895
496.30974342137677 0.004268151654314687
498.1275530011189 0.004257824417784523
499.94536258086094 0.00424953565571252
501.76317216060306 0.00424953565571252
503.5809817403451 0.00424953565571252
505.39879132008724 0.00424953565571252
507.21660089982936 0.00424953565571252
509.0344104795714 0.004243580754880405
510.85222005931354 0.004202998417187326
512.6700296390557 0.004162416079494386
514.4878392187977 0.003971262992951263
516.3056487985398 0.003971262992951263
518.1234583782818 0.003956465054875617
519.941267958024 0.003951801622669716
521.7590775377661 0.003947138190463814
523.5768871175081 0.003945837096617073
525.3946966972502 0.003945837096617073
527.2125062769924 0.003945837096617073
529.0303158567344 0.003945837096617073
530.8481254364765 0.003945837096617073
532.6659350162186 0.003945837096617073
534.4837445959607 0.003945837096617073
536.3015541757028 0.003945837096617073
538.1193637554449 0.003945837096617073
539.937173335187 0.003945837096617073
541.7549829149291 0.003945837096617073
543.5727924946711 0.003945837096617073
545.3906020744132 0.003945837096617073
547.2084116541554 0.003945837096617073
549.0262212338974 0.003945837096617073
550.8440308136395 0.003945837096617073
552.6618403933816 0.003945837096617073
554.4796499731237 0.003945837096617073
556.2974595528658 0.003945837096617073
558.1152691326079 0.003945837096617073
559.9330787123499 0.003945837096617073
561.7508882920921 0.003945837096617073
563.5686978718342 0.003945837096617073
565.3865074515762 0.003945837096617073
567.2043170313183 0.003945837096617073
569.0221266110605 0.003945837096617073
570.8399361908025 0.003945837096617073
572.6577457705446 0.003945837096617073
574.4755553502868 0.003945837096617073
576.2933649300288 0.003945837096617073
578.1111745097709 0.003945837096617073
579.9289840895129 0.003945837096617073
581.7467936692551 0.003945837096617073
583.5646032489972 0.003945837096617073
585.3824128287392 0.003945837096617073
587.2002224084813 0.003945837096617073
589.0180319882235 0.003945837096617073
590.8358415679655 0.003945837096617073
592.6536511477076 0.003945837096617073
594.4714607274497 0.003945837096617073
596.2892703071918 0.003945837096617073
598.1070798869339 0.003945837096617073
599.924889466676 0.003945837096617073
601.742699046418 0.003945837096617073
603.5605086261602 0.003945837096617073
605.3783182059022 0.003945837096617073
607.1961277856443 0.003945837096617073
609.0139373653865 0.003945837096617073
610.8317469451285 0.003945837096617073
612.6495565248706 0.003945837096617073
614.4673661046127 0.003945837096617073
616.2851756843548 0.003945837096617073
618.1029852640969 0.003945837096617073
619.920794843839 0.003945837096617073
621.738604423581 0.003945837096617073
623.5564140033232 0.003945837096617073
625.3742235830653 0.003945837096617073
627.1920331628073 0.003945837096617073
629.0098427425494 0.003945837096617073
630.8276523222916 0.003945837096617073
632.6454619020336 0.003945837096617073
634.4632714817757 0.003945837096617073
636.2810810615177 0.003945837096617073
638.0988906412599 0.003945837096617073
639.916700221002 0.003945837096617073
641.734509800744 0.003945837096617073
643.5523193804862 0.003945837096617073
645.3701289602283 0.003945837096617073
647.1879385399703 0.003945837096617073
649.0057481197124 0.003945837096617073
650.8235576994546 0.003945837096617073
652.6413672791966 0.003945837096617073
654.4591768589387 0.003945837096617073
656.2769864386808 0.003945837096617073
658.0947960184229 0.003945837096617073
659.912605598165 0.003945837096617073
661.730415177907 0.003945837096617073
663.5482247576491 0.003945837096617073
665.3660343373913 0.003945837096617073
667.1838439171333 0.003945837096617073
669.0016534968754 0.003945837096617073
670.8194630766176 0.003945837096617073
672.6372726563596 0.003945837096617073
674.4550822361017 0.003945837096617073
676.2728918158438 0.003945837096617073
678.0907013955859 0.003945837096617073
679.908510975328 0.003945837096617073
681.7263205550701 0.003945837096617073
683.5441301348121 0.003945837096617073
685.3619397145543 0.003945837096617073
687.1797492942964 0.003945837096617073
688.9975588740384 0.003945837096617073
690.8153684537805 0.003945837096617073
692.6331780335227 0.003945837096617073
694.4509876132647 0.003945837096617073
696.2687971930068 0.003945837096617073
698.0866067727488 0.003945837096617073
699.904416352491 0.003945837096617073
701.7222259322331 0.003945837096617073
703.5400355119751 0.003945837096617073
705.3578450917173 0.003945837096617073
707.1756546714594 0.003945837096617073
708.9934642512014 0.003945837096617073
710.8112738309435 0.003945837096617073
712.6290834106857 0.003945837096617073
714.4468929904277 0.003945837096617073
716.2647025701698 0.003945837096617073
718.0825121499118 0.003945837096617073
719.900321729654 0.003945837096617073
721.7181313093961 0.003945837096617073
723.5359408891381 0.003945837096617073
725.3537504688802 0.003945837096617073
727.1715600486224 0.003945837096617073
728.9893696283644 0.003945837096617073
730.8071792081065 0.003945837096617073
732.6249887878486 0.003945837096617073
734.4427983675907 0.003945837096617073
736.2606079473328 0.003945837096617073
738.0784175270749 0.003945837096617073
739.896227106817 0.003945837096617073
741.7140366865591 0.003945837096617073
743.5318462663012 0.003945837096617073
745.3496558460432 0.003945837096617073
747.1674654257854 0.003945837096617073
748.9852750055275 0.003945837096617073
750.8030845852695 0.003945837096617073
752.6208941650116 0.003945837096617073
754.4387037447538 0.003945837096617073
756.2565133244958 0.003945837096617073
758.0743229042379 0.003945837096617073
759.8921324839799 0.003945837096617073
761.7099420637221 0.003945837096617073
763.5277516434642 0.003945837096617073
765.3455612232062 0.003945837096617073
767.1633708029483 0.003945837096617073
768.9811803826905 0.003945837096617073
770.7989899624325 0.003945837096617073
772.6167995421746 0.003945837096617073
774.4346091219168 0.003945837096617073
776.2524187016588 0.003945837096617073
778.0702282814009 0.003945837096617073
779.888037861143 0.003945837096617073
781.7058474408851 0.003945837096617073
783.5236570206272 0.003945837096617073
785.3414666003692 0.003945837096617073
787.1592761801113 0.003945837096617073
788.9770857598535 0.003945837096617073
790.7948953395955 0.003945837096617073
792.6127049193376 0.003945837096617073
794.4305144990797 0.003945837096617073
796.2483240788218 0.003945837096617073
798.0661336585639 0.003945837096617073
799.883943238306 0.003945837096617073
801.701752818048 0.003945837096617073
803.5195623977902 0.003945837096617073
805.3373719775323 0.003945837096617073
807.1551815572743 0.003945837096617073
808.9729911370165 0.003945837096617073
810.7908007167586 0.003945837096617073
812.6086102965006 0.003945837096617073
814.4264198762427 0.003945837096617073
816.2442294559849 0.003945837096617073
818.0620390357269 0.003945837096617073
819.879848615469 0.003945837096617073
821.697658195211 0.003945837096617073
823.5154677749532 0.003945837096617073
825.3332773546953 0.003945837096617073
827.1510869344373 0.003945837096617073
828.9688965141794 0.003945837096617073
830.7867060939216 0.003945837096617073
832.6045156736636 0.003945837096617073
834.4223252534057 0.003945837096617073
836.2401348331477 0.003945837096617073
838.0579444128899 0.003945837096617073
839.875753992632 0.003945837096617073
841.693563572374 0.003945837096617073
843.5113731521162 0.003945837096617073
845.3291827318583 0.003945837096617073
847.1469923116003 0.003945837096617073
848.9648018913424 0.003945837096617073
850.7826114710846 0.003945837096617073
852.6004210508266 0.003945837096617073
854.4182306305687 0.003945837096617073
856.2360402103108 0.003945837096617073
858.0538497900529 0.003945837096617073
859.871659369795 0.003945837096617073
861.6894689495371 0.003945837096617073
863.5072785292791 0.003945837096617073
865.3250881090213 0.003945837096617073
867.1428976887634 0.003945837096617073
868.9607072685054 0.003945837096617073
870.7785168482476 0.003945837096617073
872.5963264279897 0.003945837096617073
874.4141360077317 0.003945837096617073
876.2319455874738 0.003945837096617073
878.049755167216 0.003945837096617073
879.867564746958 0.003945837096617073
881.6853743267001 0.003945837096617073
883.5031839064421 0.003945837096617073
885.3209934861843 0.003945837096617073
887.1388030659264 0.003945837096617073
888.9566126456684 0.003945837096617073
890.7744222254105 0.003945837096617073
892.5922318051527 0.003945837096617073
894.4100413848947 0.003945837096617073
896.2278509646368 0.003945837096617073
898.0456605443788 0.003945837096617073
899.863470124121 0.003945837096617073
901.6812797038631 0.003945837096617073
903.4990892836051 0.003945837096617073
905.3168988633473 0.003945837096617073
907.1347084430894 0.003945837096617073
908.9525180228314 0.003945837096617073
910.7703276025735 0.003945837096617073
912.5881371823157 0.003945837096617073
914.4059467620577 0.003945837096617073
916.2237563417998 0.003945837096617073
918.0415659215419 0.003945837096617073
919.859375501284 0.003945837096617073
921.6771850810261 0.003945837096617073
923.4949946607682 0.003945837096617073
925.3128042405102 0.003945837096617073
927.1306138202524 0.003945837096617073
928.9484233999945 0.003945837096617073
930.7662329797365 0.003945837096617073
932.5840425594786 0.003945837096617073
934.4018521392208 0.003945837096617073
936.2196617189628 0.003945837096617073
938.0374712987049 0.003945837096617073
939.855280878447 0.003945837096617073
941.6730904581891 0.003945837096617073
943.4909000379312 0.003945837096617073
945.3087096176732 0.003945837096617073
947.1265191974154 0.003945837096617073
948.9443287771575 0.003945837096617073
950.7621383568995 0.003945837096617073
952.5799479366416 0.003945837096617073
954.3977575163838 0.003945837096617073
956.2155670961258 0.003945837096617073
958.0333766758679 0.003945837096617073
959.85118625561 0.003945837096617073
961.6689958353521 0.003945837096617073
963.4868054150942 0.003945837096617073
965.3046149948362 0.003945837096617073
967.1224245745783 0.003945837096617073
968.9402341543205 0.003945837096617073
970.7580437340625 0.003945837096617073
972.5758533138046 0.003945837096617073
974.3936628935468 0.003945837096617073
976.2114724732888 0.003945837096617073
978.0292820530309 0.003945837096617073
979.847091632773 0.003945837096617073
981.6649012125151 0.003945837096617073
983.4827107922572 0.003945837096617073
985.3005203719993 0.003945837096617073
987.1183299517413 0.003945837096617073
988.9361395314835 0.003945837096617073
990.7539491112256 0.003945837096617073
992.5717586909676 0.003945837096617073
994.3895682707097 0.003945837096617073
996.2073778504518 0.003945837096617073
998.0251874301939 0.003945837096617073
999.842997009936 0.003945837096617073
1001.660806589678 0.003945837096617073
1003.4786161694202 0.003945837096617073
1005.2964257491623 0.003945837096617073
1007.1142353289043 0.003945837096617073
1008.9320449086465 0.003945837096617073
1010.7498544883886 0.003945837096617073
1012.5676640681306 0.003945837096617073
1014.3854736478727 0.003945837096617073
1016.2032832276149 0.003945837096617073
1018.0210928073569 0.003945837096617073
1019.838902387099 0.003945837096617073
1021.656711966841 0.003945837096617073
1023.4745215465832 0.003945837096617073
1025.2923311263253 0.003945837096617073
1027.1101407060673 0.003945837096617073
1028.9279502858094 0.003945837096617073
1030.7457598655515 0.003945837096617073
1032.5635694452935 0.003945837096617073
1034.3813790250358 0.003945837096617073
1036.1991886047779 0.003945837096617073
1038.01699818452 0.003945837096617073
1039.834807764262 0.003945837096617073
1041.652617344004 0.003945837096617073
1043.4704269237461 0.003945837096617073
1045.2882365034882 0.003945837096617073
1047.1060460832305 0.003945837096617073
1048.9238556629725 0.003945837096617073
1050.7416652427146 0.003945837096617073
1052.5594748224567 0.003945837096617073
1054.3772844021987 0.003945837096617073
1056.1950939819408 0.003945837096617073
1058.0129035616828 0.003945837096617073
1059.830713141425 0.003945837096617073
1061.6485227211672 0.003945837096617073
1063.4663323009092 0.003945837096617073
1065.2841418806513 0.003945837096617073
1067.1019514603934 0.003945837096617073
1068.9197610401354 0.003945837096617073
1070.7375706198775 0.003945837096617073
1072.5553801996195 0.003945837096617073
1074.3731897793618 0.003945837096617073
1076.190999359104 0.003945837096617073
1078.008808938846 0.003945837096617073
1079.826618518588 0.003945837096617073
1081.64442809833 0.003945837096617073
1083.4622376780721 0.003945837096617073
1085.2800472578142 0.003945837096617073
1087.0978568375563 0.003945837096617073
1088.9156664172986 0.003945837096617073
1090.7334759970406 0.003945837096617073
1092.5512855767827 0.003945837096617073
1094.3690951565247 0.003945837096617073
1096.1869047362668 0.003945837096617073
1098.0047143160089 0.003945837096617073
1099.822523895751 0.003945837096617073
1101.640333475493 0.003945837096617073
1103.4581430552353 0.003945837096617073
1105.2759526349773 0.003945837096617073
1107.0937622147194 0.003945837096617073
1108.9115717944615 0.003945837096617073
1110.7293813742035 0.003945837096617073
1112.5471909539456 0.003945837096617073
1114.3650005336876 0.003945837096617073
1116.18281011343 0.003945837096617073
1118.000619693172 0.003945837096617073
1119.818429272914 0.003945837096617073
1121.636238852656 0.003945837096617073
1123.4540484323982 0.003945837096617073
1125.2718580121402 0.003945837096617073
1127.0896675918823 0.003945837096617073
1128.9074771716244 0.003945837096617073
1130.7252867513666 0.003945837096617073
1132.5430963311087 0.003945837096617073
1134.3609059108508 0.003945837096617073
1136.1787154905928 0.003945837096617073
1137.9965250703349 0.003945837096617073
1139.814334650077 0.003945837096617073
1141.632144229819 0.003945837096617073
1143.4499538095613 0.003945837096617073
1145.2677633893034 0.003945837096617073
1147.0855729690454 0.003945837096617073
1148.9033825487875 0.003945837096617073
1150.7211921285295 0.003945837096617073
1152.5390017082716 0.003945837096617073
1154.3568112880137 0.003945837096617073
1156.1746208677557 0.003945837096617073
1157.992430447498 0.003945837096617073
1159.81024002724 0.003945837096617073
1161.6280496069821 0.003945837096617073
1163.4458591867242 0.003945837096617073
1165.2636687664663 0.003945837096617073
1167.0814783462083 0.003945837096617073
1168.8992879259504 0.003945837096617073
1170.7170975056927 0.003945837096617073
1172.5349070854347 0.003945837096617073
1174.3527166651768 0.003945837096617073
1176.1705262449188 0.003945837096617073
1177.988335824661 0.003945837096617073
1179.806145404403 0.003945837096617073
1181.623954984145 0.003945837096617073
1183.441764563887 0.003945837096617073
1185.2595741436294 0.003945837096617073
1187.0773837233714 0.003945837096617073
1188.8951933031135 0.003945837096617073
1190.7130028828556 0.003945837096617073
1192.5308124625976 0.003945837096617073
1194.3486220423397 0.003945837096617073
1196.1664316220817 0.003945837096617073
1197.9842412018238 0.003945837096617073
1199.802050781566 0.003945837096617073
1201.6198603613082 0.003945837096617073
1203.4376699410502 0.003945837096617073
1205.2554795207923 0.003945837096617073
1207.0732891005343 0.003945837096617073
1208.8910986802764 0.003945837096617073
1210.7089082600185 0.003945837096617073
1212.5267178397607 0.003945837096617073
1214.3445274195028 0.003945837096617073
1216.1623369992449 0.003945837096617073
1217.980146578987 0.003945837096617073
1219.797956158729 0.003945837096617073
1221.615765738471 0.003945837096617073
1223.4335753182131 0.003945837096617073
1225.2513848979552 0.003945837096617073
1227.0691944776975 0.003945837096617073
1228.8870040574395 0.003945837096617073
1230.7048136371816 0.003945837096617073
1232.5226232169236 0.003945837096617073
1234.3404327966657 0.003945837096617073
1236.1582423764078 0.003945837096617073
1237.9760519561498 0.003945837096617073
1239.7938615358921 0.003945837096617073
1241.6116711156342 0.003945837096617073
1243.4294806953762 0.003945837096617073
1245.2472902751183 0.003945837096617073
1247.0650998548604 0.003945837096617073
1248.8829094346024 0.003945837096617073
1250.7007190143445 0.003945837096617073
1252.5185285940865 0.003945837096617073
1254.3363381738288 0.003945837096617073
1256.154147753571 0.003945837096617073
1257.971957333313 0.003945837096617073
1259.789766913055 0.003945837096617073
1261.607576492797 0.003945837096617073
1263.4253860725391 0.003945837096617073
1265.2431956522812 0.003945837096617073
1267.0610052320233 0.003945837096617073
1268.8788148117656 0.003945837096617073
1270.6966243915076 0.003945837096617073
1272.5144339712497 0.003945837096617073
1274.3322435509917 0.003945837096617073
1276.1500531307338 0.003945837096617073
1277.9678627104759 0.003945837096617073
1279.785672290218 0.003945837096617073
1281.6034818699602 0.003945837096617073
1283.4212914497023 0.003945837096617073
1285.2391010294443 0.003945837096617073
1287.0569106091864 0.003945837096617073
1288.8747201889284 0.003945837096617073
1290.6925297686705 0.003945837096617073
1292.5103393484126 0.003945837096617073
1294.3281489281546 0.003945837096617073
1296.145958507897 0.003945837096617073
1297.963768087639 0.003945837096617073
1299.781577667381 0.003945837096617073
1301.599387247123 0.003945837096617073
1303.4171968268652 0.003945837096617073
1305.2350064066072 0.003945837096617073
1307.0528159863493 0.003945837096617073
1308.8706255660916 0.003945837096617073
1310.6884351458336 0.003945837096617073
1312.5062447255757 0.003945837096617073
1314.3240543053178 0.003945837096617073
1316.1418638850598 0.003945837096617073
1317.9596734648019 0.003945837096617073
1319.777483044544 0.003945837096617073
1321.595292624286 0.003945837096617073
1323.4131022040283 0.003945837096617073
1325.2309117837704 0.003945837096617073
1327.0487213635124 0.003945837096617073
1328.8665309432545 0.003945837096617073
1330.6843405229965 0.003945837096617073
1332.5021501027386 0.003945837096617073
1334.3199596824807 0.003945837096617073
1336.137769262223 0.003945837096617073
1337.955578841965 0.003945837096617073
1339.773388421707 0.003945837096617073
1341.5911980014491 0.003945837096617073
1343.4090075811912 0.003945837096617073
1345.2268171609333 0.003945837096617073
1347.0446267406753 0.003945837096617073
1348.8624363204174 0.003945837096617073
1350.6802459001597 0.003945837096617073
1352.4980554799017 0.003945837096617073
1354.3158650596438 0.003945837096617073
1356.1336746393858 0.003945837096617073
1357.951484219128 0.003945837096617073
1359.76929379887 0.003945837096617073
1361.587103378612 0.003945837096617073
1363.404912958354 0.003945837096617073
1365.2227225380964 0.003945837096617073
1367.0405321178384 0.003945837096617073
1368.8583416975805 0.003945837096617073
1370.6761512773226 0.003945837096617073
1372.4939608570646 0.003945837096617073
1374.3117704368067 0.003945837096617073
1376.1295800165487 0.003945837096617073
1377.947389596291 0.003945837096617073
1379.765199176033 0.003945837096617073
1381.5830087557752 0.003945837096617073
1383.4008183355172 0.003945837096617073
1385.2186279152593 0.003945837096617073
1387.0364374950013 0.003945837096617073
1388.8542470747434 0.003945837096617073
1390.6720566544855 0.003945837096617073
1392.4898662342277 0.003945837096617073
1394.3076758139698 0.003945837096617073
1396.1254853937119 0.003945837096617073
1397.943294973454 0.003945837096617073
1399.761104553196 0.003945837096617073
1401.578914132938 0.003945837096617073
1403.3967237126801 0.003945837096617073
1405.2145332924224 0.003945837096617073
1407.0323428721645 0.003945837096617073
1408.8501524519065 0.003945837096617073
1410.6679620316486 0.003945837096617073
1412.4857716113906 0.003945837096617073
1414.3035811911327 0.003945837096617073
1416.1213907708748 0.003945837096617073
1417.9392003506168 0.003945837096617073
1419.7570099303591 0.003945837096617073
1421.5748195101012 0.003945837096617073
1423.3926290898432 0.003945837096617073
1425.2104386695853 0.003945837096617073
1427.0282482493274 0.003945837096617073
1428.8460578290694 0.003945837096617073
1430.6638674088115 0.003945837096617073
1432.4816769885535 0.003945837096617073
1434.2994865682958 0.003945837096617073
1436.117296148038 0.003945837096617073
1437.93510572778 0.003945837096617073
1439.752915307522 0.003945837096617073
1441.570724887264 0.003945837096617073
1443.3885344670061 0.003945837096617073
1445.2063440467482 0.003945837096617073
1447.0241536264905 0.003945837096617073
1448.8419632062325 0.003945837096617073
1450.6597727859746 0.003945837096617073
1452.4775823657167 0.003945837096617073
1454.2953919454587 0.003945837096617073
1456.1132015252008 0.003945837096617073
1457.9310111049429 0.003945837096617073
1459.748820684685 0.003945837096617073
1461.5666302644272 0.003945837096617073
1463.3844398441693 0.003945837096617073
1465.2022494239113 0.003945837096617073
1467.0200590036534 0.003945837096617073
1468.8378685833954 0.003945837096617073
1470.6556781631375 0.003945837096617073
1472.4734877428796 0.003945837096617073
1474.2912973226219 0.003945837096617073
1476.109106902364 0.003945837096617073
1477.926916482106 0.003945837096617073
1479.744726061848 0.003945837096617073
1481.56253564159 0.003945837096617073
1483.3803452213322 0.003945837096617073
1485.1981548010742 0.003945837096617073
1487.0159643808163 0.003945837096617073
1488.8337739605586 0.003945837096617073
1490.6515835403006 0.003945837096617073
1492.4693931200427 0.003945837096617073
1494.2872026997848 0.003945837096617073
1496.1050122795268 0.003945837096617073
1497.9228218592689 0.003945837096617073
1499.740631439011 0.003945837096617073
1501.5584410187532 0.003945837096617073
1503.3762505984953 0.003945837096617073
1505.1940601782374 0.003945837096617073
1507.0118697579794 0.003945837096617073
1508.8296793377215 0.003945837096617073
1510.6474889174635 0.003945837096617073
1512.4652984972056 0.003945837096617073
1514.2831080769477 0.003945837096617073
1516.10091765669 0.003945837096617073
1517.918727236432 0.003945837096617073
1519.736536816174 0.003945837096617073
1521.5543463959161 0.003945837096617073
1523.3721559756582 0.003945837096617073
1525.1899655554002 0.003945837096617073
1527.0077751351423 0.003945837096617073
1528.8255847148844 0.003945837096617073
1530.6433942946267 0.003945837096617073
1532.4612038743687 0.003945837096617073
1534.2790134541108 0.003945837096617073
1536.0968230338528 0.003945837096617073
1537.914632613595 0.003945837096617073
1539.732442193337 0.003945837096617073
1541.550251773079 0.003945837096617073
1543.3680613528213 0.003945837096617073
1545.1858709325634 0.003945837096617073
1547.0036805123054 0.003945837096617073
1548.8214900920475 0.003945837096617073
1550.6392996717896 0.003945837096617073
1552.4571092515316 0.003945837096617073
1554.2749188312737 0.003945837096617073
1556.0927284110157 0.003945837096617073
1557.910537990758 0.003945837096617073
1559.7283475705 0.003945837096617073
1561.5461571502422 0.003945837096617073
1563.3639667299842 0.003945837096617073
1565.1817763097263 0.003945837096617073
1566.9995858894683 0.003945837096617073
1568.8173954692104 0.003945837096617073
1570.6352050489527 0.003945837096617073
1572.4530146286947 0.003945837096617073
1574.2708242084368 0.003945837096617073
1576.0886337881789 0.003945837096617073
1577.906443367921 0.003945837096617073
1579.724252947663 0.003945837096617073
1581.542062527405 0.003945837096617073
1583.359872107147 0.003945837096617073
1585.1776816868894 0.003945837096617073
1586.9954912666315 0.003945837096617073
1588.8133008463735 0.003945837096617073
1590.6311104261156 0.003945837096617073
1592.4489200058576 0.003945837096617073
1594.2667295855997 0.003945837096617073
1596.0845391653418 0.003945837096617073
1597.9023487450838 0.003945837096617073
1599.7201583248261 0.003945837096617073
1601.5379679045682 0.003945837096617073
1603.3557774843102 0.003945837096617073
1605.1735870640523 0.003945837096617073
1606.9913966437944 0.003945837096617073
1608.8092062235364 0.003945837096617073
1610.6270158032785 0.003945837096617073
1612.4448253830208 0.003945837096617073
1614.2626349627628 0.003945837096617073
1616.080444542505 0.003945837096617073
1617.898254122247 0.003945837096617073
1619.716063701989 0.003945837096617073
1621.533873281731 0.003945837096617073
1623.3516828614731 0.003945837096617073
1625.1694924412152 0.003945837096617073
1626.9873020209575 0.003945837096617073
1628.8051116006995 0.003945837096617073
1630.6229211804416 0.003945837096617073
1632.4407307601837 0.003945837096617073
1634.2585403399257 0.003945837096617073
1636.0763499196678 0.003945837096617073
1637.8941594994099 0.003945837096617073
1639.7119690791521 0.003945837096617073
1641.5297786588942 0.003945837096617073
1643.3475882386363 0.003945837096617073
1645.1653978183783 0.003945837096617073
1646.9832073981204 0.003945837096617073
1648.8010169778624 0.003945837096617073
1650.6188265576045 0.003945837096617073
1652.4366361373466 0.003945837096617073
1654.2544457170889 0.003945837096617073
1656.072255296831 0.003945837096617073
1657.890064876573 0.003945837096617073
1659.707874456315 0.003945837096617073
1661.525684036057 0.003945837096617073
1663.3434936157992 0.003945837096617073
1665.1613031955412 0.003945837096617073
1666.9791127752833 0.003945837096617073
1668.7969223550256 0.003945837096617073
1670.6147319347676 0.003945837096617073
1672.4325415145097 0.003945837096617073
1674.2503510942518 0.003945837096617073
1676.0681606739938 0.003945837096617073
1677.8859702537359 0.003945837096617073
1679.703779833478 0.003945837096617073
1681.5215894132202 0.003945837096617073
1683.3393989929623 0.003945837096617073
1685.1572085727043 0.003945837096617073
1686.9750181524464 0.003945837096617073
1688.7928277321885 0.003945837096617073
1690.6106373119305 0.003945837096617073
1692.4284468916726 0.003945837096617073
1694.2462564714147 0.003945837096617073
1696.064066051157 0.003945837096617073
1697.881875630899 0.003945837096617073
1699.699685210641 0.003945837096617073
1701.5174947903831 0.003945837096617073
1703.3353043701252 0.003945837096617073
1705.1531139498672 0.003945837096617073
1706.9709235296093 0.003945837096617073
1708.7887331093516 0.003945837096617073
1710.6065426890937 0.003945837096617073
1712.4243522688357 0.003945837096617073
1714.2421618485778 0.003945837096617073
1716.0599714283198 0.003945837096617073
1717.877781008062 0.003945837096617073
1719.695590587804 0.003945837096617073
1721.513400167546 0.003945837096617073
1723.3312097472883 0.003945837096617073
1725.1490193270304 0.003945837096617073
1726.9668289067724 0.003945837096617073
1728.7846384865145 0.003945837096617073
1730.6024480662566 0.003945837096617073
1732.4202576459986 0.003945837096617073
1734.2380672257407 0.003945837096617073
1736.055876805483 0.003945837096617073
1737.873686385225 0.003945837096617073
1739.691495964967 0.003945837096617073
1741.5093055447092 0.003945837096617073
1743.3271151244512 0.003945837096617073
1745.1449247041933 0.003945837096617073
1746.9627342839353 0.003945837096617073
1748.7805438636774 0.003945837096617073
1750.5983534434197 0.003945837096617073
1752.4161630231617 0.003945837096617073
1754.2339726029038 0.003945837096617073
1756.0517821826459 0.003945837096617073
1757.869591762388 0.003945837096617073
1759.68740134213 0.003945837096617073
1761.505210921872 0.003945837096617073
1763.323020501614 0.003945837096617073
1765.1408300813564 0.003945837096617073
1766.9586396610985 0.003945837096617073
1768.7764492408405 0.003945837096617073
1770.5942588205826 0.003945837096617073
1772.4120684003246 0.003945837096617073
1774.2298779800667 0.003945837096617073
1776.0476875598088 0.003945837096617073
1777.865497139551 0.003945837096617073
1779.6833067192931 0.003945837096617073
1781.5011162990352 0.003945837096617073
1783.3189258787772 0.003945837096617073
1785.1367354585193 0.003945837096617073
1786.9545450382614 0.003945837096617073
1788.7723546180034 0.003945837096617073
1790.5901641977455 0.003945837096617073
1792.4079737774878 0.003945837096617073
1794.2257833572298 0.003945837096617073
1796.043592936972 0.003945837096617073
1797.861402516714 0.003945837096617073
1799.679212096456 0.003945837096617073
1801.497021676198 0.003945837096617073
1803.3148312559401 0.003945837096617073
1805.1326408356824 0.003945837096617073
1806.9504504154245 0.003945837096617073
1808.7682599951665 0.003945837096617073
1810.5860695749086 0.003945837096617073
1812.4038791546507 0.003945837096617073
1814.2216887343927 0.003945837096617073
1816.0394983141348 0.003945837096617073
1817.8573078938769 0.003945837096617073
1819.6751174736191 0.003945837096617073
1821.4929270533612 0.003945837096617073
};
\addlegendentry{sPOD-G}
\addplot [thick, densely dashed, black, forget plot]
coordinates {(3.9353687728622133,0.01) (2774.6341485373487,0.01)};
\node[anchor=south west, font=\tiny] at (axis cs:6.296590036579541,0.01) {1\% threshold};
\addplot [only marks, mark=*, mark size=2.5, brown, forget plot]
coordinates {(817.8957850293955,1e-10)};
\addplot [only marks, mark=*, mark size=2.5, steelblue31119180, forget plot]
coordinates {(1821.4929270533612,1.7512091106223192e-06)};
\addplot [only marks, mark=*, mark size=2.5, darkorange25512714, forget plot]
coordinates {(526.0687898992037,0.003945837096617073)};
\end{axis}

\end{tikzpicture}


==> Shifting_3_svd.tex <==
% This file was created with tikzplotlib v0.10.1.
% \setlength{\figurewidth}{8.0cm}
% \setlength{\figureheight}{5.8cm}

\begin{tikzpicture}

  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle n_{\mathrm{iter}}\)},
xmajorgrids,
xmin=-28.75, xmax=603.75,
xtick style={color=black},
xtick={0,100,200,300,400,500,600},
xticklabels={
  \(\scriptstyle {0}\),
  \(\scriptstyle {100}\),
  \(\scriptstyle {200}\),
  \(\scriptstyle {300}\),
  \(\scriptstyle {400}\),
  \(\scriptstyle {500}\),
  \(\scriptstyle {600}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{\sigma}{\sigma_1}\)},
ymajorgrids,
ymin=5.011872336272715e-18, ymax=1.9952623149688786e-05,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1},
yticklabels={
  \(\scriptstyle {10^{-19}}\),
  \(\scriptstyle {10^{-17}}\),
  \(\scriptstyle {10^{-15}}\),
  \(\scriptstyle {10^{-13}}\),
  \(\scriptstyle {10^{-11}}\),
  \(\scriptstyle {10^{-9}}\),
  \(\scriptstyle {10^{-7}}\),
  \(\scriptstyle {10^{-5}}\),
  \(\scriptstyle {10^{-3}}\),
  \(\scriptstyle {10^{-1}}\)
}
]
\addplot [thick, steelblue31119180, mark=o, mark size=2, mark options={solid}]
table {%
1 8.760565572202517e-17
6 1.414015121452402e-12
11 4.7943146563248455e-09
16 7.655915428830504e-07
21 2.043377122850249e-07
26 1.597310351539669e-06
31 1.7953859729232747e-06
36 6.882412521622186e-07
41 1.871814673260632e-06
46 2.007740193699336e-06
51 6.941492896729807e-08
56 2.2995712985111427e-06
61 2.618978912633635e-06
66 2.711940035613392e-06
71 1.853004441741311e-07
76 1.259097328399507e-07
81 2.946564217366215e-06
86 2.9546069467196536e-06
91 3.021895912411921e-06
96 3.042802779303405e-06
101 2.662311870868979e-06
106 2.218245083909906e-07
111 3.161517933595683e-06
116 3.4042405074370385e-06
121 9.162537481934844e-08
126 1.3513189324570555e-07
131 3.840916108015701e-06
136 2.0479864616063943e-06
141 1.1283778184948268e-06
146 3.7022370794118577e-06
151 3.851691846565535e-06
156 3.8785435435858125e-06
161 4.1522968437712e-06
166 3.236321430824034e-06
171 3.95391016870816e-06
176 4.1600181805212635e-06
181 1.038953573523175e-07
186 1.3012905332224817e-07
191 9.06684120934889e-07
196 4.215507348327552e-06
201 4.266886513627747e-06
206 4.221208683353379e-06
211 2.1266760732995107e-06
216 4.25182406144579e-06
221 3.7525247837236637e-06
226 4.030392483969899e-06
231 4.247393840207087e-06
236 4.044228310953561e-06
241 3.914215730290835e-06
246 2.5414878040691987e-06
251 1.4059451486900467e-06
256 3.991105502391235e-06
261 4.148827194505153e-06
266 5.030049623500298e-07
271 1.6198737833438352e-07
276 1.8117476964714682e-06
281 4.152650037194772e-06
286 2.9658066366780986e-06
291 6.212008654716574e-07
296 4.223172659355028e-06
301 5.356689592711028e-07
306 4.5843693076232446e-06
311 4.556936302161312e-06
316 4.465891470855243e-06
321 1.4424494394779545e-06
326 4.593023677603701e-06
331 9.508562633871635e-07
336 4.476380505744672e-06
341 3.5945464919041564e-07
346 2.810026576569004e-06
351 4.4222958465504846e-06
356 4.411640418683393e-06
361 1.522062147454162e-06
366 4.616436395927228e-06
371 2.911818921990224e-06
376 4.437271353102917e-06
381 4.759648157579961e-06
386 4.517230207648289e-06
391 2.3968014751935263e-06
396 4.721367396566465e-06
401 3.7900421811030915e-07
406 4.264266304909754e-06
411 4.528492146179888e-06
416 1.6792421001193524e-06
421 3.136009050034478e-07
426 7.99364057855617e-08
431 2.0526180233181413e-08
436 2.187185394890167e-06
441 4.040120067871176e-06
446 4.688180807852972e-06
451 2.260740089688752e-06
456 1.1093583372960898e-06
461 2.4824489401026373e-06
466 4.6438488378568055e-06
471 2.1796707039057986e-07
476 4.525080001750574e-06
481 3.3362054634917475e-06
486 4.758402785853655e-06
491 2.058963874582866e-06
496 4.672595853811947e-06
501 1.5266722998022371e-06
506 2.5329264942146306e-06
511 1.6366373707948465e-07
516 4.781896872240444e-06
521 4.775150676714711e-06
526 3.838568401818521e-06
531 1.1076542235901602e-07
536 8.421798243201018e-07
541 5.88159452056856e-07
546 4.661054507869406e-06
551 4.7380254885865495e-06
556 4.753027075448025e-06
561 3.343547692745029e-07
566 3.7472739217106656e-06
571 4.461983487837666e-07
575 1.7035934150211413e-07
};
\addlegendentry{$\scriptstyle{\sigma_{m + 1}}$}
\addplot [thick, darkorange25512714, mark=star, mark size=2, mark options={solid}]
table {%
1 7.411398733944768e-17
6 9.566743725400238e-17
11 9.405168536642398e-17
16 1.155606851145806e-16
21 1.12596294050567e-16
26 2.886903244712338e-16
31 1.8005846227527388e-16
36 2.508406254601108e-16
41 1.1933186103074148e-16
46 1.2984108787006575e-16
51 1.5510471701776248e-16
56 1.651065114986088e-16
61 1.9158405029928644e-16
66 2.642285426100865e-16
71 1.420092868126218e-16
76 1.9511572577697645e-16
81 1.6068796037588115e-16
86 1.2862762295785318e-16
91 2.353864609251438e-16
96 1.5891628684846783e-16
101 2.949664099811648e-16
106 7.882152748618443e-16
111 2.439991685579141e-16
116 1.6886859732929689e-16
121 3.1610630855785473e-16
126 3.313897801527265e-16
131 1.4279803415170252e-16
136 1.1026880670774951e-15
141 1.7029496716591696e-16
146 2.828179173375001e-16
151 1.2912101284781152e-16
156 8.200404131911296e-16
161 2.095339319513201e-16
166 1.1609196285305707e-15
171 4.1109302166367983e-16
176 3.488644891996415e-16
181 1.0582960213127616e-15
186 9.216095182172143e-16
191 5.292115337991618e-16
196 6.756900539964706e-16
201 9.002714017434276e-16
206 2.719256833784446e-16
211 3.464056750690166e-16
216 4.933611186726295e-16
221 1.7362614547864971e-16
226 2.188042332862731e-16
231 2.878926294723087e-16
236 1.5322941511758835e-16
241 9.275163035867906e-16
246 1.637862323275758e-16
251 4.198437226676262e-16
256 7.866707032115673e-16
261 1.3855832552155695e-16
266 1.5496022028923533e-16
271 3.4171356130311093e-16
276 3.860754213324773e-16
281 2.567606470815721e-16
286 6.728172860537168e-16
291 4.99178900760484e-16
296 1.4777633198223245e-16
301 2.729694782544262e-16
306 4.181148073199653e-16
311 3.184048289598813e-16
316 1.8064254106343686e-16
321 3.1620729490230136e-16
326 2.1991628186969413e-16
331 8.53638115270093e-16
336 1.315573619572449e-16
341 2.25265926182533e-16
346 1.6799990067749762e-16
351 1.5460932204723569e-16
356 2.312565081491756e-16
361 4.952860694149966e-16
366 4.490793438796737e-16
371 2.3834733638370507e-16
376 1.2648340278039025e-16
381 2.6446666640597717e-16
386 4.174698152793896e-16
391 4.444573217479641e-16
396 3.72133270134649e-16
401 3.539908259848795e-16
406 1.795461878131119e-16
411 1.648985686688148e-16
416 1.5959496897976293e-16
421 3.2045974509954185e-16
426 5.522595113052906e-16
431 1.910085143147053e-16
436 1.4104901726810521e-16
441 1.2805456681861333e-16
446 1.2201711631789956e-16
451 3.5009871315013044e-16
456 2.4092969698965315e-16
461 1.5864770649903133e-16
466 1.9883215978055674e-16
471 3.4207586936121484e-16
476 2.2193562270814668e-16
481 3.38721911993854e-16
486 3.200047875549586e-16
491 1.6224669565112108e-16
496 1.3872890596103812e-16
501 2.049082067179232e-16
506 1.6521031666386085e-16
511 4.1333303152759976e-16
516 3.8515520749855886e-16
521 3.6127622316277506e-16
526 1.8541063984815741e-16
531 8.850263669494837e-16
536 2.820640751092553e-16
541 1.4891935183404888e-16
546 1.6110963764750425e-16
551 2.784946425435892e-16
556 2.0270455580581218e-16
561 2.2770749625600655e-16
566 6.57523619916472e-16
571 3.5656710685632763e-16
575 5.367327153902076e-16
};
\addlegendentry{$\scriptstyle{\sigma_{m + 2}}$}
\end{axis}

\end{tikzpicture}


==> Shifting_svd.tex <==
% This file was created with tikzplotlib v0.10.1.
% \setlength{\figurewidth}{8.0cm}
% \setlength{\figureheight}{5.8cm}

\begin{tikzpicture}

  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle n_{\mathrm{iter}}\)},
xmajorgrids,
xmin=-27.5, xmax=577.5,
xtick style={color=black},
xtick={0,100,200,300,400,500,600},
xticklabels={
  \(\scriptstyle {0}\),
  \(\scriptstyle {100}\),
  \(\scriptstyle {200}\),
  \(\scriptstyle {300}\),
  \(\scriptstyle {400}\),
  \(\scriptstyle {500}\),
  \(\scriptstyle {600}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{\sigma}{\sigma_1}\)},
ymajorgrids,
ymin=5.0118723362727144e-17, ymax=1.9952623149688786e-08,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001},
yticklabels={
  \(\scriptstyle {10^{-19}}\),
  \(\scriptstyle {10^{-17}}\),
  \(\scriptstyle {10^{-15}}\),
  \(\scriptstyle {10^{-13}}\),
  \(\scriptstyle {10^{-11}}\),
  \(\scriptstyle {10^{-9}}\),
  \(\scriptstyle {10^{-7}}\),
  \(\scriptstyle {10^{-5}}\),
  \(\scriptstyle {10^{-3}}\)
}
]
\addplot [thick, steelblue31119180, mark=o, mark size=2, mark options={solid}]
table {%
1 2.816550247259015e-16
6 1.3949300926158632e-14
11 8.447992345240342e-11
16 1.2618730526199749e-10
21 1.2021496767797157e-10
26 1.3744064134136952e-10
31 1.4544932165391465e-10
36 2.1750997707850677e-10
41 2.2508216271526882e-10
46 2.2861807751013583e-10
51 3.627947981831608e-11
56 3.635655369271986e-10
61 4.135675535941924e-10
66 4.1990918205258605e-10
71 4.5950705632356225e-10
76 4.701399710253249e-10
81 4.799940427312254e-10
86 5.223599956050149e-10
91 5.319874697223988e-10
96 5.36776747407327e-10
101 7.610901652426583e-10
106 7.609441402858414e-10
111 7.682678279902364e-10
116 9.231593503396068e-10
121 9.309183999749671e-10
126 1.0127162289293633e-09
131 1.0151180221897427e-09
136 1.0179059253631503e-09
141 1.0384295889501665e-09
146 1.3036221359059119e-09
151 1.310695864597783e-09
156 1.3147178888091501e-09
161 1.3292010058807862e-09
166 1.4419987687527124e-09
171 1.4425335684090339e-09
176 1.430639770252027e-09
181 1.4703076074238433e-09
186 1.5016165991900671e-09
191 1.484971287602889e-09
196 1.621979511480811e-09
201 1.6245014687019926e-09
206 1.633074820789418e-09
211 1.6332426590264974e-09
216 1.6405397754194157e-09
221 1.6421984832034571e-09
226 1.7166850901707078e-09
231 1.7101408512847928e-09
236 1.7238836389030443e-09
241 1.7224633337183526e-09
246 1.7041890319234463e-09
251 1.7070153184777989e-09
256 1.710266956780818e-09
261 1.7203463910035936e-09
266 1.729497898883359e-09
271 1.733907056679592e-09
276 1.734898081063128e-09
281 1.7354126808636604e-09
286 1.7345771825001762e-09
291 1.750342781949891e-09
296 1.7628519988611369e-09
301 1.7814837032441681e-09
306 1.775767960811909e-09
311 1.8093528098977426e-09
316 1.9332612291397664e-09
321 1.8053872504628796e-09
326 1.811809932154769e-09
331 1.8731057104593546e-09
336 1.818673244601355e-09
341 6.188750978493291e-09
346 2.0508173454611257e-09
351 1.8331902013311838e-09
356 1.8588841292053355e-09
361 1.8276282925722042e-09
366 1.986720110151699e-09
371 1.840827864848385e-09
376 1.8497003827704392e-09
381 1.8415653301463944e-09
386 3.6190615753374055e-09
391 2.280128302243235e-09
396 1.8435389727943944e-09
401 1.959546401811344e-09
406 1.8563528182670757e-09
411 7.640354623408557e-10
416 1.8505676329461979e-09
421 1.8511030186359673e-09
426 1.8627055616557692e-09
431 4.2313811738532955e-09
436 9.48908511280032e-09
441 1.9652478447402436e-09
446 1.9567892259223626e-09
451 7.162244228809722e-09
456 1.9567527837083903e-09
461 1.9582764852446977e-09
466 1.957472846158587e-09
471 2.0047620260604388e-09
476 2.244515665567608e-09
481 1.9730432611993206e-09
486 2.0093455305364614e-09
491 1.965067606930643e-09
496 1.9540614021690605e-09
501 2.03106105133232e-09
506 1.9776620499654935e-09
511 1.962019151121049e-09
516 1.9580716202195245e-09
521 1.7413078164370647e-09
526 2.0259204133557203e-09
531 1.973914607633644e-09
536 2.0089328251462725e-09
541 1.980644683390233e-09
546 1.985996845617432e-09
550 2.0173559675448855e-09
};
\addlegendentry{$\scriptstyle{\sigma_{m + 1}}$}
\addplot [thick, darkorange25512714, mark=star, mark size=2, mark options={solid}]
table {%
1 1.5221912623114055e-16
6 1.5245586648608745e-16
11 1.8068266090347137e-16
16 1.3501695386442933e-16
21 1.9228947502792307e-16
26 1.984915146586772e-16
31 2.2770359710730226e-16
36 1.9441755597986418e-16
41 1.3269658780812065e-16
46 1.6824091199965928e-16
51 2.0090059043247962e-16
56 2.536596659177348e-16
61 1.9593253343211242e-16
66 2.267049828377366e-16
71 2.2527155488119787e-16
76 2.9057273374669774e-16
81 2.1783263939017551e-16
86 1.7926287047673138e-16
91 2.39066035406712e-16
96 2.3882023348239187e-16
101 1.5816330720936398e-16
106 1.4196354070346158e-16
111 2.0123164346549366e-16
116 2.686816893198347e-16
121 3.1742435811510156e-16
126 2.2238723226699796e-16
131 3.2585087204600976e-16
136 1.9100829897418442e-16
141 2.1484855086865078e-16
146 1.3754024916795694e-16
151 2.0193766086596233e-16
156 1.9324483242195038e-16
161 2.3543909459495316e-16
166 2.5325701575530842e-16
171 2.7311896028614123e-16
176 7.116979201767155e-16
181 2.326898962643398e-16
186 2.724867081925845e-16
191 2.373657458329583e-16
196 1.2069608853947699e-15
201 1.1049387700053001e-15
206 2.863163539996067e-16
211 2.2549248917056836e-16
216 1.8700107716569614e-16
221 2.626022463595601e-16
226 8.8602883402086085e-16
231 9.88038534779368e-16
236 4.625700712715409e-16
241 3.2797635547154355e-16
246 1.0958276134368567e-15
251 1.1294784988463724e-15
256 1.1703659233795e-15
261 2.984583704409076e-16
266 2.3093183265657065e-16
271 1.0334877667476184e-15
276 2.052076579652185e-16
281 1.509391063926496e-16
286 8.906356080804411e-16
291 9.770384372170428e-16
296 1.0589529508144664e-15
301 5.656116811136665e-16
306 1.9194716798403688e-16
311 1.1306721718803735e-15
316 9.631208851780932e-16
321 8.31244917197123e-16
326 1.0091471204318136e-15
331 1.1068543077713625e-15
336 2.34359665232484e-16
341 1.530686916360476e-16
346 7.366572573404228e-16
351 1.3244163699605128e-15
356 2.5798807406375397e-16
361 6.599753348021013e-16
366 7.934025358570729e-16
371 2.2162021020573756e-16
376 3.0004168674282294e-16
381 2.6601573568219953e-16
386 3.106718329860744e-16
391 9.347955174087311e-16
396 1.1126560909122263e-15
401 1.3768459842465383e-16
406 1.9921577313948342e-16
411 3.122286402624437e-16
416 1.1313676276909816e-15
421 9.568405021179995e-16
426 1.6137577652748736e-16
431 1.2185709590130477e-16
436 1.2965993288988882e-16
441 3.751131244023709e-16
446 1.7177803938249126e-16
451 1.537472936537793e-16
456 2.6274465120017013e-16
461 9.557502672114987e-16
466 3.770925624242585e-16
471 1.840653121558311e-16
476 9.113844556243832e-16
481 7.363511542248374e-16
486 9.156322024828153e-16
491 1.0186640263658682e-15
496 1.0740422237798375e-15
501 1.0678704299939185e-15
506 9.895304299292398e-16
511 2.810497561796687e-16
516 2.052599409880545e-16
521 6.477435437659597e-16
526 1.2098597004408535e-15
531 7.125911771528733e-16
536 1.0894935981898307e-15
541 1.9898251691921807e-16
546 1.832245008604258e-16
550 1.1789789599809161e-15
};
\addlegendentry{$\scriptstyle{\sigma_{m + 2}}$}
\end{axis}

\end{tikzpicture}


==> State_target_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.00000201032067,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p1-000.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.0000020161487,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q_\mathrm{d}\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p1-001.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.3!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> State_target_p4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.00000201032067,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p4-000.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.0000020161487,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q_\mathrm{d}\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p4-001.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.3!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> Theoretical_test_shifting.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    log basis x={10},
    log basis y={10},
    % xmode=log,
    %ymode=log,
    xmin=5.01187233627271e-08,   xmax=66,
    ymin=0.91019163314602,      ymax=40,
    xlabel={$m + 1$},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={5,10,15,20,25,30,35,40,45,50,55,60,65},
    xticklabels={
      \(\scriptstyle{5}\),
      \(\scriptstyle{10}\),
      \(\scriptstyle{15}\),
      \(\scriptstyle{20}\),
      \(\scriptstyle{25}\),
      \(\scriptstyle{30}\),
      \(\scriptstyle{35}\),
      \(\scriptstyle{40}\),
      \(\scriptstyle{45}\),
      \(\scriptstyle{50}\),
      \(\scriptstyle{55}\),
      \(\scriptstyle{60}\),
      \(\scriptstyle{65}\),
    },
    ytick={5,10,15,20,25,30,35,40},
    yticklabels={
        \(\scriptstyle{5}\),
      \(\scriptstyle{10}\),
      \(\scriptstyle{15}\),
      \(\scriptstyle{20}\),
      \(\scriptstyle{25}\),
      \(\scriptstyle{30}\),
      \(\scriptstyle{35}\),
      \(\scriptstyle{40}\),
   },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      draw=lightgray204,
      at={(0.95,0.95)}
    }
  ]
    
    

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FOM
    \addplot+[
      semithick,
      brown,
      mark=o,
      mark size=3,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=4pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    4 37.9605 {} \\
    10 33.9152 {} \\
    16 26.8886 {} \\
    22 21.6720 {} \\
    28 17.0689 {} \\
    32 14.0067 {} \\
    36 11.4627 {} \\
    42 8.4992 {} \\
    52 4.6084 {} \\
    62 2.3735 {} \\
    };
    \addlegendentry{\small FOM}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 2: sPODG
    \addplot+[
      semithick,
      dashed,
      darkorange25512714,
      mark=asterisk,
      mark size=3,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
4 37.960486895360646 {} \\
10 33.91539988127204 {} \\
16 26.889754278733967 {} \\
22 21.67474451229683 {} \\
28 17.074179988618567 {} \\
32 14.014300838205562 {} \\
36 11.473066892485143 {} \\
42 8.51325484385235 {} \\
52 4.629344926740039 {} \\
62 2.399097207599732 {} \\
    };
    \addlegendentry{\small sPOD-G ($\tilde{\ell}=m+1$)}


  \end{axis}
\end{tikzpicture}


==> Theoretical_test_shifting_3.tex <==

\begin{tikzpicture}

  % Define colors (same as your original)
  \definecolor{brown}{RGB}{165,42,42}
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{sienna}{RGB}{160,82,45}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
    \definecolor{crimson2143940}{RGB}{214,39,40}

  \begin{axis}[
    height=0.9*\figureheight,
    width=1.2*\figurewidth,
    log basis x={10},
    %log basis y={10},
    % xmode=log,
    %ymode=log,
    xmin=5.01187233627271e-08,   xmax=66,
    ymin=5,      ymax=125,
    xlabel={$m + 1$},
    ylabel={$\scriptstyle{\mathcal{J}}$},
    xmajorgrids,
    ymajorgrids,
    x grid style={darkgray176},
    y grid style={darkgray176},
    xtick={5,10,15,20,25,30,35,40,45,50,55,60,65},
    xticklabels={
      \(\scriptstyle{5}\),
      \(\scriptstyle{10}\),
      \(\scriptstyle{15}\),
      \(\scriptstyle{20}\),
      \(\scriptstyle{25}\),
      \(\scriptstyle{30}\),
      \(\scriptstyle{35}\),
      \(\scriptstyle{40}\),
      \(\scriptstyle{45}\),
      \(\scriptstyle{50}\),
      \(\scriptstyle{55}\),
      \(\scriptstyle{60}\),
      \(\scriptstyle{65}\),
    },
    ytick={10,30,50,70,90,110},
    yticklabels={
     \(\scriptstyle{10}\),
      \(\scriptstyle{30}\),
      \(\scriptstyle{50}\),
      \(\scriptstyle{70}\),
      \(\scriptstyle{90}\),
      \(\scriptstyle{110}\),
    },
    legend style={
    font=\footnotesize,
      fill opacity=0.5,
      draw opacity=0.5,
      text opacity=1,
      nodes={scale=0.6},
      draw=lightgray204,
      at={(0.95,0.95)}
    }
  ]
    
    

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 1: FOM
    \addplot+[
      semithick,
      brown,
      mark=o,
      mark size=3,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=4pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
    4 117.9264 {} \\
    10 98.3670 {} \\
    16 80.6875 {} \\
    22 64.7664 {} \\
    28 50.6654 {} \\
    32 42.2032 {} \\
    36 34.7754 {} \\
    42 25.4186 {} \\
    52 13.9992 {} \\
    62 7.1123 {} \\
    };
    \addlegendentry{\small FOM}

    %––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––––
    % Series 2: sPODG
    \addplot+[
      semithick,
      dashed,
      darkorange25512714,
      mark=asterisk,
      mark size=3,
      mark options={solid},
      nodes near coords,
      every node near coord/.append style={
        font=\tiny,
        inner sep=0pt,
        outer sep=0pt,
        yshift=2pt
      },
      point meta=explicit symbolic
    ]
    table[
      row sep=\\,
      x=x,
      y=y,
      meta=label
    ] {
      x           y                    label \\
4 117.92641631793231 {} \\
10 98.36771086897349 {} \\
16 80.69087301200628 {} \\
22 64.77561382703757 {} \\
28 50.685482068323836 {} \\
32 42.23299605005346 {} \\
36 34.81730918831691 {} \\
42 25.482475704328056 {} \\
52 14.098645158293944 {} \\
62 7.239504151252186 {} \\
    };
    \addlegendentry{\small sPOD-G ($\tilde{\ell}=m+1$)}

  \end{axis}
\end{tikzpicture}

